The K-Band Galaxy Luminosity Function

We measured the K-band luminosity function using a complete sample of 4192 morphologically-typed 2MASS galaxies with 7 < K < 11.25 mag spread over 2.12 str. Early-type (T < -0.5) and late-type (T > -0.5) galaxies have similarly shaped luminosity functions, alpha_e=-0.92+/-0.10 and alpha_l=-0.87+/-0.09. The early-type galaxies are brighter, M_*e=-23.53+/-0.06 mag compared to M_*l=-22.98\pm0.06 mag, but less numerous, n_*e=(0.0045+/-0.0006)h^3/Mpc^3 compared to n_*l=(0.0101+/-0.0013)h^3/Mpc^3 for H_0=100h km/s Mpc, such that the late-type galaxies slightly dominate the K-band luminosity density, j_late/j_early=1.17+/-0.12. Our morphological classifications are internally consistent, consistent with previous classifications and lead to luminosity functions unaffected by the estimated uncertainties in the classifications. These luminosity functions accurately predict the K-band number counts and redshift distributions for K < 18 mag, beyond which the results depend on galaxy evolution and merger histories.

==> table1.tex <==
%auto-ignore
2MJ000009.1+324418 & 10372 &2779 & 10.59 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ000028.8+324656 &  9803 &2700 & 10.89 &$ -4.9\pm  0.1$  &   &  &Y \\
2MJ000038.0+282305 &  8705 &2212 & 10.52 &$  1.5\pm  0.9$  &   &  &  \\
2MJ000044.0+282405 &  8157 &2779 & 11.22 &$  2.3\pm  1.0$  &B &  &Y \\
2MJ000047.0+282407 &  8764 &2779 & 10.33 &$ -4.0\pm  1.5$  &   &  &Y \\
2MJ000058.9+285442 &  6899 &2212 & 11.09 &$  2.0\pm  1.0$  &X &  &  \\
2MJ000103.6+343911 & 12684 &--160& 11.16 &$  2.0\pm  1.0$  & & & \\
2MJ000114.1+344032 & 12953 &2779 & 11.08 &$  3.0\pm  1.0$  &BX &  &Y \\
2MJ000119.7+343132 &  5032 &5502 & 10.62 &$  2.5\pm  1.0$  &   &  &  \\
2MJ000126.7+312600 &  4948 &2700 & 10.26 &$ -3.5\pm  1.5$  &X &Y &Y \\
2MJ000130.0+312630 &  4767 &2212 & 10.42 &$  3.7\pm  1.0$  &   &Y &Y \\
2MJ000138.3+232902 &  4371 &0620 &  9.27 &$  5.1\pm  0.1$  &   &  &Y \\
2MJ000141.9+232944 &  4336 &0620 &  9.94 &$  4.6\pm  0.9$  &   &Y &Y \\
2MJ000246.0+185311 &  7882 &0650 & 10.86 &$  1.7\pm  1.0$  &X &  &  \\
2MJ000309.6+215736 &  6600 &2212 & 10.49 &$  2.5\pm  0.9$  &   &Y &  \\
2MJ000329.2+272106 &  7690 &2700 & 11.06 &$  0.1\pm  1.5$  &X &  &  \\
2MJ000335.0+231202 &  7254 &0668 & 10.97 &$  4.4\pm  1.0$  &X &  &  \\
2MJ000358.7+204502 &  2310 &0658 &  8.57 &$  4.6\pm  0.9$  &   &  &  \\
2MJ000433.7+281805 &  8785 &2700 & 10.61 &$ -3.0\pm  1.5$  &   &  &  \\
2MJ000548.3+272657 &  7531 &0624 & 10.92 &$  3.0\pm  1.0$  &B &  &  \\
2MJ000640.1+260916 &  7552 &2700 & 11.12 &$  2.0\pm  1.6$  &   &  &  \\
2MJ000842.4+372652 &  4389 &0649 & 10.05 &$ -0.3\pm  1.4$  &   &  &  \\
2MJ000932.7+331831 &  4901 &2700 &  9.49 &$ -3.8\pm  1.5$  &   &  &  \\
2MJ001040.8+325858 &  4788 &0668 & 10.64 &$  3.8\pm  1.0$  &B &  &  \\
2MJ001046.8+332110 &  4765 &0668 & 10.49 &$  3.6\pm  1.0$  &X &  &  \\
2MJ001101.0+300307 &  6791 &2212 & 10.18 &$  2.3\pm  1.0$  &X &  &  \\
2MJ001143.1+205832 & 13900 &0300 & 10.99 &$ -3.6\pm  1.8$  &   &  &  \\
2MJ001151.3+330623 & 14058 &2700 & 11.19 &$ -3.6\pm  1.8$  &   &  &  \\
2MJ001215.7+221918 &  7629 &0624 & 10.69 &$  1.0\pm  0.9$  &   &  &  \\
2MJ001218.8+310339 &  4857 &2212 & 10.87 &$  4.8\pm  0.7$  &   &  &  \\
2MJ001247.9+220124 &  5949 &2212 & 10.80 &$  4.4\pm  1.0$  &   &  &  \\
2MJ001256.3+220601 &  5981 &2700 & 10.20 &$ -1.5\pm  0.9$  &   &  &  \\
2MJ001300.7+305455 &  4785 &2212 &  9.55 &$ -2.5\pm  1.3$  &   &  &  \\
2MJ001326.9+172910 &  5004 &0650 & 10.61 &$  5.1\pm  0.1$  &   &  &  \\
2MJ001344.8+301142 &  7148 &2212 & 10.91 &$  1.8\pm  1.0$  &X &  &  \\
2MJ001356.9+305258 &  4735 &2700 & 10.66 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ001412.8+224559 &  6173 &--160& 11.01 &$ -4.6\pm  1.0$  & & & \\
2MJ001440.1+183455 &  5392 &0649 &  9.58 &$  4.3\pm  1.0$  &   &  &  \\
2MJ001530.9+171938 &  5458 &2700 &  8.79 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ001551.2+160523 &  4213 &0649 & 10.77 &$  4.7\pm  0.8$  &   &  &  \\
2MJ001552.5+194626 &  6474 &2779 & 11.07 &$ -1.2\pm  1.0$  &   &  &  \\
2MJ001812.1+131132 &  4131 &2765 & 11.03 &$  4.6\pm  0.9$  &   &  &  \\
2MJ001822.5+300446 &  7167 &2212 &  9.72 &$  4.1\pm  1.0$  &   &  &Y \\
2MJ001823.5+300347 &  6630 &5526 &  9.82 &$ -3.7\pm  1.3$  &   &Y &Y \\
2MJ001828.3+300226 &  6935 &2779 & 10.41 &$  1.3\pm  0.7$  &B &  &  \\
2MJ001908.2+154457 & 11073 &2700 & 11.12 &$  3.5\pm  1.4$  &   &  &  \\
2MJ001937.8+295601 &  7327 &2779 & 10.25 &$ -4.3\pm  1.0$  &   &  &  \\
2MJ001948.7+234621 &  5834 &0624 & 10.84 &$  4.1\pm  1.0$  &X &  &  \\
2MJ002001.9+215959 &  5926 &2700 & 11.02 &$ -2.0\pm  0.1$  &   &  &  \\
2MJ002024.3+215236 &  5852 &--160& 10.53 &$ -0.3\pm  1.3$  & & & \\
2MJ002051.7+213211 &  5926 &2324 & 11.01 &$ -2.0\pm  1.9$  &   &  &  \\
2MJ002055.4+215157 &  5565 &2700 & 11.02 &$  3.7\pm  1.0$  &   &  &  \\
2MJ002102.8+223359 &  5490 &2700 & 10.37 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ002105.0+343053 & 19187 &3590 & 11.08 &$  3.5\pm  0.9$  &   &Y &  \\
2MJ002108.2+271248 &  9221 &2700 & 10.78 &$ -1.3\pm  1.0$  &BX &Y &  \\
2MJ002111.0+222126 &  5698 &2700 &  9.04 &$ -4.5\pm  0.9$  &   &  &  \\
2MJ002122.5+222605 &  6304 &2700 &  9.49 &$ -4.6\pm  1.0$  &   &  &  \\
2MJ002125.5+223041 &  6204 &2779 & 11.01 &$ -2.3\pm  2.1$  &   &Y &Y \\
2MJ002128.5+223322 &  5591 &2779 & 11.12 &$ -1.6\pm  1.3$  &   &  &  \\
2MJ002129.0+223020 &  5804 &0002 & 11.18 &$  3.5\pm  0.9$  &   &  &  \\
2MJ002133.4+223531 &  6611 &2779 & 11.19 &$  0.7\pm  0.5$  &   &  &  \\
2MJ002151.5+222400 &  5177 &2700 & 10.71 &$  4.1\pm  1.0$  &X &Y &  \\
2MJ002155.1+220023 &  5755 &2761 & 11.23 &$ -4.3\pm  1.0$  &   &  &  \\
2MJ002203.2+222429 &  5380 &2212 &  9.73 &$  1.3\pm  1.1$  &B &  &  \\
2MJ002216.0+301450 &  6441 &2779 & 11.18 &$ -2.0\pm  0.1$  &   &  &  \\
2MJ002217.7+223246 &  6173 &--160& 11.24 &$ -3.1\pm  1.5$  & & & \\
2MJ002318.3+134207 &  5315 &-1   & 11.19 &$ -2.3\pm  0.5$  &   &  &  \\
2MJ002349.3+393216 & 10801 &--160& 11.19 &$  0.2\pm  0.9$  & & & \\
2MJ002427.6+381108 &  5908 &2700 & 10.43 &$ -4.0\pm  1.5$  &   &  &  \\
2MJ002438.7+331521 &  4842 &2212 & 10.82 &$  1.7\pm  1.0$  &B &  &  \\
2MJ002503.3+312043 &  6796 &2216 & 10.64 &$  4.1\pm  1.0$  &   &  &  \\
2MJ002516.7+125301 &  5133 &2700 & 10.43 &$  3.8\pm  1.4$  &   &  &  \\
2MJ002528.7+201415 &  4405 &2218 & 10.56 &$  5.6\pm  1.4$  &X &  &  \\
2MJ002559.4+291243 &  4737 &2700 &  9.34 &$  0.1\pm  0.8$  &B &  &  \\
2MJ002614.6+214826 &  5458 &2700 & 10.51 &$  1.7\pm  1.0$  &B &  &  \\
2MJ002648.7+314211 &  6286 &2216 & 10.90 &$  1.7\pm  1.0$  &   &  &  \\
2MJ002717.2+241009 &  7290 &2700 & 10.98 &$  0.6\pm  0.6$  &   &Y &Y \\
2MJ002759.5+304553 &  6331 &2212 & 11.11 &$  2.6\pm  1.3$  &   &  &  \\
2MJ002815.3+304809 &  6298 &2218 & 10.64 &$  4.1\pm  1.0$  &X &  &  \\
2MJ002828.4+232950 &  7528 &--160& 10.90 &$ -4.9\pm  0.1$  & & & \\
2MJ002907.1+310010 &  6098 &2212 & 10.77 &$  1.8\pm  1.0$  &X &Y &  \\
2MJ002944.0+212834 &  5600 &2212 & 11.03 &$  4.1\pm  1.0$  &   &  &  \\
2MJ003030.6+230700 &  9101 &2212 & 11.07 &$  3.0\pm  0.1$  &   &  &  \\
2MJ003039.0+124049 &  9454 &2700 & 11.07 &$ -0.3\pm  0.9$  &   &  &  \\
2MJ003341.8+393240 &  5868 &2700 & 10.79 &$ -0.9\pm  1.0$  &   &  &  \\
2MJ003350.3+304324 &  4843 &2700 & 10.91 &$ -2.5\pm  1.8$  &   &  &  \\
2MJ003424.5+121606 &  9522 &2779 & 10.51 &$  1.4\pm  0.8$  &   &  &  \\
2MJ003651.8+235927 &  4627 &2212 &  9.28 &$  2.3\pm  1.0$  &   &Y &Y \\
2MJ003652.3+235905 &  4595 &2212 & 11.08 &$ -2.0\pm  0.1$  &   &Y &Y \\
2MJ003705.4+254155 &  9548 &3527 & 10.19 &$ -3.8\pm  0.9$  &   &  &Y \\
2MJ003743.8+253824 &  7231 &2700 & 10.82 &$ -4.1\pm  1.1$  &   &  &  \\
2MJ003823.2+292821 &  5535 &2212 & 11.12 &$  0.1\pm  1.5$  &   &  &  \\
2MJ003823.7+150222 &  5479 &0302 & 11.20 &$  0.3\pm  1.4$  &X &  &  \\
2MJ003829.4+293040 &  5402 &2700 &  9.82 &$ -4.1\pm  1.2$  &   &  &  \\
2MJ003835.8+292651 &  5289 &2212 & 11.21 &$  1.7\pm  1.0$  &   &  &  \\
2MJ003857.5+253818 &  4612 &0624 & 11.10 &$  1.0\pm  0.1$  &X &  &  \\
2MJ003929.5+253836 &  4614 &2700 & 10.58 &$ -4.6\pm  0.5$  &   &  &  \\
2MJ003929.8+362048 &  4410 &2700 & 10.54 &$  0.7\pm  0.5$  &   &  &  \\
2MJ003948.6+211256 &  9154 &2779 & 11.13 &$  1.5\pm  0.9$  &   &Y &  \\
2MJ004024.9+242635 & 12788 &2700 & 11.00 &$ -4.4\pm  1.2$  &   &  &  \\
2MJ004028.2+293320 & 21375 &1154 & 11.23 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ004041.3+300943 &  5311 &2700 & 11.17 &$ -4.4\pm  0.6$  &   &  &  \\
2MJ004109.9+162809 &  5505 &2700 & 10.06 &$  2.3\pm  1.4$  &BX &  &  \\
2MJ004128.0+252957 &  4537 &0668 &  9.26 &$  4.3\pm  1.0$  &X &  &  \\
2MJ004204.6+364816 & 10664 &2700 & 10.27 &$  2.5\pm  1.7$  &   &  &  \\
2MJ004222.0+293829 &  4857 &2212 & 10.51 &$  4.3\pm  1.0$  &X &  &  \\
2MJ004223.6+184918 & 17383 &--160& 11.07 &$ -4.9\pm  0.1$  & & & \\
2MJ004247.9+295520 &  5090 &2700 & 10.47 &$ -4.0\pm  1.5$  &   &  &  \\
2MJ004248.9+232924 &  7315 &2700 & 11.13 &$  1.8\pm  1.0$  &   &  &  \\
2MJ004254.0+323451 &  4825 &2212 & 11.21 &$  2.5\pm  1.7$  &   &  &  \\
2MJ004254.5+233011 &  7327 &2212 & 10.81 &$  0.7\pm  0.5$  &X &  &  \\
2MJ004304.6+233032 &  7367 &2700 & 10.86 &$ -2.0\pm  0.1$  &   &  &  \\
2MJ004332.3+142033 &  4452 &2212 &  9.65 &$  4.7\pm  0.9$  &X &  &  \\
2MJ004336.5+303513 &  5430 &2700 &  9.74 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ004341.9+232834 &  7237 &2700 & 11.09 &$ -3.6\pm  1.3$  &   &  &  \\
2MJ004350.8+325112 &  4772 &2212 & 10.40 &$  2.3\pm  1.0$  &B &  &  \\
2MJ004407.8+302104 &  5589 &2700 & 10.97 &$ -4.3\pm  1.0$  &   &  &  \\
2MJ004449.9+200631 &  9249 &2779 & 11.04 &$ -4.9\pm  0.1$  &   &  &Y \\
2MJ004600.8+295733 &  4787 &2212 & 10.52 &$ -2.3\pm  1.0$  &X &  &  \\
2MJ004625.7+301417 &  4995 &2212 & 10.56 &$  0.1\pm  1.5$  &   &  &  \\
2MJ004628.1+314832 &  6252 &2212 & 11.02 &$  2.3\pm  1.0$  &BX &  &  \\
2MJ004631.9+361932 & 11252 &2218 & 10.37 &$  5.1\pm  0.1$  &X &Y &Y \\
2MJ004655.9+324027 &  4859 &2212 & 10.34 &$  3.5\pm  1.3$  &B &  &  \\
2MJ004718.5+274939 &  4764 &2212 & 10.43 &$  4.1\pm  1.6$  &   &  &  \\
2MJ004724.2+282107 & 10416 &--160& 11.05 &$ -4.9\pm  0.1$  & & & \\
2MJ004752.7+382514 &  9895 &2700 & 11.14 &$  1.4\pm  0.8$  &   &  &  \\
2MJ004801.4+273725 &  4990 &2700 &  9.13 &$ -0.2\pm  0.5$  &   &  &  \\
2MJ004802.3+295726 & 10498 &4201 & 10.95 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ004808.6+283649 &  7043 &2700 & 11.04 &$ -1.7\pm  2.1$  &   &  &  \\
2MJ004847.1+315724 &  4507 &2212 & 10.55 &$ -2.0\pm  1.9$  &   &  &  \\
2MJ004902.0+281305 &  5090 &2212 & 11.12 &$  3.3\pm  1.1$  &   &  &  \\
2MJ004947.9+321639 &  4661 &2212 &  8.67 &$  3.0\pm  1.2$  &B &  &  \\
2MJ005054.6+253740 & 15162 &--160& 11.15 &$  0.1\pm  1.5$  & & & \\
2MJ005134.9+292404 & 10779 &2212 & 10.73 &$  4.1\pm  1.0$  &BX &  &  \\
2MJ005212.1+294037 &  5555 &2700 & 10.02 &$ -0.2\pm  1.0$  &   &  &  \\
2MJ005230.4+242102 & 10168 &2218 & 10.56 &$  4.4\pm  1.0$  &X &  &  \\
2MJ005242.1+303820 &  6673 &2700 & 10.25 &$ -4.6\pm  0.5$  &   &  &  \\
2MJ005258.3+290156 &  4982 &2212 & 11.20 &$  5.1\pm  0.1$  &X &  &  \\
2MJ005326.6+291613 &  4508 &2212 & 10.26 &$  1.7\pm  1.4$  &   &  &  \\
2MJ005328.3+322856 &  5511 &2700 & 10.59 &$ -2.5\pm  1.2$  &X &  &  \\
2MJ005335.1+312511 &  5465 &2700 & 11.06 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ005355.2+244619 &  4905 &2700 & 10.99 &$ -0.4\pm  1.5$  &   &  &  \\
2MJ005422.9+313954 &  6606 &2212 & 10.97 &$  4.8\pm  0.7$  &   &  &  \\
2MJ005445.1+162617 & 11549 &--160& 10.87 &$ -3.1\pm  1.3$  & & & \\
2MJ005446.7+284300 & 10935 &2700 & 10.56 &$  0.9\pm  1.2$  &   &  &  \\
2MJ005448.6+285201 &  6805 &2700 & 10.34 &$  1.5\pm  0.9$  &   &  &  \\
2MJ005450.2+291448 &  4629 &2212 & 10.41 &$  0.6\pm  0.6$  &   &  &  \\
2MJ005507.6+313231 &  5455 &2212 &  9.21 &$  3.8\pm  1.0$  &B &  &  \\
2MJ005519.4+314457 &  6083 &2700 & 10.61 &$ -1.5\pm  0.6$  &   &  &  \\
2MJ005548.9+240850 & 10420 &2700 & 10.88 &$  1.5\pm  0.9$  &   &  &  \\
2MJ005604.2+261818 & 14307 &2731 & 11.13 &$ -4.1\pm  1.2$  &   &  &  \\
2MJ005606.0+240735 &  4991 &2700 &  9.81 &$ -0.7\pm  0.9$  &   &  &  \\
2MJ005622.3+253655 & 10220 &--160& 11.20 &$ -2.6\pm  2.1$  & & & \\
2MJ005645.3+270035 & 13938 &--160& 10.94 &$  2.3\pm  1.4$  & & & \\
2MJ005732.7+301650 &  5065 &2700 &  9.80 &$ -2.4\pm  1.4$  &   &  &  \\
2MJ005748.9+302108 &  4956 &2700 &  7.86 &$ -4.7\pm  0.5$  &   &  &  \\
2MJ005749.9+312905 &  5005 &2212 & 10.17 &$  1.6\pm  1.3$  &   &  &  \\
2MJ005805.2+302532 &  5307 &2700 & 10.97 &$ -0.4\pm  1.5$  &X &  &  \\
2MJ005822.6+265158 & 14280 &0000 & 10.20 &$ -4.2\pm  1.3$  &   &Y &Y \\
2MJ005850.9+423257 & 10014 &--160& 10.94 &$ -4.9\pm  0.1$  & & & \\
2MJ005851.0+125822 & 12063 &2700 & 10.19 &$ -4.0\pm  1.8$  &   &  &  \\
2MJ005924.4+270331 & 13732 &2700 & 10.80 &$ -2.2\pm  1.8$  &   &  &  \\
2MJ005940.1+151950 &  5517 &2700 & 10.77 &$  2.3\pm  1.0$  &X &  &  \\
2MJ005949.3+180029 &  5523 &2700 & 11.17 &$  0.7\pm  0.5$  &B &  &  \\
2MJ010011.2+181658 & 12506 &2700 & 11.22 &$  0.6\pm  0.6$  &X &  &  \\
2MJ010142.1+240329 &  5091 &2700 & 10.86 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ010152.7+300845 &  6678 &2700 & 10.76 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ010205.3+265706 & 14441 &--160& 10.59 &$ -4.4\pm  0.6$  & & & \\
2MJ010210.2+322706 &  4236 &2779 & 10.80 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ010316.3+222032 &  4665 &2212 & 10.37 &$  2.8\pm  1.3$  &   &Y &  \\
2MJ010326.3+321414 &  5298 &0668 & 10.52 &$  0.8\pm  0.5$  &   &  &  \\
2MJ010359.3+211331 &  5648 &2700 & 10.70 &$ -4.4\pm  0.6$  &   &  &  \\
2MJ010404.9+355653 & 20561 &2445 & 11.01 &$ -4.0\pm  1.3$  &   &  &  \\
2MJ010534.1+322546 &  5151 &2324 & 11.20 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ010628.5+245214 & 14040 &--160& 11.12 &$ -1.5\pm  1.8$  & & & \\
2MJ010705.7+324742 &  5031 &2700 & 10.11 &$  1.0\pm  0.8$  &   &  &  \\
2MJ010715.6+323113 &  5492 &1537 &  9.43 &$ -3.2\pm  1.3$  &   &  &  \\
2MJ010717.6+322858 &  4414 &2700 &  9.35 &$ -4.4\pm  0.9$  &   &  &  \\
2MJ010721.8+141623 & 22616 &2118 & 10.81 &$ -4.2\pm  1.3$  &   &  &Y \\
2MJ010722.4+330402 &  9600 &0502 & 10.95 &$ -2.3\pm  0.5$  &X &  &  \\
2MJ010723.9+322414 &  5228 &2700 &  9.06 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ010724.9+322445 &  5071 &2700 &  8.62 &$ -4.2\pm  0.9$  &   &  &Y \\
2MJ010725.0+321734 &  4287 &2700 & 10.09 &$ -4.0\pm  1.4$  &   &  &  \\
2MJ010727.2+321911 &  5024 &2700 & 10.06 &$ -3.5\pm  1.2$  &   &  &  \\
2MJ010732.7+392359 &  5869 &0668 & 10.83 &$  4.2\pm  1.0$  &X &  &  \\
2MJ010739.2+401431 & 17109 &--160& 11.25 &$ -4.4\pm  1.2$  & & & \\
2MJ010804.7+332711 &  4700 &2212 & 11.05 &$  3.0\pm  0.1$  &B &  &  \\
2MJ010820.1+170557 & 12018 &-1   & 11.15 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ010823.4+330800 &  4697 &2700 &  9.63 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ010826.0+330852 &  4423 &2700 & 10.61 &$ -1.5\pm  0.6$  &   &Y &Y \\
2MJ010829.8+394140 &  5342 &2700 & 10.81 &$ -0.2\pm  1.0$  &   &  &  \\
2MJ010836.9+393836 &  6149 &2700 &  9.35 &$ -4.0\pm  1.3$  &   &  &  \\
2MJ010858.9+214450 & 16345 &--160& 10.96 &$ -4.3\pm  1.0$  & & & \\
2MJ010859.2+323803 &  5167 &0622 & 10.47 &$  0.3\pm  1.3$  &B &  &  \\
2MJ010913.5+315846 &  5174 &2324 & 11.13 &$ -4.0\pm  1.0$  &   &  &  \\
2MJ010914.0+320905 &  4641 &0668 & 11.21 &$  4.9\pm  0.7$  &   &  &  \\
2MJ010914.1+324507 &  5090 &2218 &  9.51 &$ -0.2\pm  1.1$  &   &  &  \\
2MJ010918.4+131008 & 17849 &-1   & 10.97 &$ -4.6\pm  0.5$  &   &  &  \\
2MJ010921.9+142031 & 11472 &2700 & 10.69 &$  1.5\pm  1.2$  &BX &  &  \\
2MJ010925.9+165737 & 12234 &2700 & 11.10 &$ -4.4\pm  1.2$  &   &  &  \\
2MJ010956.6+302803 &  6553 &2445 & 11.19 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ010959.5+322206 &  5174 &0668 & 10.48 &$ -0.7\pm  1.3$  &   &  &  \\
2MJ011003.2+135841 & 17475 &-1   & 11.24 &$ -4.9\pm  0.1$  &   &  &Y \\
2MJ011102.0+403910 & 17048 &--160& 11.11 &$ -4.9\pm  0.1$  & & & \\
2MJ011102.9+173945 & 20935 &2741 & 11.03 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ011103.5+173906 & 18210 &2731 & 11.01 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ011118.0+403202 & 16827 &--160& 10.96 &$ -3.1\pm  1.3$  & & & \\
2MJ011200.5+171834 & 12600 &2731 & 10.65 &$ -4.0\pm  1.5$  &   &  &  \\
2MJ011209.3+121438 &  4181 &2700 & 11.24 &$  1.5\pm  0.9$  &   &  &  \\
2MJ011223.0+163147 & 12658 &2700 & 11.04 &$ -4.9\pm  0.1$  &   &  &Y \\
2MJ011227.3+154459 & 11389 &2700 & 10.90 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ011259.5+152928 & 13191 &1154 & 10.82 &$ -4.0\pm  1.5$  &   &  &  \\
2MJ011302.5+384605 &  6355 &2212 & 10.36 &$  5.3\pm  1.6$  &   &  &  \\
2MJ011315.6+153059 & 14150 &-1   & 11.02 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ011350.9+131618 & 14735 &2700 & 11.12 &$  2.0\pm  1.0$  &BX &Y &Y \\
2MJ011414.5+155354 & 11299 &2754 & 11.01 &$ -1.5\pm  1.5$  &X &  &  \\
2MJ011414.8+375723 &  9192 &2700 & 11.06 &$  3.8\pm  1.0$  &   &  &  \\
2MJ011507.6+332238 &  4785 &0622 & 10.53 &$  0.1\pm  0.1$  &X &  &  \\
2MJ011511.8+301141 &  4897 &2212 & 11.20 &$  2.8\pm  1.1$  &B &  &  \\
2MJ011537.4+330401 &  5597 &2212 &  9.65 &$  1.6\pm  1.3$  &B &  &  \\
2MJ011606.0+302056 &  6893 &2700 & 10.20 &$ -4.4\pm  0.9$  &   &  &  \\
2MJ011607.2+330521 &  4823 &2212 & 11.24 &$ -0.9\pm  1.0$  &B &  &  \\
2MJ011614.7+310202 &  4962 &2212 &  9.61 &$  2.5\pm  1.3$  &B &  &  \\
2MJ011626.3+390310 &  9830 &2700 & 11.10 &$  1.0\pm  0.1$  &BX &  &  \\
2MJ011845.8+145935 &  6903 &2700 & 11.05 &$  4.4\pm  1.0$  &   &  &  \\
2MJ011858.1+161932 &  6309 &2779 & 10.82 &$  1.5\pm  1.3$  &   &Y &Y \\
2MJ011924.5+122742 & 14656 &2779 & 10.59 &$ -3.3\pm  1.8$  &   &  &Y \\
2MJ011935.0+321049 & 17902 &2700 & 11.22 &$ -1.5\pm  0.6$  &   &Y &Y \\
2MJ011953.4+322802 &  4880 &2212 & 11.09 &$  4.7\pm  0.8$  &   &  &  \\
2MJ011955.0+163241 &  2137 &2812 &  9.69 &$ -1.7\pm  2.3$  &X &  &  \\
2MJ011957.2+212250 &  9116 &2700 & 10.88 &$  0.8\pm  1.0$  &   &  &  \\
2MJ011959.6+144710 &  4138 &2700 & 10.29 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ012012.0+143340 & 11404 &--160& 11.06 &$ -3.7\pm  1.1$  & & & \\
2MJ012013.1+333022 &  5190 &2777 & 11.20 &$ -2.3\pm  0.5$  &X &  &  \\
2MJ012019.8+160112 &  6283 &2779 & 11.17 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ012028.6+324235 &  5312 &2777 & 10.34 &$ -3.3\pm  1.4$  &   &  &  \\
2MJ012038.2+294157 &  7023 &0622 & 10.36 &$  1.5\pm  0.9$  &   &Y &  \\
2MJ012049.4+115340 & 13048 &2700 & 10.91 &$ -2.1\pm  1.4$  &   &  &  \\
2MJ012058.6+253255 &  8670 &0624 & 11.19 &$  0.3\pm  0.5$  &   &  &  \\
2MJ012120.3+402917 &  5854 &0668 & 10.76 &$  5.1\pm  0.1$  &X &  &  \\
2MJ012147.7+173532 &  2510 &5502 &  9.43 &$  4.1\pm  1.0$  &   &  &  \\
2MJ012214.6+254347 & 16313 &--160& 11.18 &$ -4.0\pm  1.5$  & & & \\
2MJ012254.3+391526 &  7901 &2700 & 10.09 &$ -4.6\pm  0.5$  &   &  &  \\
2MJ012323.6+151252 & 10256 &2779 & 11.21 &$  2.5\pm  1.7$  &B &  &  \\
2MJ012403.9+125502 &  2472 &0668 &  9.55 &$  4.8\pm  0.7$  &X &  &  \\
2MJ012522.1+145019 &  6503 &2700 & 10.81 &$  0.9\pm  1.6$  &   &  &  \\
2MJ012556.2+163606 &  4206 &2700 & 11.17 &$  5.1\pm  0.1$  &   &  &  \\
2MJ012648.7+120126 &  9504 &2118 & 11.19 &$ -0.3\pm  1.3$  &   &  &  \\
2MJ012654.8+130240 & 10306 &2118 & 11.06 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ012657.5+390105 &  5531 &2700 & 11.01 &$ -3.6\pm  1.3$  &   &Y &  \\
2MJ012721.2+115832 &  9498 &2118 & 10.98 &$  2.5\pm  0.9$  &   &  &  \\
2MJ012735.0+313318 &  4041 &0668 & 10.95 &$  4.3\pm  1.0$  &   &  &  \\
2MJ012740.6+371058 &  5192 &0668 & 10.33 &$  4.3\pm  1.0$  &B &  &  \\
2MJ012818.7+341831 &  4673 &0668 & 10.18 &$  2.6\pm  1.3$  &B &  &  \\
2MJ012847.8+401908 &  7572 &--160& 11.23 &$ -4.6\pm  0.5$  & & & \\
2MJ012902.9+321956 &  5399 &2700 & 10.69 &$  0.1\pm  1.5$  &   &  &  \\
2MJ013049.3+411526 &  2788 &2212 & 11.13 &$  2.3\pm  1.4$  &   &Y &Y \\
2MJ013146.5+333656 &  4993 &2212 & 10.54 &$  4.9\pm  0.7$  &   &Y &  \\
2MJ013146.7+384301 & 11156 &2700 & 10.92 &$  2.0\pm  1.0$  &   &  &  \\
2MJ013149.0+173433 &  8149 &2700 & 11.21 &$  1.0\pm  1.0$  &   &  &  \\
2MJ013151.3+173354 &  8367 &2700 & 10.38 &$  1.0\pm  1.3$  &   &  &Y \\
2MJ013157.8+332834 &  4346 &0668 &  9.95 &$  3.0\pm  1.0$  &   &  &  \\
2MJ013204.5+391144 &  8898 &2445 & 11.08 &$ -4.9\pm  0.1$  &   &  &Y \\
2MJ013216.1+212439 &  9893 &2700 & 11.14 &$  3.0\pm  1.2$  &B &  &  \\
2MJ013228.8+193808 & 12858 &2700 & 10.81 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ013233.3+352131 &  4525 &2218 & 10.11 &$  2.8\pm  1.3$  &X &  &  \\
2MJ013235.3+415912 &  5970 &2700 & 10.70 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ013331.2+354005 &  4553 &2212 & 10.10 &$  0.6\pm  0.6$  &B &  &  \\
2MJ013404.1+275221 & 21173 &--160& 11.01 &$ -4.1\pm  1.1$  & & & \\
2MJ013413.9+320232 & 13270 &2700 & 10.86 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ013450.1+212506 &  9972 &2212 & 10.80 &$  3.8\pm  1.0$  &BX &  &  \\
2MJ013452.6+120439 &  7909 &2700 & 10.91 &$ -3.1\pm  1.5$  &   &  &  \\
2MJ013502.3+411453 &  5111 &2700 & 10.16 &$ -0.4\pm  1.3$  &   &  &  \\
2MJ013508.8+310219 & 10481 &2700 & 11.06 &$  0.8\pm  0.5$  &   &  &  \\
2MJ013528.2+333925 &  5157 &3700 & 10.01 &$ -0.9\pm  1.0$  &   &  &  \\
2MJ013552.2+334054 &  5059 &3700 &  9.88 &$ -3.3\pm  1.4$  &   &  &  \\
2MJ013649.0+353044 &  5162 &3528 &  9.82 &$ -1.5\pm  1.4$  &BX &  &  \\
2MJ013815.4+413914 & 11103 &2700 & 10.93 &$  3.4\pm  0.8$  &B &  &  \\
2MJ013818.5+352153 &  4925 &2218 &  9.78 &$  2.3\pm  1.4$  &   &  &  \\
2MJ013834.7+345931 &  4785 &2700 & 10.45 &$  0.3\pm  1.4$  &   &  &  \\
2MJ013854.7+150117 &  8403 &2700 & 11.04 &$ -4.0\pm  1.5$  &   &  &  \\
2MJ014027.9+343731 &  5502 &2212 & 10.72 &$  4.8\pm  0.7$  &   &  &  \\
2MJ014209.6+123606 &  2988 &0651 &  9.85 &$  3.5\pm  0.9$  &   &  &  \\
2MJ014225.7+353817 &  5468 &0661 & 10.14 &$  0.7\pm  1.7$  &   &  &  \\
2MJ014301.4+133838 &   850 &0651 &  7.85 &$  4.3\pm  1.6$  &B &Y &  \\
2MJ014308.0+274502 & 10156 &2212 & 10.44 &$ -2.0\pm  0.1$  &   &  &  \\
2MJ014345.0+120949 &  4913 &0639 & 10.54 &$  4.6\pm  2.0$  &BX &  &  \\
2MJ014408.1+342314 & 10752 &0661 & 10.78 &$  2.3\pm  1.0$  &   &  &  \\
2MJ014408.9+311916 & 10469 &2700 & 10.35 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ014414.6+284225 &  3817 &2324 &  9.09 &$ -4.1\pm  1.2$  &   &  &  \\
2MJ014420.6+172839 &  4611 &0620 & 10.09 &$  3.4\pm  0.8$  &   &  &  \\
2MJ014429.7+122546 &  8104 &2700 & 11.07 &$  0.3\pm  0.9$  &BX &  &  \\
2MJ014435.5+374144 &  5654 &0661 & 10.91 &$  2.8\pm  1.6$  &   &Y &Y \\
2MJ014606.1+342228 &  4733 &2700 & 10.44 &$ -4.6\pm  0.5$  &   &  &  \\
2MJ014622.6+362737 &  4498 &0661 & 10.28 &$  2.5\pm  1.4$  &   &  &  \\
2MJ014654.7+315211 & 14538 &4202 & 10.97 &$ -3.0\pm  1.3$  &   &  &  \\
2MJ014656.3+320635 & 14700 &2700 & 11.22 &$  2.8\pm  1.3$  &X &  &  \\
2MJ014657.9+284521 & 10761 &2212 & 11.09 &$  0.7\pm  1.5$  &   &  &  \\
2MJ014659.2+130733 &  5460 &2700 & 10.50 &$  1.3\pm  0.7$  &   &  &  \\
2MJ014716.1+353347 &  4674 &0661 &  8.91 &$  3.3\pm  1.3$  &   &  &  \\
2MJ014724.8+275308 &  3703 &2212 &  9.55 &$ -0.9\pm  1.3$  &   &  &  \\
2MJ014730.1+360205 &  4847 &2212 & 11.21 &$ -0.9\pm  1.0$  &   &Y &Y \\
2MJ014730.6+271952 &   337 &2212 & 11.17 &$  9.1\pm  0.1$  &B &  &  \\
2MJ014753.5+272559 &   421 &2212 &  9.01 &$  6.7\pm  2.0$  &B &  &  \\
2MJ014833.0+123649 &  5488 &2212 & 10.28 &$  2.0\pm  1.0$  &B &  &  \\
2MJ014900.0+131239 &  5086 &2700 & 10.27 &$  1.8\pm  1.0$  &B &  &  \\
2MJ014908.5+130334 &  5335 &2700 & 10.98 &$  3.0\pm  1.0$  &   &  &  \\
2MJ014911.6+125111 &  7873 &2700 & 10.59 &$ -0.4\pm  1.5$  &   &  &  \\
2MJ014912.9+330545 & 11700 &-1   & 11.06 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ014914.0+130319 &  5100 &2700 &  9.42 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ014915.2+204242 &  2749 &0658 & 10.90 &$  5.5\pm  1.3$  &B &Y &Y \\
2MJ014915.7+350422 &  5005 &2731 & 10.48 &$  0.3\pm  1.2$  &   &  &  \\
2MJ014925.0+215951 &  2835 &2212 &  8.81 &$  2.0\pm  1.0$  &B &Y &  \\
2MJ014925.7+352709 &  4146 &0661 &  9.99 &$  0.1\pm  1.1$  &   &  &  \\
2MJ014929.8+123032 &  5221 &2700 & 10.05 &$ -1.2\pm  1.0$  &   &  &  \\
2MJ014934.7+323446 & 11313 &-1   & 11.24 &$ -4.1\pm  1.1$  &   &  &  \\
2MJ014943.7+354708 &  5049 &2324 &  9.21 &$ -4.0\pm  1.4$  &   &  &  \\
2MJ014947.2+215815 &  2800 &2212 &  8.72 &$ -3.6\pm  1.4$  &   &Y &  \\
2MJ015014.1+273850 &  3533 &0611 &  9.11 &$  2.3\pm  1.0$  &   &  &  \\
2MJ015015.4+332944 & 10622 &2700 & 10.89 &$ -1.3\pm  1.0$  &X &  &  \\
2MJ015033.2+362215 &  5091 &2324 &  9.24 &$ -4.3\pm  1.3$  &   &  &  \\
2MJ015041.7+214535 &  2666 &0668 &  9.02 &$  3.5\pm  1.4$  &   &  &  \\
2MJ015042.9+330455 & 10699 &2700 & 10.12 &$ -3.8\pm  1.5$  &   &  &  \\
2MJ015044.1+351704 &  4151 &0661 & 10.28 &$  3.3\pm  0.7$  &BX &  &  \\
2MJ015046.8+323248 & 11334 &2212 & 10.96 &$  2.5\pm  0.9$  &X &  &  \\
2MJ015047.9+355558 &  4889 &2102 & 10.46 &$ -0.4\pm  1.5$  &   &  &  \\
2MJ015051.2+361633 &  5171 &3528 &  9.25 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ015051.7+330532 & 11388 &--160& 11.11 &$  1.3\pm  1.1$  & & & \\
2MJ015058.2+215951 &  2949 &2212 & 10.99 &$  0.5\pm  1.5$  &X &Y &  \\
2MJ015113.3+323729 & 11459 &2700 & 11.19 &$ -2.3\pm  0.5$  &   &  &  \\
2MJ015114.3+223456 &  9734 &2212 & 10.23 &$  3.3\pm  1.6$  &   &Y &  \\
2MJ015117.3+222129 &  3117 &2212 &  8.63 &$  4.1\pm  1.0$  &X &  &  \\
2MJ015123.5+330152 & 10411 &2700 & 10.58 &$ -1.7\pm  2.3$  &   &  &  \\
2MJ015136.2+190612 & 10059 &2700 & 10.69 &$  2.5\pm  0.9$  &B &  &  \\
2MJ015145.4+333214 & 10650 &2700 & 10.96 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ015148.1+303236 &  4667 &2700 & 10.78 &$ -2.1\pm  1.2$  &   &  &  \\
2MJ015206.7+352453 &  4844 &2700 & 10.92 &$ -4.0\pm  1.0$  &   &  &  \\
2MJ015224.8+355123 &  3998 &2700 & 10.42 &$  0.3\pm  0.8$  &B &  &  \\
2MJ015227.8+173045 &  4928 &2700 & 10.37 &$ -1.4\pm  1.3$  &X &  &  \\
2MJ015234.6+363003 &  4155 &2212 &  9.76 &$  0.3\pm  1.2$  &BX &  &  \\
2MJ015237.7+360737 &  4730 &2324 & 10.33 &$ -2.5\pm  1.2$  &   &  &Y \\
2MJ015239.6+361017 &  5580 &2324 &  9.95 &$ -3.9\pm  1.3$  &   &  &  \\
2MJ015241.5+360838 &  4514 &2324 &  9.61 &$ -0.6\pm  1.3$  &   &  &Y \\
2MJ015245.8+363709 &  5543 &0661 & 10.35 &$  4.9\pm  0.7$  &X &  &  \\
2MJ015246.4+360906 &  4855 &2324 &  8.86 &$ -4.4\pm  1.4$  &   &  &Y \\
2MJ015250.6+361323 &  3614 &2700 & 11.14 &$ -1.5\pm  0.6$  &   &  &  \\
2MJ015253.9+360313 &  6125 &0661 & 11.07 &$  5.1\pm  0.1$  &   &  &  \\
2MJ015257.4+363045 &  4975 &2212 & 10.35 &$  3.0\pm  0.1$  &B &  &  \\
2MJ015259.6+124230 &  4557 &2212 &  9.76 &$  2.8\pm  1.3$  &B &Y &  \\
2MJ015308.4+364911 &  5286 &2102 &  9.48 &$ -3.5\pm  1.8$  &   &  &  \\
2MJ015322.0+195713 &  9128 &2700 & 10.80 &$  2.3\pm  1.4$  &   &  &  \\
2MJ015323.0+365718 &  5254 &2779 & 10.26 &$ -3.0\pm  1.3$  &   &  &  \\
2MJ015324.2+240219 & 12850 &--160& 10.82 &$ -0.9\pm  0.9$  & & & \\
2MJ015328.1+235952 & 12850 &--160& 11.09 &$ -4.4\pm  1.2$  & & & \\
2MJ015329.6+361316 &  4470 &2102 &  9.65 &$ -0.6\pm  1.3$  &   &  &  \\
2MJ015338.8+195025 &  9143 &2700 & 10.17 &$ -2.8\pm  1.8$  &   &  &  \\
2MJ015342.2+295559 &  7658 &2212 & 10.77 &$  3.4\pm  0.8$  &X &  &  \\
2MJ015350.0+362101 &  4151 &2324 & 10.51 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ015355.1+361346 &  5184 &2700 & 10.59 &$  0.5\pm  0.5$  &   &  &  \\
2MJ015419.8+363746 &  5113 &0661 & 10.47 &$  4.1\pm  1.5$  &B &  &  \\
2MJ015432.6+200353 &  9197 &2700 & 11.16 &$  5.1\pm  0.1$  &B &  &  \\
2MJ015444.1+180249 &  5093 &2700 & 10.80 &$ -4.0\pm  1.5$  &   &  &  \\
2MJ015445.4+392300 &  5597 &0668 & 10.86 &$  4.8\pm  0.7$  &BX &  &  \\
2MJ015447.5+204149 &  4900 &2218 & 10.64 &$  1.0\pm  0.1$  &   &  &  \\
2MJ015453.8+365504 &  5621 &2212 & 10.71 &$  2.0\pm  1.4$  &BX &  &  \\
2MJ015458.6+365209 &  5033 &0661 & 11.18 &$ -3.1\pm  1.9$  &   &  &  \\
2MJ015510.2+351654 &  5359 &0661 &  9.03 &$ -4.4\pm  0.9$  &   &  &  \\
2MJ015536.5+211903 &  4946 &2779 & 10.80 &$ -0.9\pm  1.0$  &   &  &  \\
2MJ015553.0+180239 &  5256 &2700 & 10.98 &$ -4.0\pm  1.5$  &   &  &  \\
2MJ015558.4+370745 &  5216 &0661 & 11.21 &$  4.3\pm  1.4$  &   &  &  \\
2MJ015604.3+360752 &  5320 &0661 &  8.52 &$  2.0\pm  1.0$  &   &  &  \\
2MJ015627.7+364807 &  5894 &2324 & 10.63 &$ -2.0\pm  0.1$  &   &  &  \\
2MJ015643.8+362304 &  4796 &3300 & 10.42 &$ -0.2\pm  1.0$  &B &  &  \\
2MJ015656.9+402029 &  5408 &2700 &  9.52 &$ -2.1\pm  1.2$  &   &  &  \\
2MJ015709.8+143259 &  7930 &2700 & 10.81 &$  2.0\pm  1.0$  &   &  &  \\
2MJ015738.9+361519 &  4540 &2700 & 11.05 &$  1.7\pm  1.4$  &   &  &  \\
2MJ015742.2+355458 &  4903 &0661 &  9.44 &$  4.1\pm  1.0$  &X &  &  \\
2MJ015750.1+372142 &  4835 &0661 & 11.09 &$  1.4\pm  1.2$  &   &  &  \\
2MJ015750.3+362034 &  4667 &2324 &  9.23 &$ -4.4\pm  0.9$  &   &  &  \\
2MJ015805.6+373440 &  4819 &2700 & 11.01 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ015813.6+212101 &  4887 &2779 & 10.87 &$ -4.4\pm  1.2$  &   &  &  \\
2MJ015814.0+190559 &  4937 &2700 & 10.96 &$ -1.2\pm  1.3$  &   &  &  \\
2MJ015816.1+141748 &  7886 &2118 & 11.21 &$ -3.0\pm  1.5$  &X &  &  \\
2MJ015819.0+205744 &  5128 &2700 & 11.23 &$ -2.8\pm  1.7$  &X &  &  \\
2MJ015830.0+252136 &  4927 &2212 &  9.85 &$  3.0\pm  1.5$  &B &  &  \\
2MJ015847.6+245331 &  5117 &2700 &  9.67 &$  3.0\pm  1.5$  &BX &  &  \\
2MJ015904.9+361531 &  4874 &2700 & 10.62 &$  2.8\pm  1.4$  &X &  &  \\
2MJ015906.6+360347 &  5469 &0661 & 11.05 &$  5.1\pm  0.1$  &   &  &  \\
2MJ015913.3+185717 &  2440 &2212 & 10.37 &$ -4.6\pm  1.0$  &   &  &  \\
2MJ015920.1+190024 &  2458 &2212 &  7.56 &$  3.5\pm  0.9$  &   &  &  \\
2MJ015921.7+364937 &  4832 &2700 & 10.92 &$ -4.4\pm  0.9$  &   &  &  \\
2MJ015934.7+140029 &  4595 &2700 &  9.88 &$ -3.0\pm  1.3$  &   &  &  \\
2MJ015954.4+233838 &  4921 &2212 &  9.78 &$  3.8\pm  1.0$  &X &  &  \\
2MJ020000.4+233615 &  4908 &2700 & 10.94 &$  1.8\pm  1.0$  &B &  &  \\
2MJ020004.5+234549 &  5011 &--160& 11.18 &$ -4.1\pm  1.1$  & & & \\
2MJ020008.9+123922 &  3483 &2700 & 10.02 &$  0.1\pm  1.8$  &   &  &  \\
2MJ020019.0+242825 &  4927 &0624 & 10.31 &$  4.4\pm  1.0$  &   &  &  \\
2MJ020023.3+243450 &  5029 &2700 & 10.87 &$  3.4\pm  0.8$  &BX &  &  \\
2MJ020023.7+210630 &  4850 &2700 & 10.79 &$  5.4\pm  1.8$  &   &Y &Y \\
2MJ020026.8+250457 &  9255 &2212 & 10.84 &$ -2.0\pm  0.1$  &BX &  &  \\
2MJ020035.2+281331 &  5223 &2700 & 10.30 &$ -0.2\pm  1.4$  &   &Y &  \\
2MJ020059.7+151121 &  4646 &2700 & 10.31 &$ -1.4\pm  1.3$  &   &  &  \\
2MJ020107.8+265038 &  4993 &2700 & 11.15 &$ -4.3\pm  1.0$  &   &  &  \\
2MJ020124.7+153847 &  4464 &2700 & 10.98 &$  5.1\pm  0.1$  &   &  &  \\
2MJ020130.7+262853 &  5143 &2218 & 10.08 &$  1.6\pm  1.3$  &B &Y &Y \\
2MJ020146.4+263248 &  5009 &2212 & 10.93 &$  5.1\pm  0.1$  &   &Y &  \\
2MJ020151.1+161527 &  4570 &2700 & 10.44 &$  0.2\pm  0.7$  &   &  &  \\
2MJ020159.9+210546 &  9112 &2700 & 10.52 &$ -4.4\pm  1.2$  &   &  &  \\
2MJ020207.2+233258 &  4769 &2212 & 11.06 &$ -4.3\pm  1.0$  &   &  &  \\
2MJ020218.8+190401 & 19474 &-1   & 10.90 &$ -2.6\pm  1.0$  &   &  &  \\
2MJ020229.3+182222 &  8225 &2700 &  9.59 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ020232.3+160051 &  3918 &2700 & 10.84 &$ -3.7\pm  1.3$  &   &  &  \\
2MJ020314.8+194329 & 12706 &--160& 10.86 &$ -4.1\pm  1.2$  & & & \\
2MJ020319.5+195156 & 12883 &--160& 11.12 &$ -4.9\pm  0.1$  & & & \\
2MJ020332.8+261826 &  4959 &2700 & 10.78 &$  0.6\pm  0.6$  &   &  &  \\
2MJ020351.4+255531 &  4884 &2700 &  9.93 &$ -3.3\pm  1.3$  &   &  &  \\
2MJ020356.2+194006 &  8501 &2700 & 11.02 &$  3.3\pm  1.1$  &B &  &  \\
2MJ020429.5+284844 &  4546 &2700 & 10.60 &$  0.9\pm  1.6$  &B &  &  \\
2MJ020445.0+212604 &  9183 &2700 & 11.23 &$  0.1\pm  1.5$  &   &  &  \\
2MJ020528.5+131505 &  7665 &3528 &  9.73 &$ -2.0\pm  1.7$  &   &  &Y \\
2MJ020608.7+151234 & 12748 &2118 & 10.61 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ020717.7+370548 &  5150 &2700 & 10.42 &$ -2.7\pm  1.3$  &   &  &  \\
2MJ020743.1+152156 & 12833 &2118 & 11.18 &$  1.6\pm  1.3$  &   &  &  \\
2MJ020803.9+281955 &  4962 &--160& 11.13 &$  4.6\pm  0.9$  & & & \\
2MJ020824.9+142058 &  4418 &0620 &  9.81 &$  2.8\pm  1.1$  &   &Y &  \\
2MJ020834.3+291402 &  6576 &2212 & 10.75 &$  4.4\pm  1.0$  &X &  &  \\
2MJ020840.3+355510 & 10818 &2445 & 11.13 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ020844.5+384638 &  4244 &2212 &  9.54 &$  5.3\pm  1.6$  &X &  &  \\
2MJ020914.1+253414 &  4872 &2212 & 10.77 &$  0.1\pm  1.4$  &   &  &  \\
2MJ020928.3+194635 & 19696 &-1   & 10.77 &$ -1.1\pm  1.7$  &   &  &  \\
2MJ020941.9+150218 & 12729 &--160& 11.05 &$ -4.9\pm  0.1$  & & & \\
2MJ021009.5+391125 &  5374 &2212 &  9.10 &$  1.8\pm  1.0$  &   &Y &Y \\
2MJ021059.7+374925 &  4334 &2754 & 11.02 &$  3.5\pm  0.9$  &   &  &  \\
2MJ021101.2+373956 &  4593 &2212 &  9.81 &$  1.5\pm  0.9$  &   &Y &  \\
2MJ021114.5+140714 &  7679 &2700 & 10.38 &$ -2.6\pm  1.0$  &   &  &  \\
2MJ021117.3+372949 &  4540 &2212 &  9.52 &$  2.2\pm  1.3$  &BX &  &  \\
2MJ021119.3+155301 &  8211 &2700 & 11.12 &$ -0.9\pm  0.9$  &   &  &  \\
2MJ021130.7+141801 &  8061 &2118 & 11.19 &$  0.1\pm  0.1$  &   &  &  \\
2MJ021139.1+141753 &  7744 &2700 & 10.38 &$ -4.0\pm  1.5$  &   &  &  \\
2MJ021155.3+223531 &  9200 &--160& 10.79 &$ -4.9\pm  0.1$  & & & \\
2MJ021204.4+153520 &  7933 &2700 & 10.80 &$  0.6\pm  0.6$  &   &  &  \\
2MJ021213.3+391407 &  5648 &2700 & 10.09 &$ -0.2\pm  1.0$  &   &Y &  \\
2MJ021219.7+372838 &  4429 &2218 &  9.97 &$  2.0\pm  1.0$  &   &  &  \\
2MJ021238.7+142159 &  7931 &2700 & 10.78 &$  0.6\pm  0.6$  &   &  &  \\
2MJ021246.0+361812 & 10967 &2700 & 10.90 &$  2.0\pm  1.0$  &BX &  &  \\
2MJ021306.0+225121 &  9435 &--160& 10.97 &$ -3.0\pm  1.3$  & & & \\
2MJ021404.2+162721 &  8213 &5502 & 10.36 &$  2.5\pm  0.9$  &BX &  &  \\
2MJ021428.8+171149 &  8161 &--160& 10.94 &$ -3.5\pm  1.5$  & & & \\
2MJ021434.1+372428 &  4640 &2212 & 10.86 &$  3.3\pm  1.3$  &B &  &  \\
2MJ021516.8+181904 &  8311 &2700 & 10.01 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ021518.0+180022 &  7953 &2700 & 10.35 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ021551.1+355449 &  8199 &2212 & 10.48 &$  2.8\pm  1.1$  &   &  &  \\
2MJ021556.1+232248 &  9303 &--160& 11.24 &$ -4.9\pm  0.1$  & & & \\
2MJ021611.5+175817 &  7955 &2700 & 10.98 &$  3.8\pm  1.4$  &   &  &  \\
2MJ021615.4+283557 &  2995 &2212 & 10.44 &$  5.3\pm  1.6$  &   &  &  \\
2MJ021620.0+361728 & 13927 &--160& 10.95 &$ -4.9\pm  0.1$  & & & \\
2MJ021624.5+400036 & 14996 &--160& 10.97 &$ -4.9\pm  0.1$  & & & \\
2MJ021640.9+295802 &  9077 &--160& 11.18 &$ -3.6\pm  1.3$  & & & \\
2MJ021710.7+143252 &  3740 &0658 & 10.42 &$  5.6\pm  1.4$  &B &  &  \\
2MJ021722.9+382449 &  5254 &2700 & 10.25 &$ -0.6\pm  2.0$  &   &  &  \\
2MJ021741.3+122814 &  3670 &2700 &  9.85 &$ -2.1\pm  1.2$  &   &  &  \\
2MJ021751.1+322346 &  4794 &2212 & 10.05 &$  1.8\pm  1.0$  &   &  &  \\
2MJ021753.2+143117 &  3860 &2212 & 10.63 &$  2.5\pm  1.6$  &   &  &  \\
2MJ021759.3+143243 &  3916 &0658 &  8.82 &$  4.8\pm  0.7$  &X &  &  \\
2MJ021810.9+370546 &  8013 &2700 & 11.00 &$  4.6\pm  0.9$  &   &  &  \\
2MJ021827.2+380125 &  5050 &2700 & 10.81 &$  9.1\pm  0.1$  &   &  &  \\
2MJ021924.0+343320 & 10489 &--160& 11.19 &$ -4.2\pm  1.3$  & & & \\
2MJ021927.8+345751 & 10474 &--160& 11.20 &$ -0.4\pm  1.5$  & & & \\
2MJ021930.7+370641 &  6412 &--160& 11.18 &$ -3.0\pm  1.7$  & & & \\
2MJ021939.9+154851 &  3939 &2700 & 10.60 &$ -2.0\pm  0.1$  &   &  &  \\
2MJ021941.2+363736 & 11064 &--160& 10.68 &$ -2.6\pm  1.0$  & & & \\
2MJ021953.0+290213 &  4985 &0668 & 10.65 &$  4.4\pm  1.0$  &BX &Y &  \\
2MJ022005.2+375443 &  6382 &2700 & 11.02 &$  3.3\pm  1.4$  &   &  &  \\
2MJ022024.1+365941 & 11095 &--160& 10.70 &$ -4.9\pm  0.1$  & & & \\
2MJ022031.7+383126 &  7708 &--160& 11.19 &$  1.5\pm  1.8$  & & & \\
2MJ022106.3+233601 &  9447 &2212 & 10.95 &$  4.7\pm  0.9$  &   &  &  \\
2MJ022123.6+163359 &  4105 &0668 & 10.90 &$  4.6\pm  0.9$  &BX &Y &Y \\
2MJ022128.7+392231 &  7563 &2212 & 10.16 &$  3.7\pm  1.0$  &   &Y &Y \\
2MJ022130.1+154541 &  3950 &2700 & 11.00 &$ -0.6\pm  1.3$  &   &  &  \\
2MJ022131.0+141155 &  3742 &5502 & 10.76 &$  4.8\pm  0.7$  &   &  &  \\
2MJ022132.6+392124 &  7333 &2779 & 11.22 &$  2.6\pm  1.8$  &B &Y &Y \\
2MJ022148.5+165228 &  3919 &2700 & 11.12 &$  3.8\pm  1.4$  &   &  &  \\
2MJ022237.4+255623 &  9839 &--160& 11.16 &$  1.5\pm  0.9$  & & & \\
2MJ022241.1+281525 &  5087 &0668 & 10.06 &$  5.1\pm  0.1$  &   &  &  \\
2MJ022306.9+125153 & 11441 &--160& 11.15 &$ -0.9\pm  1.0$  & & & \\
2MJ022332.1+263041 &  9755 &2700 & 10.79 &$ -0.6\pm  1.0$  &   &  &  \\
2MJ022334.0+263325 &  9774 &--160& 11.11 &$ -4.9\pm  0.1$  & & & \\
2MJ022346.9+285149 & 10302 &2700 & 10.66 &$ -4.6\pm  0.5$  &   &  &  \\
2MJ022351.9+253231 &  5114 &2212 & 10.98 &$ -2.8\pm  1.7$  &X &Y &  \\
2MJ022355.9+370345 & 10739 &--160& 11.10 &$ -4.9\pm  0.1$  & & & \\
2MJ022405.5+272033 &  5360 &2700 & 10.43 &$ -3.3\pm  1.5$  &   &  &  \\
2MJ022442.1+253340 &  9637 &0624 & 10.67 &$  2.4\pm  1.0$  &BX &  &  \\
2MJ022504.6+221302 & 10121 &2754 & 10.17 &$  1.5\pm  0.9$  &   &Y &  \\
2MJ022512.9+150328 &  8040 &2118 & 11.19 &$  1.5\pm  0.9$  &BX &  &  \\
2MJ022516.3+241553 &  9711 &2212 & 11.06 &$  2.5\pm  0.9$  &   &  &  \\
2MJ022527.2+371027 & 10061 &2700 & 10.66 &$ -4.6\pm  0.5$  &   &  &  \\
2MJ022527.8+202343 &  3900 &0502 & 10.91 &$  1.3\pm  1.4$  &B &  &  \\
2MJ022535.1+264436 & 10341 &0624 & 11.14 &$  4.1\pm  1.0$  &X &  &  \\
2MJ022538.1+365752 & 10807 &2700 & 10.43 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ022542.9+254705 & 10260 &--160& 11.10 &$ -4.9\pm  0.1$  & & & \\
2MJ022545.5+271316 &  9813 &2700 & 10.51 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ022547.6+271433 &  9614 &2700 & 10.58 &$ -0.9\pm  1.0$  &   &  &  \\
2MJ022550.2+182956 &  1509 &2212 &  9.07 &$  5.1\pm  0.1$  &X &  &  \\
2MJ022550.5+272446 & 10526 &0624 & 10.95 &$  4.1\pm  1.0$  &B &  &  \\
2MJ022611.1+260319 &  9526 &2779 & 10.23 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ022615.1+260623 & 10215 &2700 & 10.54 &$  0.1\pm  0.1$  &   &Y &Y \\
2MJ022616.6+271243 & 10349 &0624 & 10.69 &$  2.8\pm  0.7$  &   &  &  \\
2MJ022626.0+273915 &  9726 &0624 & 10.51 &$ -4.7\pm  0.5$  &   &  &  \\
2MJ022637.2+120918 &  8260 &2212 & 10.35 &$  4.5\pm  1.0$  &BX &  &  \\
2MJ022646.8+202951 &  4435 &2779 &  9.61 &$ -0.2\pm  1.3$  &   &  &  \\
2MJ022654.1+250157 &  9771 &0624 & 11.22 &$  3.0\pm  1.5$  &X &  &  \\
2MJ022654.6+234758 &  9996 &--160& 11.07 &$ -4.9\pm  0.1$  & & & \\
2MJ022727.3+241531 &  9340 &0624 & 11.03 &$  2.5\pm  0.9$  &B &  &  \\
2MJ022728.3+363418 & 14154 &--160& 11.10 &$ -4.9\pm  0.1$  & & & \\
2MJ022732.4+254007 &  5085 &2212 & 10.53 &$  2.0\pm  1.0$  &BX &  &  \\
2MJ022741.0+271316 &  5124 &2212 & 10.89 &$  1.0\pm  0.1$  &   &  &  \\
2MJ022745.8+281233 & 10894 &2212 & 10.46 &$ -4.1\pm  1.1$  &   &Y &  \\
2MJ022754.6+201957 &  4078 &0620 &  9.11 &$  1.0\pm  0.8$  &   &  &  \\
2MJ022803.6+281030 & 10292 &2700 &  9.67 &$ -3.1\pm  1.9$  &   &  &  \\
2MJ022811.0+193557 &  4142 &0620 &  9.42 &$  4.8\pm  0.7$  &   &  &Y \\
2MJ022812.7+193459 &  3970 &2700 & 10.76 &$  4.1\pm  1.0$  &X &Y &Y \\
2MJ022817.6+261844 &  5230 &0624 & 10.49 &$ -1.2\pm  0.9$  &BX &  &  \\
2MJ022825.9+282803 &  9900 &--160& 11.06 &$ -0.9\pm  1.0$  & & & \\
2MJ022833.5+201701 &  4099 &2700 &  9.59 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ022849.0+381000 & 11406 &2700 & 11.10 &$  1.4\pm  0.9$  &   &  &Y \\
2MJ022850.4+374332 & 13639 &--160& 10.97 &$ -4.9\pm  0.1$  & & & \\
2MJ022901.0+380554 & 11313 &2700 & 10.70 &$ -4.4\pm  1.2$  &   &  &  \\
2MJ022913.9+225758 &  9226 &--160& 11.21 &$ -1.1\pm  1.9$  & & & \\
2MJ022913.9+230457 &  9583 &2324 &  9.82 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ022926.2+201301 &  4162 & 002 & 11.13 &$  4.4\pm  1.0$  &   &  &  \\
2MJ022934.9+225635 & 10189 &--160& 10.86 &$ -4.3\pm  1.0$  & & & \\
2MJ022938.8+285915 & 14156 &--160& 11.07 &$ -4.9\pm  0.1$  & & & \\
2MJ022943.7+235721 &  9949 &2700 & 10.64 &$ -3.6\pm  1.3$  &   &  &  \\
2MJ022954.4+230549 &  9544 &2324 & 10.42 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ023000.0+283801 &  4566 &2212 & 11.02 &$  4.1\pm  1.0$  &BX &Y &  \\
2MJ023006.6+380605 & 11574 &--160& 11.10 &$ -3.6\pm  1.8$  & & & \\
2MJ023016.4+230911 &  8557 &2324 & 10.69 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ023031.0+225658 &  9094 &2324 & 10.98 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ023048.6+370814 &   611 &2212 &  9.31 &$  1.8\pm  1.0$  &   &Y &  \\
2MJ023140.3+225502 &  5578 &2754 & 10.65 &$  2.5\pm  1.7$  &B &  &  \\
2MJ023200.2+234521 &  9064 &2212 & 10.90 &$  2.4\pm  1.0$  &BX &  &  \\
2MJ023241.6+210157 &  8833 &2700 & 11.17 &$  2.4\pm  1.5$  &   &  &  \\
2MJ023256.3+215336 &  4268 &2324 & 10.31 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ023300.6+230534 &  8860 &--160& 10.75 &$  0.6\pm  0.6$  & & & \\
2MJ023316.5+212950 &  9070 &--160& 10.85 &$ -2.6\pm  1.0$  & & & \\
2MJ023318.1+222337 &  5429 &0668 & 10.73 &$  5.1\pm  0.1$  &   &  &  \\
2MJ023324.4+201623 &  8931 &2700 & 11.04 &$ -3.6\pm  1.4$  &   &  &  \\
2MJ023342.7+374000 & 10548 &2700 & 11.10 &$  3.8\pm  1.0$  &B &  &  \\
2MJ023400.0+205836 &  4298 &0620 &  9.16 &$  3.7\pm  1.0$  &   &  &  \\
2MJ023412.9+291847 &  1542 &2212 &  8.03 &$  3.5\pm  1.7$  &   &  &  \\
2MJ023443.1+232447 &  4352 &2212 &  9.40 &$ -0.6\pm  0.9$  &   &Y &  \\
2MJ023510.1+205105 &  4264 &0668 & 10.61 &$  4.6\pm  0.9$  &   &  &  \\
2MJ023522.6+125015 &  6008 &2700 &  9.59 &$ -2.1\pm  1.2$  &   &  &  \\
2MJ023529.3+373108 &  3885 &2609 & 10.60 &$  2.3\pm  1.0$  &   &  &  \\
2MJ023549.7+242725 &  5617 &2700 & 11.07 &$ -0.4\pm  1.5$  &X &Y &  \\
2MJ023615.2+271045 &  5356 &--160& 10.75 &$ -4.9\pm  0.1$  & & & \\
2MJ023616.1+252526 &   707 &2212 & 10.88 &$  4.4\pm  1.0$  &   &  &  \\
2MJ023618.2+355803 &  9340 &--160& 10.83 &$ -1.3\pm  1.0$  & & & \\
2MJ023623.4+364529 & 14477 &--160& 11.00 &$ -0.6\pm  1.3$  & & & \\
2MJ023623.7+314241 &  4852 &2220 & 11.02 &$  0.6\pm  0.6$  &   &  &  \\
2MJ023625.4+333452 &  9909 &--160& 11.19 &$ -4.6\pm  0.5$  & & & \\
2MJ023630.2+324255 &  4696 &0668 & 10.85 &$  3.0\pm  1.2$  &   &  &  \\
2MJ023649.6+331938 &  4531 &3507 &  9.06 &$  1.0\pm  0.8$  &B &  &  \\
2MJ023651.4+360645 &  5130 &2212 & 10.77 &$  5.1\pm  0.1$  &B &  &  \\
2MJ023658.8+252634 &  5511 &2700 & 10.15 &$ -2.5\pm  1.5$  &   &  &  \\
2MJ023702.1+202538 &  9118 &--160& 11.24 &$ -4.4\pm  1.2$  & & & \\
2MJ023713.0+213402 &  8217 &0650 & 10.63 &$  0.1\pm  0.1$  &   &  &  \\
2MJ023725.4+210602 &  4140 &2212 &  9.81 &$  5.1\pm  0.1$  &   &Y &  \\
2MJ023739.9+342553 &  4915 &2212 & 10.23 &$  3.0\pm  1.8$  &B &  &  \\
2MJ023747.5+322511 & 10832 &--160& 10.72 &$ -0.9\pm  1.5$  & & & \\
2MJ023807.4+355621 & 14091 &--160& 11.17 &$ -4.4\pm  1.2$  & & & \\
2MJ023837.0+320411 &  5187 &2212 & 10.57 &$  5.1\pm  0.1$  &B &  &  \\
2MJ023843.0+144216 & 13906 &--160& 11.23 &$ -3.6\pm  1.3$  & & & \\
2MJ023850.5+275057 &  4586 &2218 & 11.00 &$  3.4\pm  0.8$  &   &  &  \\
2MJ023855.6+343720 &  4733 &2700 & 10.09 &$  2.5\pm  0.9$  &B &  &  \\
2MJ023914.9+300906 &   976 &2212 &  9.55 &$  5.3\pm  1.6$  &   &  &  \\
2MJ023950.6+180128 &  8552 &2212 &  9.75 &$  2.0\pm  1.0$  &   &  &  \\
2MJ023958.0+281931 & 10933 &2212 & 11.05 &$  5.1\pm  0.1$  &   &  &  \\
2MJ024019.1+321544 &  4477 &2700 & 10.75 &$  4.8\pm  0.7$  &   &  &  \\
2MJ024028.9+191750 &   788 &0620 & 10.81 &$ -0.4\pm  0.9$  &   &Y &  \\
2MJ024032.7+141752 & 13200 &2118 & 11.00 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ024049.9+213633 &  7672 &2700 & 10.55 &$  2.4\pm  1.0$  &   &  &  \\
2MJ024125.8+174843 &  9022 &2700 & 10.04 &$ -1.3\pm  1.8$  &   &  &  \\
2MJ024157.6+190149 & 10092 &2700 & 10.66 &$ -2.1\pm  1.4$  &   &  &  \\
2MJ024215.8+181302 &  9794 &2700 & 10.76 &$  3.4\pm  1.4$  &X &  &  \\
2MJ024235.5+344548 &  3901 &2212 &  9.77 &$  2.5\pm  1.7$  &BX &  &  \\
2MJ024236.8+324318 &  8741 &--160& 10.94 &$  2.0\pm  1.0$  & & & \\
2MJ024248.3+283426 &  1545 &2212 &  9.17 &$  0.1\pm  1.3$  &   &  &  \\
2MJ024302.8+322928 &  5786 &--160& 10.37 &$ -0.7\pm  1.3$  & & & \\
2MJ024315.0+322530 &  5187 &2700 &  8.28 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ024315.7+322801 &  4026 &2212 & 10.68 &$  1.3\pm  0.7$  &X &  &  \\
2MJ024326.8+163945 &  7687 &2700 & 11.05 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ024349.1+145322 & 13907 &2118 & 10.81 &$ -4.9\pm  0.1$  &   &Y &Y \\
2MJ024349.8+322829 &  4346 &2700 &  8.97 &$ -4.5\pm  0.9$  &   &  &  \\
2MJ024350.5+323042 &  4532 &2212 & 11.10 &$  4.6\pm  0.9$  &X &  &  \\
2MJ024442.7+171011 &  8753 &--160& 11.09 &$  0.2\pm  0.4$  & & & \\
2MJ024443.3+164344 &  9501 &2700 & 10.95 &$  2.4\pm  1.0$  &   &Y &  \\
2MJ024457.8+324222 &  5293 &2700 & 10.23 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ024509.6+325922 &  5051 &2700 & 10.26 &$ -1.8\pm  1.9$  &   &Y &Y \\
2MJ024512.6+321702 &  4997 &2700 & 10.56 &$  0.6\pm  0.6$  &   &  &  \\
2MJ024513.5+325841 &  5074 &2700 & 11.06 &$  3.5\pm  1.4$  &   &Y &Y \\
2MJ024609.9+243214 & 10002 &--160& 11.09 &$ -4.9\pm  0.1$  & & & \\
2MJ024617.4+130544 &  6436 &2212 & 10.32 &$  0.6\pm  0.6$  &   &Y &  \\
2MJ024624.3+351342 & 12315 &2700 & 10.96 &$  1.5\pm  0.9$  &   &Y &  \\
2MJ024635.6+322658 &  4825 &0668 & 11.12 &$  3.3\pm  1.3$  &B &  &  \\
2MJ024639.1+213510 &  6987 &2212 & 10.92 &$ -4.0\pm  1.5$  &   &  &  \\
2MJ024654.6+233544 &  6190 &2212 & 10.74 &$ -1.5\pm  0.9$  &   &  &  \\
2MJ024702.4+152517 &  7686 &2700 & 10.52 &$ -4.4\pm  1.2$  &   &  &  \\
2MJ024703.9+161159 &  7210 &2700 & 10.50 &$ -4.1\pm  1.2$  &   &  &  \\
2MJ024730.5+160640 &  7198 &2700 & 11.19 &$ -0.3\pm  1.3$  &   &  &  \\
2MJ024738.0+165008 &  9631 &--160& 11.06 &$ -1.5\pm  1.8$  & & & \\
2MJ024743.6+131518 &  8900 &2700 & 10.38 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ024804.1+270611 &  5654 &0668 & 10.08 &$  3.0\pm  1.7$  &   &  &  \\
2MJ024816.0+132245 & 21647 &-2   & 11.05 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ024816.1+342510 &  5290 &5502 & 10.43 &$  1.5\pm  0.9$  &BX &  &  \\
2MJ024835.6+120030 & 10491 &2700 & 11.14 &$ -2.2\pm  2.3$  &   &Y &  \\
2MJ024841.8+141848 &  7240 &2700 & 11.13 &$  4.1\pm  1.0$  &BX &  &  \\
2MJ024900.3+131324 &  8383 &2700 & 10.89 &$  4.6\pm  0.9$  &B &  &  \\
2MJ024915.5+295735 & 11149 &--160& 11.18 &$ -1.3\pm  1.0$  & & & \\
2MJ024916.0+143135 &  9026 &--160& 11.11 &$ -4.6\pm  1.0$  & & & \\
2MJ024920.9+304002 &  8172 &2212 & 11.01 &$ -1.2\pm  0.9$  &   &  &  \\
2MJ024923.3+173957 &  6457 &2700 &  9.97 &$  2.0\pm  1.0$  &X &  &  \\
2MJ024950.6+130843 &  9161 &--160& 11.14 &$ -4.9\pm  0.1$  & & & \\
2MJ024951.7+345917 &  5138 &0002 & 10.92 &$  0.1\pm  0.1$  &BX &  &  \\
2MJ025008.8+125037 & 10285 &2700 & 11.04 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ025025.3+131558 &  8539 &2700 & 11.24 &$ -3.6\pm  1.3$  &   &  &  \\
2MJ025035.6+132006 &  7625 &2700 & 10.61 &$  0.8\pm  0.5$  &   &  &  \\
2MJ025049.0+160027 &  9992 &0661 & 10.89 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ025113.1+131107 &  7625 &2700 & 10.53 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ025306.9+252925 &  6703 &2212 & 10.14 &$ -3.2\pm  1.5$  &   &  &  \\
2MJ025400.0+362552 & 14205 &--160& 10.45 &$ -0.6\pm  1.0$  & & & \\
2MJ025422.1+311733 &  5422 &2212 & 11.22 &$  4.8\pm  0.7$  &B &  &  \\
2MJ025545.4+304521 & 11102 &--160& 11.14 &$ -0.6\pm  1.3$  & & & \\
2MJ025618.2+315349 &  4520 &-1   & 11.12 &$  2.8\pm  0.7$  &   &  &  \\
2MJ025942.6+251417 &   381 &2212 &  9.58 &$  9.1\pm  0.1$  &   &  &  \\
2MJ025954.8+241331 & 10218 &0624 & 11.10 &$  4.1\pm  1.0$  &   &  &  \\
2MJ030037.3+351008 &  5090 &2700 & 10.14 &$ -0.7\pm  1.3$  &   &  &  \\
2MJ030040.2+323922 & 10168 &2212 & 11.16 &$  3.0\pm  0.1$  &X &  &  \\
2MJ030057.8+331401 & 11403 &--160& 11.15 &$ -0.6\pm  1.8$  & & & \\
2MJ030129.9+175110 &  5993 &2700 & 11.20 &$  2.7\pm  1.4$  &   &  &  \\
2MJ030142.3+351220 &  4954 &2212 &  8.75 &$ -4.3\pm  1.0$  &   &  &  \\
2MJ030145.5+291238 & 11025 &--160& 10.14 &$ -4.9\pm  0.1$  & & & \\
2MJ030153.8+354359 &  4886 &5502 & 10.39 &$  1.4\pm  1.3$  &B &  &  \\
2MJ030310.3+273424 & 10901 &--160& 10.76 &$ -4.9\pm  0.1$  & & & \\
2MJ030331.2+274112 & 10932 &2700 & 10.17 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ030400.6+203338 &  8500 &-130 & 10.99 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ030432.6+174056 &  9844 &2700 & 10.69 &$ -2.3\pm  0.5$  &   &  &  \\
2MJ030510.5+210816 & 14671 &--160& 11.18 &$ -2.5\pm  1.8$  & & & \\
2MJ030715.7+205426 & 10303 &-130 & 10.97 &$  1.5\pm  0.9$  &   &  &  \\
2MJ030743.1+293553 & 11065 &2700 & 11.24 &$ -4.4\pm  1.2$  &   &  &  \\
2MJ030806.5+302829 & 11534 &--160& 11.04 &$ -1.1\pm  1.7$  & & & \\
2MJ030826.4+335820 &  5244 &--160& 10.07 &$ -4.6\pm  1.0$  & & & \\
2MJ030830.7+204619 &  8164 &2754 & 11.01 &$  4.6\pm  0.9$  &B &  &  \\
2MJ030851.2+271301 & 10784 &--160& 10.85 &$ -4.9\pm  0.1$  & & & \\
2MJ030958.4+191228 & 10229 &-1   & 10.12 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ031013.8+191607 & 10975 &--160& 11.20 &$  3.0\pm  1.0$  & & & \\
2MJ031025.4+193623 & 10473 &--160& 10.93 &$ -2.7\pm  1.3$  & & & \\
2MJ031025.7+202306 & 10390 &2700 & 11.12 &$  0.6\pm  0.6$  &   &  &  \\
2MJ031226.2+191445 &  9704 &2700 & 10.78 &$ -2.7\pm  1.3$  &   &  &  \\
2MJ031235.9+194955 & 16804 &--160& 11.23 &$ -3.5\pm  1.5$  & & & \\
2MJ031250.9+184739 &  9925 &2700 & 11.15 &$  4.1\pm  1.0$  &   &  &  \\
2MJ031306.6+283805 & 11151 &--160& 10.74 &$  2.0\pm  1.0$  & & & \\
2MJ031659.8+313404 &  4223 &2212 & 10.32 &$  5.1\pm  0.1$  &   &  &  \\
2MJ032050.7+155635 & 11886 &3700 & 10.82 &$ -4.4\pm  1.2$  &   &  &  \\
2MJ032110.1+194844 &  8252 &--160& 10.98 &$ -4.9\pm  0.1$  & & & \\
2MJ032133.2+133255 &  8548 &-1   & 11.22 &$ -1.5\pm  0.6$  &   &Y &Y \\
2MJ032234.3+145448 & 10144 &2700 & 10.88 &$  3.4\pm  0.8$  &B &  &  \\
2MJ032235.8+145734 & 10152 &-1   & 11.18 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ032424.3+254058 & 11351 &--160& 11.04 &$ -1.2\pm  1.3$  & & & \\
2MJ032622.0+212006 & 10090 &-130 & 11.12 &$  2.8\pm  1.3$  &   &  &  \\
2MJ032705.0+123308 &  6289 &-120 &  9.88 &$  2.0\pm  1.5$  &X &  &  \\
2MJ032923.8+134532 &  6218 &2700 & 10.53 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ033733.6+231735 &  6673 &--160& 11.09 &$ -1.6\pm  0.5$  & & & \\
2MJ033759.5+121223 &  6417 & 002 & 11.03 &$  2.5\pm  0.9$  &B &  &  \\
2MJ033806.8+154441 &  8848 &-2   & 11.00 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ033817.5+192312 &  9997 &--160& 10.52 &$ -3.3\pm  2.2$  & & & \\
2MJ033906.5+154556 & 12896 &2700 & 11.21 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ033914.9+142737 & 10174 &--160& 10.09 &$ -4.6\pm  0.5$  & & & \\
2MJ034032.5+150331 &  7633 &--160& 10.57 &$ -4.3\pm  1.0$  & & & \\
2MJ034045.1+174427 &  9976 &2700 & 10.16 &$  3.3\pm  0.7$  &B &  &  \\
2MJ034117.5+152347 &  8867 &2700 & 10.71 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ034128.2+151531 &  9561 &-1   & 10.44 &$ -4.4\pm  1.2$  &   &  &  \\
2MJ034135.1+133301 &  9871 &--160& 10.84 &$ -4.9\pm  0.1$  & & & \\
2MJ034135.6+160112 &  9117 & 002 & 10.86 &$  2.8\pm  1.1$  &   &  &  \\
2MJ034203.9+155918 &  9178 &2700 & 10.87 &$  0.1\pm  1.5$  &   &  &  \\
2MJ034249.8+133642 &  8714 &--160& 10.83 &$ -4.2\pm  1.3$  & & & \\
2MJ034348.9+141905 &  6367 &-120 & 11.12 &$  0.6\pm  0.6$  &   &  &  \\
2MJ034508.0+183732 &  8266 &--160& 10.95 &$  1.5\pm  0.9$  & & & \\
2MJ034603.3+124211 &  6704 &--160& 10.48 &$ -0.3\pm  1.3$  & & & \\
2MJ034738.9+131521 &  6703 &2218 & 10.19 &$  2.7\pm  1.4$  &X &  &  \\
2MJ034846.5+130820 &  6822 &0661 & 10.96 &$  3.5\pm  0.9$  &   &  &  \\
2MJ034903.7+170300 &  7886 &--160& 11.24 &$ -2.0\pm  0.1$  & & & \\
2MJ034945.1+281000 &  5000 &-601 & 11.06 &$  2.0\pm  1.0$  &   &  &  \\
2MJ034958.5+175001 &  7964 &2700 & 11.16 &$  2.0\pm  1.0$  &   &  &  \\
2MJ035007.5+174104 &  8086 &2700 & 11.00 &$  2.5\pm  1.5$  &   &  &  \\
2MJ035150.5+134252 &  8614 &--160& 11.23 &$ -0.9\pm  1.0$  & & & \\
2MJ035159.0+174820 &  8201 &--160& 11.01 &$  0.1\pm  1.5$  & & & \\
2MJ035325.3+171046 & 10210 &-130 & 11.24 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ035336.8+190617 &  7963 &3800 & 10.30 &$  4.1\pm  1.0$  &BX &  &  \\
2MJ035346.2+195826 &  8667 &2779 & 10.93 &$  3.5\pm  0.9$  &   &  &  \\
2MJ035407.6+155924 &  6583 &3700 & 11.22 &$  5.1\pm  0.1$  &   &  &  \\
2MJ035415.9+155542 &  6662 &2212 & 10.65 &$  0.1\pm  1.3$  &   &Y &Y \\
2MJ035419.0+173505 & 10082 & 002 & 10.31 &$  4.1\pm  1.6$  &X &  &  \\
2MJ035421.6+173322 &  9978 &--160& 10.89 &$ -4.9\pm  0.1$  & & & \\
2MJ035929.9+214749 &  7509 &2212 & 11.10 &$  2.0\pm  1.0$  &   &  &  \\
2MJ040043.7+184818 & 15098 &--160& 11.25 &$  0.1\pm  0.1$  & & & \\
2MJ040046.0+173459 &  5215 & 002 & 11.10 &$  4.1\pm  1.0$  &X &  &  \\
2MJ040050.8+143242 & 10805 &--160& 11.24 &$ -4.9\pm  0.1$  & & & \\
2MJ040206.7+230758 &  6198 &2700 &  9.61 &$ -2.7\pm  1.3$  &   &Y &  \\
2MJ040210.5+215709 &  6458 &--160& 10.99 &$ -4.4\pm  1.2$  & & & \\
2MJ040230.1+213731 &  6301 &--160& 11.02 &$ -0.9\pm  1.0$  & & & \\
2MJ040230.5+215326 &  6504 &2779 & 10.64 &$ -2.0\pm  0.1$  &   &  &  \\
2MJ040237.8+251358 &  5761 &-150 & 11.15 &$ -2.7\pm  1.3$  &   &  &  \\
2MJ040239.2+213339 &  6151 &0650 & 10.14 &$ -4.0\pm  1.5$  &   &  &  \\
2MJ040240.1+140952 & 10431 &-2   & 11.24 &$  3.5\pm  0.9$  &   &Y &  \\
2MJ040247.8+190020 &  6874 &--160& 10.70 &$ -4.2\pm  1.3$  & & & \\
2MJ040255.4+212901 &  5921 &2766 & 10.91 &$  1.0\pm  1.0$  &   &  &  \\
2MJ040342.8+195342 &  6734 &2700 & 10.15 &$  1.0\pm  1.0$  &   &  &  \\
2MJ040343.9+220933 &  6261 &2212 &  9.61 &$  3.6\pm  1.3$  &B &  &  \\
2MJ040410.9+220741 &  6434 &2732 & 10.48 &$  2.3\pm  1.0$  &   &  &Y \\
2MJ040455.5+204947 &  5204 &2212 & 10.29 &$  2.0\pm  1.0$  &   &  &  \\
2MJ040506.8+185841 &  6903 &--160& 10.57 &$  1.0\pm  0.1$  & & & \\
2MJ040521.3+221425 &  6341 &--160& 10.80 &$ -0.7\pm  1.3$  & & & \\
2MJ040653.0+225147 &  6221 &2212 & 10.48 &$  2.5\pm  0.9$  &   &  &  \\
2MJ040802.7+231733 &  6278 &2212 & 10.69 &$  4.6\pm  0.9$  &   &Y &  \\
2MJ040910.3+212624 &  6353 &--160& 10.73 &$ -4.9\pm  0.1$  & & & \\
2MJ041124.7+163248 &  7284 &--160& 11.20 &$ -3.0\pm  1.5$  & & & \\
2MJ041552.2+130553 & 11096 &--160& 10.76 &$ -1.7\pm  2.1$  & & & \\
2MJ043136.2+172632 &  4139 &--160&  9.98 &$ -4.2\pm  1.3$  & & & \\
2MJ043232.7+163803 &  4110 &2766 &  9.96 &$ -0.7\pm  0.9$  &   &  &  \\
2MJ043315.6+115605 &  7845 &--160& 11.22 &$ -2.0\pm  0.1$  & & & \\
2MJ043336.0+133116 &  4622 &--160&  9.94 &$ -3.3\pm  1.4$  & & & \\
2MJ043352.8+162145 &  7633 &--160& 10.58 &$ -2.7\pm  1.3$  & & & \\
2MJ043354.0+165443 &  4612 &2700 & 10.36 &$  3.5\pm  1.7$  &B &  &  \\
2MJ043625.4+142005 &  4431 &0661 & 10.57 &$  3.3\pm  1.6$  &X &Y &  \\
2MJ043702.8+162421 &-10000 &     & 11.23 &$ -1.7\pm  2.1$  &   &  &  \\
2MJ043707.5+122109 &  4431 &--160& 10.33 &$ -4.2\pm  1.3$  & & & \\
2MJ044327.6+135051 &  9999 &--160& 10.81 &$ -4.9\pm  0.1$  & & & \\
2MJ045023.2+120101 &  8405 &--160& 11.16 &$ -0.3\pm  1.3$  & & & \\
2MJ050541.0+760108 &  4381 &2700 & 11.05 &$  3.0\pm  1.5$  &   &  &  \\
2MJ050635.6+753544 &  4142 &2700 &  9.43 &$ -3.8\pm  2.0$  &   &  &  \\
2MJ050854.7+752540 &  4456 &2700 &  9.77 &$ -2.5\pm  2.0$  &   &  &  \\
2MJ052117.1+762120 &  2503 &0631 & 10.79 &$  3.0\pm  0.1$  &   &  &  \\
2MJ053823.6+793512 &  4739 &2212 & 10.84 &$  2.7\pm  0.8$  &B &  &  \\
2MJ054433.2+793520 &  4402 &--160& 11.09 &$ -4.0\pm  1.3$  & & & \\
2MJ054727.3+793809 &  4476 &2754 &  9.84 &$  4.1\pm  1.5$  &   &  &  \\
2MJ055125.4+741659 &  5041 &2700 &  9.80 &$  0.1\pm  1.5$  &   &  &  \\
2MJ055822.8+794751 &  5329 &--160& 11.19 &$ -4.2\pm  1.3$  & & & \\
2MJ055825.5+682739 &  4114 &2212 &  9.88 &$  4.3\pm  1.0$  &X &  &  \\
2MJ055907.3+783034 &  4758 &0668 & 11.03 &$  4.1\pm  1.0$  &   &  &  \\
2MJ060453.8+800835 &  3986 &2779 & 10.56 &$  1.8\pm  1.0$  &   &  &  \\
2MJ060620.7+835018 &  5564 &2700 & 10.07 &$ -4.6\pm  0.5$  &   &  &  \\
2MJ060632.9+745650 &  5189 &--160& 11.09 &$ -2.0\pm  0.1$  & & & \\
2MJ060957.8+795533 &  4423 &2700 &  9.93 &$ -4.3\pm  1.0$  &   &  &  \\
2MJ061034.5+795200 &  3937 &--160& 11.09 &$  3.4\pm  1.4$  & & & \\
2MJ061348.0+810427 &  4383 &--160& 10.36 &$  3.4\pm  1.4$  & & & \\
2MJ061357.5+802834 &  3817 &0668 & 10.49 &$  4.1\pm  1.0$  &   &  &  \\
2MJ061402.0+800012 &  4278 &2700 & 10.49 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ061429.6+802700 &  3887 &0631 &  9.47 &$  4.4\pm  1.0$  &X &  &  \\
2MJ061601.3+755611 &  5106 &0912 &  9.92 &$  2.4\pm  1.0$  &   &  &  \\
2MJ061700.8+810818 &  4217 &0668 &  9.88 &$  4.6\pm  0.9$  &BX &  &  \\
2MJ061838.1+782120 &   892 &2212 &  7.12 &$  3.0\pm  1.6$  &B &Y &Y \\
2MJ061912.6+800408 &  4344 &2212 &  9.88 &$  3.6\pm  1.3$  &X &  &  \\
2MJ062355.5+783149 &  1494 &2212 & 10.79 &$  5.7\pm  1.5$  &X &  &  \\
2MJ062456.9+821906 &  4310 &2754 & 10.35 &$  0.3\pm  0.5$  &   &  &  \\
2MJ062749.4+831837 &  4218 &2700 & 10.83 &$  4.6\pm  0.9$  &   &  &  \\
2MJ063302.2+755202 &  5203 & 002 & 10.27 &$  0.1\pm  1.5$  &   &  &  \\
2MJ063617.3+742037 &  5334 &2700 & 10.75 &$ -0.2\pm  1.1$  &   &  &  \\
2MJ063659.1+741657 &  5419 &2732 & 10.72 &$ -2.0\pm  0.1$  &   &  &  \\
2MJ064122.7+534446 & 10592 &2700 & 10.84 &$  2.7\pm  0.8$  &   &  &  \\
2MJ064242.4+530940 & 10405 &2700 & 10.78 &$ -2.8\pm  1.7$  &   &  &  \\
2MJ064246.4+525056 & 10619 &2700 & 11.03 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ064555.2+513732 & 11158 &2700 & 10.99 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ065212.3+742537 &  5536 &2732 &  9.65 &$ -3.2\pm  2.3$  &X &  &  \\
2MJ065252.0+742850 &  5168 &2700 & 10.19 &$  2.3\pm  1.0$  &X &  &  \\
2MJ065458.7+805756 &  7532 &2700 & 10.13 &$ -4.8\pm  0.5$  &   &  &  \\
2MJ065545.7+475546 &  5958 &2779 & 10.72 &$  3.4\pm  0.8$  &   &  &  \\
2MJ065643.4+485405 &  5727 &2700 & 10.34 &$ -0.9\pm  1.0$  &   &  &  \\
2MJ065734.4+462410 &  6401 &2700 & 10.45 &$  5.1\pm  0.1$  &   &Y &  \\
2MJ065837.6+451237 &  5851 &2218 &  9.75 &$  1.0\pm  0.9$  &B &  &  \\
2MJ065901.9+452640 &  6338 &2700 & 10.81 &$ -4.4\pm  0.6$  &   &  &  \\
2MJ065902.7+800013 &  4955 &2212 & 10.86 &$  5.1\pm  0.1$  &X &  &  \\
2MJ070142.3+473305 &  6035 &2700 & 10.47 &$ -2.7\pm  1.3$  &   &  &  \\
2MJ070152.6+473957 & 16040 &--160& 10.99 &$ -3.2\pm  1.1$  & & & \\
2MJ070209.0+471047 & 17671 &--160& 11.17 &$ -3.7\pm  1.1$  & & & \\
2MJ070233.0+503526 &  6159 &3509 &  9.71 &$  1.0\pm  1.3$  &   &  &  \\
2MJ070252.1+503511 & 12526 &2700 & 11.14 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ070302.8+492528 &  5567 &2732 & 10.72 &$  3.4\pm  1.4$  &B &  &  \\
2MJ070355.7+534531 & 11397 &--160& 10.74 &$  2.5\pm  0.9$  & & & \\
2MJ070401.2+504048 &  6357 &2700 & 10.60 &$  0.6\pm  0.6$  &   &  &  \\
2MJ070432.9+452015 &  6008 &-120 & 11.18 &$ -0.9\pm  1.0$  &   &  &  \\
2MJ070453.0+540006 & 11201 &2700 & 11.24 &$ -2.0\pm  0.1$  &   &  &  \\
2MJ070457.8+460826 &  6030 &2700 & 10.66 &$  1.0\pm  0.1$  &   &  &  \\
2MJ070518.6+421246 & 16493 &--160& 10.82 &$ -4.9\pm  0.1$  & & & \\
2MJ070541.3+482130 &  5661 &2743 & 11.20 &$  1.0\pm  0.1$  &   &  &  \\
2MJ070542.0+503451 &  5725 &3606 &  8.97 &$ -2.7\pm  2.4$  &   &  &  \\
2MJ070559.0+504521 &  6318 &2218 & 10.45 &$  0.1\pm  1.3$  &BX &  &  \\
2MJ070600.2+503036 &  6276 &2700 & 10.07 &$  1.8\pm  1.0$  &B &  &  \\
2MJ070602.1+752638 &  3589 &2700 & 10.56 &$ -0.6\pm  1.0$  &   &  &  \\
2MJ070640.1+482926 &  5882 &2743 & 10.75 &$ -2.7\pm  1.3$  &   &  &  \\
2MJ070644.9+423037 & 17753 &2766 & 10.63 &$ -4.2\pm  1.3$  &   &Y &  \\
2MJ070708.1+502334 &  6024 &2700 & 11.02 &$  1.0\pm  0.1$  &   &  &  \\
2MJ070712.9+444900 &  5751 &2766 & 10.46 &$  2.7\pm  0.8$  &   &  &  \\
2MJ070728.1+444723 &  5831 &2212 & 10.55 &$ -2.0\pm  0.1$  &   &Y &  \\
2MJ070759.2+713315 &  3823 &2700 & 10.87 &$ -0.4\pm  1.5$  &   &  &  \\
2MJ070759.6+483958 &  5355 &2700 & 10.44 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ070811.0+504054 &  5984 &2212 &  9.39 &$  3.5\pm  0.9$  &BX &  &  \\
2MJ070812.3+490816 &  5860 &2743 & 11.21 &$  1.5\pm  1.5$  &B &  &  \\
2MJ070813.9+460656 &  5719 &3528 &  9.29 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ070823.6+511404 &  6305 &2700 & 10.56 &$  2.0\pm  1.0$  &B &  &  \\
2MJ070852.7+482700 &  6163 &2743 & 10.67 &$  1.3\pm  1.1$  &   &  &  \\
2MJ070905.6+752110 &  3794 &2700 & 10.62 &$  1.0\pm  0.1$  &B &  &  \\
2MJ070907.9+483656 &  5822 &2779 &  9.53 &$ -4.3\pm  1.3$  &   &  &Y \\
2MJ070911.1+434150 &  5589 &2766 & 10.65 &$  0.6\pm  0.6$  &B &  &  \\
2MJ070913.4+460553 &  5655 &2700 & 10.41 &$ -4.0\pm  1.5$  &   &  &  \\
2MJ070920.6+500249 & 18005 &1537 & 11.07 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ070923.0+483808 &  6121 &2743 & 10.08 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ070934.1+501056 &  5828 &2732 &  9.49 &$ -3.2\pm  1.3$  &   &  &  \\
2MJ070938.0+460451 &  5819 &2700 & 11.23 &$ -0.4\pm  1.5$  &   &  &  \\
2MJ070944.7+484126 &  5707 &2700 & 11.23 &$ -4.0\pm  1.5$  &   &  &  \\
2MJ071013.5+442725 &   436 &0912 & 10.53 &$  7.7\pm  1.9$  &B &  &  \\
2MJ071024.2+745327 &  3787 &2700 & 11.09 &$  4.1\pm  1.0$  &   &  &  \\
2MJ071032.3+751935 &  3872 &0100 &  8.98 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ071034.2+500708 &  6490 &1537 & 10.20 &$ -2.5\pm  1.3$  &   &  &  \\
2MJ071034.7+495222 &  6174 &1537 & 11.13 &$ -0.4\pm  1.5$  &   &  &  \\
2MJ071100.5+484112 &  5894 &2743 & 10.78 &$  2.0\pm  1.0$  &   &  &  \\
2MJ071101.2+483046 &  5409 &2743 & 10.59 &$  0.3\pm  1.6$  &   &  &  \\
2MJ071104.7+500813 &  4780 &2700 & 10.57 &$ -3.0\pm  1.5$  &   &  &  \\
2MJ071110.8+501028 &  5991 &2732 &  9.03 &$ -3.6\pm  1.8$  &   &  &  \\
2MJ071228.6+471000 &   973 &2212 &  9.42 &$  1.3\pm  0.7$  &   &  &  \\
2MJ071232.7+714501 &  2899 &2732 &  9.57 &$ -4.2\pm  1.3$  &   &Y &  \\
2MJ071258.1+395739 & 14085 &--160& 11.17 &$ -2.7\pm  1.3$  & & & \\
2MJ071314.4+735035 &  4187 &0668 & 10.14 &$  4.3\pm  1.0$  &X &  &  \\
2MJ071359.0+443437 & 15774 &--160& 11.21 &$ -4.9\pm  0.1$  & & & \\
2MJ071412.9+452718 & 16192 &--160& 11.23 &$ -1.8\pm  1.5$  & & & \\
2MJ071420.3+732824 &  2644 &2700 & 11.17 &$  3.8\pm  1.0$  &   &Y &Y \\
2MJ071420.5+732850 &  2709 &2212 & 10.78 &$ -4.4\pm  0.9$  &   &Y &Y \\
2MJ071522.3+360217 &  7197 &2766 & 11.10 &$ -1.7\pm  2.1$  &   &  &  \\
2MJ071700.5+423934 & 13291 &2766 & 10.96 &$  3.0\pm  1.5$  &B &  &  \\
2MJ071716.7+430849 & 16969 &--160& 11.02 &$ -2.7\pm  1.3$  & & & \\
2MJ071804.2+682033 &  2627 &--160& 11.13 &$ -4.9\pm  0.1$  & & & \\
2MJ071918.6+511732 &  5973 &3509 &  9.53 &$ -0.9\pm  2.0$  &   &  &  \\
2MJ071940.2+601738 & 12267 &--160& 11.20 &$ -4.9\pm  0.1$  & & & \\
2MJ072110.4+634040 & 11452 &4701 & 11.25 &$  2.4\pm  1.0$  &   &  &  \\
2MJ072121.4+470824 & 17232 &--160& 11.04 &$ -3.5\pm  1.5$  & & & \\
2MJ072211.5+402806 & 13419 &2766 & 11.21 &$  2.5\pm  0.9$  &B &  &  \\
2MJ072234.8+713555 &  2869 &0668 &  9.82 &$  4.3\pm  1.0$  &   &  &  \\
2MJ072246.6+413929 &  7018 &2766 & 10.98 &$  0.6\pm  0.6$  &   &  &  \\
2MJ072333.2+412605 &  8281 &2212 & 11.19 &$  3.7\pm  1.0$  &X &  &  \\
2MJ072537.2+295714 &  5686 &2700 & 11.02 &$ -2.0\pm  0.1$  &   &  &  \\
2MJ072635.4+431746 &  3128 &2732 &  9.89 &$ -4.4\pm  0.9$  &   &  &  \\
2MJ072641.4+372329 &  4807 &2766 & 10.77 &$  1.3\pm  0.7$  &   &Y &Y \\
2MJ072642.7+470538 &  3034 &2218 & 11.14 &$  4.3\pm  1.0$  &B &  &  \\
2MJ072703.7+801041 &  2204 &0912 &  8.17 &$  4.1\pm  1.0$  &BX &  &  \\
2MJ072709.5+334955 &  7859 &2212 & 10.90 &$  3.4\pm  0.8$  &B &  &  \\
2MJ072726.2+334840 &  4038 &2779 & 10.65 &$ -4.0\pm  1.5$  &   &  &  \\
2MJ072828.1+335015 &  4158 &0636 & 10.48 &$ -0.9\pm  0.9$  &   &  &  \\
2MJ072853.4+334908 &  4133 &2212 &  9.62 &$  2.8\pm  0.7$  &   &Y &  \\
2MJ072904.6+335138 &  3956 &2212 & 10.45 &$  5.1\pm  0.1$  &X &  &  \\
2MJ072954.3+372706 & 10726 &2700 & 10.94 &$  3.8\pm  1.0$  &BX &  &  \\
2MJ073015.0+795222 &  2038 &0912 & 10.50 &$  5.1\pm  0.1$  &X &  &  \\
2MJ073046.4+733748 &  5384 &2700 & 10.13 &$ -3.7\pm  1.3$  &   &  &  \\
2MJ073048.4+734222 &  5379 &2212 &  9.72 &$ -1.2\pm  1.3$  &   &  &  \\
2MJ073149.5+414937 & 12390 &--160& 11.17 &$ -2.0\pm  0.1$  & & & \\
2MJ073323.7+312900 &  5021 &2212 & 10.09 &$  2.3\pm  1.0$  &   &  &  \\
2MJ073331.7+303345 &  4682 &1820 & 10.04 &$  3.0\pm  0.1$  &X &  &  \\
2MJ073340.1+312003 &  4343 &2766 & 10.36 &$ -0.9\pm  1.0$  &   &  &  \\
2MJ073355.9+733838 &  5249 &2700 & 10.70 &$  0.6\pm  0.6$  &   &  &  \\
2MJ073409.7+312420 &  4742 &4900 &  9.33 &$ -4.3\pm  1.0$  &   &  &  \\
2MJ073455.7+311634 &  4680 &2212 & 10.49 &$  4.4\pm  1.0$  &X &  &  \\
2MJ073502.2+324919 &  4678 &2212 &  9.56 &$  3.0\pm  1.0$  &B &  &  \\
2MJ073616.8+330721 &  4621 &2700 & 10.68 &$ -0.9\pm  1.5$  &   &  &  \\
2MJ073656.4+351431 &  3783 &2212 &  9.81 &$  4.8\pm  0.7$  &   &Y &  \\
2MJ073735.3+353615 &  3994 &2212 & 10.32 &$  4.1\pm  1.0$  &BX &  &  \\
2MJ073737.1+415649 &  5897 &2212 & 11.03 &$  4.7\pm  0.8$  &X &  &  \\
2MJ073747.0+270211 &  7976 &0661 & 11.07 &$  1.0\pm  1.3$  &   &  &  \\
2MJ073747.2+283838 &  4622 &2766 & 11.02 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ073906.0+290935 & 11614 &2766 & 11.19 &$  2.0\pm  1.0$  &   &  &  \\
2MJ074022.7+231630 &  2254 &2779 & 11.07 &$ -0.9\pm  1.0$  &   &  &  \\
2MJ074029.5+834726 &  2034 & 002 & 11.01 &$  1.5\pm  0.9$  &   &  &  \\
2MJ074039.3+391359 &  3353 &2218 &  9.57 &$  3.0\pm  1.0$  &B &  &  \\
2MJ074042.6+233734 &  7339 &2766 & 11.04 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ074107.3+810746 & 11517 &--160& 11.11 &$  0.6\pm  0.6$  & & & \\
2MJ074112.4+424457 & 10782 &2766 & 10.66 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ074114.3+273650 &  8130 &2212 & 11.12 &$  3.6\pm  1.6$  &   &  &  \\
2MJ074118.0+341356 &  4664 &2212 & 10.79 &$  2.6\pm  0.9$  &B &  &  \\
2MJ074409.1+291450 &  4749 &2212 &  9.53 &$  4.7\pm  0.8$  &   &Y &Y \\
2MJ074413.5+313904 &  4189 &3905 &  9.39 &$  1.5\pm  1.2$  &   &  &  \\
2MJ074507.3+460420 &  9537 &2700 & 11.16 &$  2.5\pm  0.9$  &   &  &  \\
2MJ074533.5+454619 &  9505 &2700 & 10.91 &$ -3.5\pm  1.5$  &   &Y &  \\
2MJ074607.2+263018 &  8152 &2766 & 10.67 &$  0.6\pm  0.6$  &   &  &  \\
2MJ074618.5+182207 & 15816 &2779 & 10.28 &$ -2.1\pm  2.4$  &   &  &  \\
2MJ074637.6+444726 &  9258 &2732 & 10.33 &$ -0.6\pm  1.6$  &   &  &  \\
2MJ074641.4+184405 & 15457 &--160& 10.99 &$ -4.4\pm  0.9$  & & & \\
2MJ074653.0+390155 &  4048 &2212 & 10.16 &$ -2.0\pm  0.1$  &   &Y &  \\
2MJ074654.5+265220 &  4736 &2766 & 10.76 &$ -2.0\pm  0.1$  &   &  &  \\
2MJ074655.1+390054 &  4001 &2212 & 10.28 &$  7.1\pm  2.0$  &   &Y &Y \\
2MJ074702.0+413210 &  8708 &2700 & 10.65 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ074704.9+275651 &  8254 &2212 & 10.70 &$  5.1\pm  0.1$  &   &  &  \\
2MJ074707.8+431850 & 12505 &2766 & 11.07 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ074720.2+265548 &  4778 &2212 &  9.84 &$  2.5\pm  1.4$  &   &  &  \\
2MJ074732.2+270108 &  4807 &2732 & 10.74 &$  2.8\pm  1.3$  &   &  &  \\
2MJ074806.7+183428 & 13956 &-150 & 10.78 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ074811.6+183314 & 14160 &-150 & 10.55 &$ -4.9\pm  0.1$  &   &  &Y \\
2MJ074818.9+341956 &  4418 &0668 & 10.65 &$  2.0\pm  1.6$  &B &  &  \\
2MJ074853.1+214450 &  6834 &2766 & 10.72 &$ -2.0\pm  0.1$  &   &  &  \\
2MJ074853.3+285406 &  8140 &2766 & 10.68 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ074919.5+214959 &  7255 &2700 & 10.54 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ074921.9+434602 &  9477 &2766 & 10.43 &$ -4.6\pm  0.5$  &   &  &  \\
2MJ074924.9+742002 &  3927 &2732 & 10.92 &$ -0.8\pm  1.0$  &   &  &  \\
2MJ074936.0+265420 &  7065 &2212 & 10.95 &$ -0.4\pm  1.5$  &   &  &  \\
2MJ074940.8+295640 &  3706 &2212 & 11.17 &$  3.8\pm  1.0$  &   &  &  \\
2MJ074950.8+335743 &  4796 &0668 & 10.49 &$  4.4\pm  1.0$  &   &  &  \\
2MJ075000.0+300130 &  8292 &2212 & 10.85 &$  3.0\pm  1.0$  &B &  &  \\
2MJ075009.2+304356 &  4281 &2212 & 10.66 &$  4.1\pm  1.0$  &BX &  &  \\
2MJ075025.1+301332 &  7927 &2766 & 10.31 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ075035.0+162206 &  4841 &2779 & 10.15 &$ -1.6\pm  0.5$  &   &  &  \\
2MJ075037.8+225928 & 13502 &2766 & 10.82 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ075049.8+742127 &  3951 &2212 & 10.24 &$  4.6\pm  0.9$  &X &  &  \\
2MJ075154.5+730056 &  3470 &2212 &  9.69 &$  4.7\pm  0.9$  &BX &  &  \\
2MJ075207.8+272902 &  8076 &2766 & 10.80 &$ -1.5\pm  0.6$  &   &  &  \\
2MJ075238.2+733009 &  3454 &2700 & 10.47 &$  1.5\pm  0.9$  &   &Y &  \\
2MJ075316.7+323237 &  8412 &-120 & 11.02 &$  2.0\pm  1.0$  &   &  &  \\
2MJ075331.6+384400 & 12232 &2766 & 11.01 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ075405.0+742310 &  3833 &2218 &  9.28 &$  2.0\pm  1.0$  &   &  &  \\
2MJ075421.4+134423 &  8879 &2766 & 10.58 &$  1.0\pm  1.3$  &   &  &  \\
2MJ075424.8+392217 &  5917 &2700 & 10.66 &$ -1.2\pm  1.3$  &B &  &  \\
2MJ075457.8+142718 &  8774 &2766 & 10.73 &$ -0.9\pm  1.0$  &   &  &  \\
2MJ075523.1+264433 &  4626 &0668 & 11.05 &$  4.7\pm  0.9$  &   &  &  \\
2MJ075548.7+244221 &  4672 &2212 & 10.62 &$  3.4\pm  0.8$  &B &  &  \\
2MJ075559.9+125853 & 13466 &2766 & 11.15 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ075600.6+141144 & 10716 &2766 & 10.90 &$ -2.1\pm  1.2$  &   &  &  \\
2MJ075606.3+191215 & 12944 &--160& 11.08 &$ -2.7\pm  1.3$  & & & \\
2MJ075625.0+270045 &  6565 &2212 & 11.06 &$  2.0\pm  1.0$  &B &  &  \\
2MJ075645.1+395540 &  3730 &2732 &  9.58 &$ -4.0\pm  1.3$  &   &  &  \\
2MJ075650.8+734712 &  4126 &2700 & 10.24 &$  1.5\pm  1.3$  &   &  &  \\
2MJ075654.1+155027 &  8648 &2766 & 10.95 &$ -2.0\pm  0.1$  &   &  &  \\
2MJ075713.4+234602 &  2180 &2779 &  9.19 &$  0.4\pm  0.5$  &   &  &Y \\
2MJ075722.3+330344 &  5142 &2766 & 11.22 &$  1.5\pm  0.9$  &   &  &  \\
2MJ075745.6+323328 &  5360 &2212 & 10.55 &$ -0.3\pm  1.3$  &   &  &  \\
2MJ075756.3+250939 &  4649 &0661 & 10.51 &$  2.4\pm  1.0$  &   &  &  \\
2MJ075816.6+271029 & 13953 &--160& 11.16 &$ -0.4\pm  1.5$  & & & \\
2MJ075820.2+250857 &  4833 &2212 &  9.87 &$  4.3\pm  1.0$  &B &  &  \\
2MJ075902.8+240937 &  4801 &0661 & 11.12 &$  3.0\pm  1.5$  &   &  &  \\
2MJ075906.5+272750 &  6706 &2766 & 11.21 &$ -2.0\pm  0.1$  &   &Y &  \\
2MJ075912.9+325452 &  5208 &0668 &  9.73 &$  4.3\pm  1.0$  &   &  &  \\
2MJ075913.8+224903 & 13517 &-120 & 11.19 &$  3.0\pm  1.5$  &   &  &  \\
2MJ075929.7+270134 &  6655 &2732 &  9.70 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ075938.8+245856 &  4720 &2212 & 10.08 &$  1.8\pm  1.0$  &B &Y &  \\
2MJ075940.1+152312 &  4623 &2212 &  9.88 &$  1.0\pm  0.9$  &   &  &  \\
2MJ075953.8+331726 &  5888 &2732 & 10.62 &$  2.7\pm  1.4$  &B &  &  \\
2MJ075954.4+472447 &  6718 &2700 & 10.27 &$  2.3\pm  1.4$  &   &  &  \\
2MJ075957.1+354851 &  5253 &2754 & 10.75 &$  2.0\pm  1.0$  &   &  &  \\
2MJ080010.5+730405 &  4200 &3700 & 11.18 &$ -0.4\pm  1.5$  &   &  &  \\
2MJ080019.7+264205 &  8338 &2212 & 10.96 &$  1.4\pm  0.8$  &   &  &  \\
2MJ080020.9+263648 &  8057 &2212 & 10.54 &$  1.0\pm  0.1$  &B &  &  \\
2MJ080036.6+154103 &  4722 &2732 & 11.00 &$ -2.7\pm  1.3$  &   &  &  \\
2MJ080037.5+134150 &  4537 &2779 & 10.60 &$ -1.7\pm  2.1$  &   &  &  \\
2MJ080046.0+163250 &  4369 &2212 & 10.62 &$ -0.9\pm  1.0$  &   &  &  \\
2MJ080049.7+273002 &  5206 &2212 & 10.98 &$  5.6\pm  2.2$  &   &Y &  \\
2MJ080115.6+325056 &  5352 &2766 & 11.24 &$  3.0\pm  1.0$  &   &  &  \\
2MJ080123.1+152209 &  4637 &2732 &  9.84 &$ -3.2\pm  1.8$  &   &  &  \\
2MJ080126.4+441135 &  9406 &2700 & 10.99 &$  2.0\pm  1.0$  &   &  &  \\
2MJ080132.3+420008 &  9549 &2700 & 11.09 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ080137.1+154235 &  4562 &2732 &  9.03 &$  1.3\pm  1.0$  &   &Y &  \\
2MJ080153.3+504415 &   515 &2212 &  9.75 &$  5.6\pm  1.4$  &B &  &  \\
2MJ080249.1+402726 & 12681 &2766 & 11.16 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ080249.5+154829 &  4855 &2212 & 11.14 &$  4.1\pm  1.0$  &B &  &  \\
2MJ080257.5+161757 &  4952 &2700 & 10.19 &$  1.4\pm  1.3$  &   &  &  \\
2MJ080307.7+232330 &  4702 &2212 &  9.93 &$  3.3\pm  0.7$  &B &  &  \\
2MJ080310.6+395421 & 12397 &2766 & 11.20 &$ -4.9\pm  0.1$  &   &  &Y \\
2MJ080315.4+304747 & 12160 &2732 & 11.18 &$  4.1\pm  1.0$  &BX &Y &  \\
2MJ080324.0+415453 &  9643 &2700 & 10.46 &$ -1.9\pm  1.3$  &   &  &  \\
2MJ080328.9+332744 & 11735 &0510 & 10.93 &$ -0.6\pm  1.0$  &   &Y &  \\
2MJ080406.8+533257 &  9749 &1814 & 10.13 &$  2.5\pm  1.3$  &BX &  &  \\
2MJ080418.6+774859 &  2286 &0912 & 10.68 &$  6.4\pm  1.9$  &   &  &  \\
2MJ080424.9+293024 &  5354 &2736 & 10.84 &$ -1.5\pm  0.9$  &   &  &Y \\
2MJ080448.1+204138 &  9360 &2212 & 10.68 &$  4.1\pm  1.0$  &   &  &  \\
2MJ080528.1+355648 &  9904 &2700 & 10.82 &$  1.7\pm  1.0$  &   &  &  \\
2MJ080528.8+373328 & 10100 &2700 & 11.16 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ080538.6+261005 &  5155 &2212 & 10.82 &$  3.4\pm  0.8$  &B &  &  \\
2MJ080613.4+174223 &  4693 &2700 &  9.36 &$  1.4\pm  1.2$  &   &  &  \\
2MJ080707.1+361400 &  9674 &2700 & 10.85 &$  0.1\pm  1.3$  &   &  &  \\
2MJ080716.5+145703 &  8889 &2700 & 10.84 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ080720.2+510754 &  5266 &3509 & 10.00 &$ -3.9\pm  1.3$  &   &  &  \\
2MJ080724.9+391138 &  3928 &2212 & 10.67 &$  3.7\pm  1.0$  &X &  &  \\
2MJ080727.5+250802 &  6208 &0661 & 11.05 &$  1.3\pm  0.7$  &   &Y &  \\
2MJ080806.1+145016 &  8563 &2212 & 10.98 &$  3.5\pm  0.9$  &   &  &  \\
2MJ080809.5+390926 &  4021 &2700 &  9.76 &$ -2.0\pm  1.9$  &   &  &  \\
2MJ080826.9+395752 &  6310 &2700 & 10.70 &$ -0.9\pm  1.0$  &   &  &  \\
2MJ080840.8+180511 &  4870 &2700 & 10.92 &$ -0.9\pm  1.0$  &   &  &  \\
2MJ080845.7+181139 &  5217 &2212 & 10.76 &$  4.4\pm  1.0$  &B &  &  \\
2MJ080859.3+364114 &  9077 &2700 & 10.93 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ080918.2+192958 & 13559 &--160& 11.00 &$ -4.9\pm  0.1$  & & & \\
2MJ081015.1+335723 &  5259 &2212 &  9.84 &$  5.1\pm  0.1$  &X &  &  \\
2MJ081023.2+421625 & 19140 &--160& 11.22 &$ -3.0\pm  1.0$  & & & \\
2MJ081113.4+251225 &  4097 &0661 & 10.37 &$  4.6\pm  0.9$  &X &Y &Y \\
2MJ081117.4+293032 &  5978 &2736 & 11.14 &$ -2.0\pm  0.1$  &   &  &  \\
2MJ081201.6+192152 &  8533 &2212 & 10.29 &$  6.1\pm  1.8$  &   &Y &  \\
2MJ081244.4+165317 & 13409 &2700 & 10.79 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ081246.4+262142 &  6300 &0668 & 10.92 &$  4.4\pm  1.0$  &B &  &  \\
2MJ081247.4+442126 &  6899 &2700 & 11.14 &$ -0.9\pm  1.0$  &   &  &  \\
2MJ081255.9+733345 &  3832 &2212 & 10.49 &$  2.5\pm  1.4$  &   &  &  \\
2MJ081257.9+361516 &  2471 &0611 &  9.54 &$  3.8\pm  1.0$  &B &  &  \\
2MJ081314.2+522731 &  5611 &2700 & 10.93 &$  2.0\pm  1.0$  &   &  &  \\
2MJ081314.7+455926 &   447 &2212 &  9.46 &$  8.7\pm  1.3$  &B &Y &  \\
2MJ081318.2+345557 &  5259 &2779 & 11.21 &$ -0.4\pm  1.5$  &   &  &  \\
2MJ081357.1+523853 &  5461 &0668 & 10.19 &$  4.3\pm  1.0$  &   &  &  \\
2MJ081406.7+235158 &  6114 &0661 & 10.42 &$ -3.8\pm  1.5$  &X &  &  \\
2MJ081416.4+182625 &  5143 &2212 & 11.05 &$  4.6\pm  0.9$  &   &  &  \\
2MJ081430.0+430836 &  6889 &2700 & 10.97 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ081459.5+733447 &  3468 &2609 &  9.10 &$  3.8\pm  1.0$  &B &  &  \\
2MJ081528.2+785143 &  2179 &2700 & 10.50 &$ -4.9\pm  0.1$  &   &Y &  \\
2MJ081559.0+231158 &  4282 &0661 & 10.30 &$  3.3\pm  1.3$  &   &  &  \\
2MJ081602.1+283728 &  5964 &0668 & 11.20 &$  3.7\pm  1.0$  &   &  &  \\
2MJ081604.7+230802 &  4194 &2714 & 10.98 &$  1.4\pm  0.8$  &   &  &  \\
2MJ081625.3+255929 & 13665 &2700 & 11.21 &$  1.4\pm  0.8$  &   &  &  \\
2MJ081633.8+212435 &  4741 &2714 & 10.47 &$ -3.3\pm  1.3$  &   &  &  \\
2MJ081725.7+214108 &  3566 &0661 & 10.18 &$  4.8\pm  0.7$  &BX &  &  \\
2MJ081735.0+205411 &  4721 &2714 & 10.35 &$  3.7\pm  1.0$  &X &  &  \\
2MJ081736.7+352645 &  2400 &2212 & 10.45 &$  1.0\pm  1.3$  &   &  &  \\
2MJ081739.2+773004 & 10286 &2700 & 11.20 &$  4.4\pm  1.0$  &   &  &  \\
2MJ081744.2+731903 &  3701 &2700 & 10.70 &$ -3.1\pm  1.5$  &   &  &  \\
2MJ081749.4+384743 &  6357 &2700 & 10.99 &$  2.0\pm  1.0$  &B &  &  \\
2MJ081753.4+232819 &  4158 &2212 &  8.86 &$  0.9\pm  0.5$  &   &Y &  \\
2MJ081807.5+263802 &  6001 &2779 & 11.24 &$  1.8\pm  1.0$  &B &  &  \\
2MJ081829.5+204540 &  4797 &2212 & 10.90 &$  2.0\pm  1.0$  &   &  &  \\
2MJ081902.7+831559 &  5696 &2212 & 10.51 &$  1.3\pm  1.1$  &   &Y &Y \\
2MJ081905.0+214728 &  4506 &0661 & 11.23 &$  2.5\pm  1.4$  &   &  &  \\
2MJ081911.1+212610 &  4854 &2714 & 10.02 &$  0.1\pm  1.9$  &BX &  &  \\
2MJ081912.7+203038 &  4998 &0661 &  9.97 &$  1.7\pm  1.0$  &X &  &  \\
2MJ081937.7+210652 &  5488 &2212 & 10.35 &$  1.7\pm  1.0$  &   &Y &Y \\
2MJ081938.6+195556 &  4487 &2714 & 11.20 &$ -0.9\pm  1.0$  &   &  &  \\
2MJ081943.9+791405 &  3941 &2700 & 10.94 &$  1.4\pm  1.3$  &   &  &  \\
2MJ081948.3+220153 &  3582 &0661 &  9.52 &$  3.0\pm  1.5$  &BX &  &  \\
2MJ081951.8+205906 &  4928 &2714 & 10.02 &$  0.8\pm  1.0$  &   &  &  \\
2MJ082013.5+441349 &  7100 &2700 & 11.13 &$ -4.4\pm  1.2$  &   &  &  \\
2MJ082019.7+665854 &  3981 &2700 &  9.90 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ082023.6+210752 &  4963 &2714 &  9.56 &$ -0.6\pm  1.3$  &   &  &  \\
2MJ082035.4+683601 &  4698 &2700 & 10.08 &$  4.3\pm  1.0$  &   &  &  \\
2MJ082035.6+210403 &  4642 &2714 &  9.09 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ082037.5+401642 &  7631 &2700 & 11.19 &$  0.4\pm  0.5$  &   &  &  \\
2MJ082046.0+163845 & 13239 &2700 & 11.24 &$  2.5\pm  0.9$  &B &  &  \\
2MJ082110.3+391547 &  8638 &2779 & 10.62 &$ -4.4\pm  0.6$  &   &  &Y \\
2MJ082121.1+205203 &  5104 &2714 & 10.91 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ082124.6+190851 &  7983 &0661 & 10.70 &$  2.7\pm  1.4$  &   &  &  \\
2MJ082140.3+735917 &  2787 &0300 & 10.03 &$  1.0\pm  0.1$  &BX &  &  \\
2MJ082216.2+210533 &  6731 &2714 & 11.18 &$ -4.0\pm  1.0$  &   &  &  \\
2MJ082243.4+223311 &  2074 &3528 &  9.13 &$ -1.7\pm  0.5$  &   &  &  \\
2MJ082311.2+223952 &  2061 &0661 &  9.69 &$  4.7\pm  0.8$  &   &  &  \\
2MJ082330.0+184500 &  8081 &2700 & 10.29 &$ -2.6\pm  1.8$  &   &  &  \\
2MJ082341.4+212604 &  4846 &2714 & 10.44 &$ -2.3\pm  1.0$  &   &  &  \\
2MJ082355.2+205831 &  4715 &2714 & 11.05 &$ -0.4\pm  1.5$  &B &  &  \\
2MJ082401.6+210137 &  4640 &0661 &  9.80 &$  3.3\pm  1.1$  &   &  &  \\
2MJ082434.3+740043 &  2248 &2700 & 10.39 &$  4.6\pm  0.9$  &   &  &  \\
2MJ082450.2+732443 &  2344 &2218 &  9.44 &$  0.1\pm  1.3$  &   &  &  \\
2MJ082453.4+665209 &  4217 &1108 & 11.25 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ082512.0+202005 &  4438 &2212 & 10.19 &$  3.5\pm  1.4$  &X &  &  \\
2MJ082545.4+192657 &  7616 &3700 & 11.04 &$  3.5\pm  0.9$  &B &  &  \\
2MJ082600.5+405851 & 17253 &2700 & 11.08 &$ -4.0\pm  1.3$  &   &  &Y \\
2MJ082632.7+231130 &  5665 &0661 & 10.40 &$  1.8\pm  1.3$  &   &  &  \\
2MJ082647.8+172229 &  6390 &2700 & 10.78 &$  2.0\pm  1.0$  &X &  &  \\
2MJ082701.3+214224 &  4597 &2714 & 11.24 &$  2.0\pm  1.0$  &   &  &  \\
2MJ082705.9+213842 &  7561 &2212 & 10.69 &$  2.3\pm  1.3$  &BX &  &  \\
2MJ082708.0+255813 &  1989 &2714 &  9.19 &$ -4.7\pm  0.5$  &   &  &  \\
2MJ082716.8+225240 &  5533 &0661 & 10.44 &$  4.1\pm  1.0$  &B &  &  \\
2MJ082717.1+255244 &  2353 &2700 & 10.45 &$ -3.1\pm  1.5$  &   &  &  \\
2MJ082726.5+171703 &  5938 &0661 & 10.40 &$  4.1\pm  1.0$  &X &  &  \\
2MJ082741.9+212845 &  4330 &2212 &  9.91 &$  5.1\pm  0.1$  &X &  &  \\
2MJ082825.5+403750 &  7434 &2700 & 10.98 &$ -2.8\pm  1.1$  &   &  &  \\
2MJ082831.6+302552 & 15087 &2779 & 10.35 &$ -4.1\pm  1.1$  &   &  &  \\
2MJ082839.9+734452 &  3640 &2212 & 10.37 &$  5.1\pm  0.1$  &   &  &  \\
2MJ082843.8+302416 & 15818 &2736 & 10.95 &$ -4.9\pm  0.1$  &   &Y &Y \\
2MJ082846.1+220312 &  6186 &2714 & 10.31 &$ -2.0\pm  1.9$  &X &  &  \\
2MJ082852.9+173304 &  6344 &2700 & 11.19 &$ -3.0\pm  1.3$  &   &  &  \\
2MJ082920.4+671058 & 11118 &1108 & 11.12 &$  1.4\pm  0.8$  &   &  &  \\
2MJ082930.0+314032 &  5468 &2736 & 11.04 &$ -4.1\pm  1.1$  &   &  &  \\
2MJ083002.5+212918 &  4609 &2212 & 10.57 &$  2.3\pm  1.4$  &B &  &  \\
2MJ083025.2+705327 & 11726 &2779 & 10.85 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ083125.7+405722 &  7386 &--160& 10.99 &$ -0.6\pm  1.0$  & & & \\
2MJ083211.2+223338 &  4741 &0661 &  9.44 &$  0.1\pm  1.3$  &   &  &  \\
2MJ083226.8+415931 &  7462 &2700 & 10.92 &$ -0.3\pm  0.5$  &X &  &  \\
2MJ083323.0+293219 &  2093 &2212 & 10.95 &$  5.1\pm  0.1$  &B &  &  \\
2MJ083341.3+742413 &  3551 &2700 & 10.63 &$ -0.9\pm  2.0$  &   &  &  \\
2MJ083433.3+750912 &  6154 &2779 & 11.12 &$  2.4\pm  1.0$  &   &  &  \\
2MJ083445.0+524256 & 13509 &2779 & 11.10 &$  1.5\pm  0.9$  &   &  &  \\
2MJ083517.3+282824 &  2135 &0002 &  9.42 &$  4.6\pm  0.9$  &B &  &  \\
2MJ083524.7+233130 &  5135 &2714 & 11.00 &$  0.1\pm  1.5$  &X &Y &  \\
2MJ083529.1+250138 &  5251 &2700 & 10.99 &$  0.4\pm  0.5$  &X &  &  \\
2MJ083534.4+524719 & 13419 &2700 & 10.60 &$  3.7\pm  1.0$  &   &Y &  \\
2MJ083611.7+502508 &  3317 &2700 & 10.97 &$  4.1\pm  1.0$  &   &  &  \\
2MJ083615.3+280336 &  3475 &2736 & 11.00 &$  4.4\pm  1.0$  &   &  &  \\
2MJ083641.9+534337 &  9606 &2700 & 11.15 &$  1.7\pm  1.4$  &X &  &  \\
2MJ083724.0+182310 & 22391 &--160& 11.23 &$ -2.0\pm  0.1$  & & & \\
2MJ083726.1+780135 &  1323 &2212 &  9.66 &$  4.7\pm  0.8$  &   &  &  \\
2MJ083726.5+400207 &  7174 &2700 & 10.67 &$  0.3\pm  0.9$  &BX &  &  \\
2MJ083728.2+245648 &  7838 &2212 & 10.44 &$  2.0\pm  1.0$  &   &  &  \\
2MJ083732.7+284219 &  3477 &0668 &  9.71 &$  3.2\pm  1.5$  &B &  &  \\
2MJ083749.1+472103 &  8849 &2700 & 11.18 &$  0.3\pm  0.5$  &   &  &  \\
2MJ083758.3+251025 &  8900 &2700 & 11.06 &$ -4.4\pm  1.2$  &   &  &  \\
2MJ083806.7+251621 &  8473 &2700 & 11.00 &$ -4.4\pm  1.2$  &   &  &  \\
2MJ083810.2+250555 &  8666 &2700 & 11.17 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ083810.9+245342 &  8535 &2714 & 10.48 &$  2.4\pm  1.0$  &X &Y &  \\
2MJ083823.8+173752 &  7988 &3700 & 11.11 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ083824.0+254516 &  5534 &2212 & 10.51 &$  2.5\pm  1.4$  &   &Y &Y \\
2MJ083844.5+433251 & 10486 &2700 & 10.79 &$  2.0\pm  1.0$  &   &  &  \\
2MJ083900.7+402045 &  7397 &2700 & 10.76 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ083912.8+533724 &  9806 &2700 & 11.02 &$  5.1\pm  0.1$  &X &  &  \\
2MJ083915.8+285038 & 23653 &1154 & 11.16 &$ -4.4\pm  1.2$  &   &  &  \\
2MJ084009.5+522722 &  4973 &2212 & 10.77 &$  3.3\pm  0.7$  &BX &  &  \\
2MJ084022.7+233222 &  3621 &2212 & 10.28 &$  3.5\pm  1.5$  &X &  &  \\
2MJ084049.2+732912 &  3649 &2700 & 10.31 &$  0.6\pm  0.8$  &   &  &  \\
2MJ084053.8+192117 &  4379 &2212 & 11.17 &$  2.6\pm  1.3$  &   &  &  \\
2MJ084135.5+662651 & 11537 &2779 & 10.95 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ084141.1+403926 &  9247 &2700 & 10.88 &$  2.0\pm  1.0$  &X &Y &  \\
2MJ084211.6+524622 & 13498 &2700 & 10.79 &$ -2.2\pm  1.7$  &   &  &  \\
2MJ084223.6+415431 &  9305 &2700 & 11.08 &$ -0.9\pm  1.0$  &   &  &  \\
2MJ084225.7+371315 &  3819 &3528 &  9.90 &$  0.6\pm  1.0$  &   &  &  \\
2MJ084243.1+193902 & 16532 &2700 & 11.08 &$ -0.9\pm  1.5$  &   &Y &  \\
2MJ084248.0+725838 &  3457 &2212 & 10.24 &$  4.6\pm  0.9$  &   &  &  \\
2MJ084317.1+524528 & 17607 &--160& 11.11 &$ -4.6\pm  0.5$  & & & \\
2MJ084338.0+501220 &  3336 &2212 &  8.48 &$ -2.3\pm  2.1$  &   &  &  \\
2MJ084351.2+515928 &  5181 &2700 & 10.66 &$  0.1\pm  2.2$  &   &  &  \\
2MJ084405.8+494738 &  1745 &2700 &  9.39 &$ -0.9\pm  1.3$  &   &  &  \\
2MJ084407.4+300709 &  2085 &2212 & 10.12 &$  3.4\pm  1.4$  &   &  &  \\
2MJ084408.3+344301 &  4244 &2212 & 10.30 &$  4.6\pm  0.9$  &X &  &  \\
2MJ084418.6+685020 & 12303 &2779 & 11.15 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ084455.5+522902 & 12235 &--160& 11.08 &$  1.0\pm  0.9$  & & & \\
2MJ084456.6+425835 & 16231 &2700 & 11.21 &$ -3.5\pm  1.5$  &   &  &Y \\
2MJ084535.0+725957 &  3792 &2700 & 11.07 &$  4.8\pm  0.7$  &   &  &  \\
2MJ084537.8+365604 &  3935 &5011 & 10.74 &$ -2.3\pm  2.2$  &   &  &  \\
2MJ084541.5+411658 &  8978 &2700 & 10.86 &$ -2.6\pm  1.0$  &   &  &  \\
2MJ084550.5+535932 &  9296 &2700 & 10.76 &$ -4.4\pm  1.2$  &   &  &  \\
2MJ084614.0+413447 &  9105 &2700 & 10.93 &$  1.7\pm  1.0$  &   &  &  \\
2MJ084620.2+470922 &  8533 &2700 & 11.21 &$ -4.9\pm  0.1$  &   &Y &Y \\
2MJ084649.1+281016 &  6316 &2779 &  9.95 &$ -4.6\pm  1.0$  &   &  &  \\
2MJ084714.9+725908 &  3650 &2700 &  8.87 &$ -3.6\pm  1.4$  &   &  &  \\
2MJ084722.7+493330 &  3005 & 0   & 10.25 &$ -0.8\pm  1.2$  &   &  &  \\
2MJ084753.1+535233 & 13677 &2700 & 10.57 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ084755.8+254950 &  5653 &2212 & 11.19 &$  3.0\pm  1.0$  &   &  &  \\
2MJ084804.6+174208 &  4605 &2220 & 10.19 &$ -1.5\pm  1.5$  &   &  &  \\
2MJ084810.2+374519 & 12182 &2700 & 10.70 &$ -3.6\pm  1.3$  &   &  &  \\
2MJ084824.5+471721 &  8970 &0510 & 11.20 &$  2.5\pm  0.9$  &   &Y &  \\
2MJ084859.5+410011 &  7378 &2700 & 10.80 &$ -4.6\pm  0.5$  &   &  &  \\
2MJ084922.5+364237 &  7529 &2212 & 10.87 &$  3.0\pm  1.2$  &X &  &  \\
2MJ085011.2+401520 &  7155 &2700 & 11.12 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ085115.9+192031 &  4138 &2700 & 10.99 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ085135.6+473327 &  5955 & 0   & 10.41 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ085154.8+405008 &  8674 &2700 & 11.11 &$ -0.6\pm  1.0$  &X &Y &Y \\
2MJ085156.6+165641 &  8634 &2700 & 10.38 &$ -3.8\pm  1.5$  &   &  &  \\
2MJ085240.4+212520 &  7699 &2212 & 10.57 &$  3.7\pm  1.0$  &   &  &  \\
2MJ085256.6+422454 &  7154 &2700 & 10.77 &$  4.4\pm  1.0$  &X &  &  \\
2MJ085337.5+390809 &  8819 &2700 & 10.18 &$  0.3\pm  1.6$  &   &Y &  \\
2MJ085337.9+404348 &  8830 &2700 & 10.70 &$ -4.3\pm  0.5$  &   &  &  \\
2MJ085408.6+172548 &  6148 &2700 & 11.11 &$ -4.6\pm  0.5$  &   &  &  \\
2MJ085440.7+423135 &  9176 &-2   & 11.23 &$  0.7\pm  0.5$  &X &Y &  \\
2MJ085446.3+393219 &  3981 &2212 & 10.36 &$ -0.3\pm  1.1$  &   &  &  \\
2MJ085446.8+201314 &  9100 &2212 & 10.96 &$  2.7\pm  0.8$  &BX &  &  \\
2MJ085538.1+781326 &  1403 &2212 &  7.17 &$  0.6\pm  0.6$  &X &  &  \\
2MJ085552.5+180923 &  4235 &2700 & 11.24 &$ -0.9\pm  0.9$  &   &  &  \\
2MJ085555.3+131347 &  4130 &2700 & 10.36 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ085601.8+421625 &  8543 &--160& 11.19 &$  1.5\pm  1.7$  & & & \\
2MJ085632.7+390827 & 12610 &-2   & 10.46 &$ -2.3\pm  2.1$  &   &  &  \\
2MJ085647.7+392256 &  7116 &2212 & 10.75 &$  1.4\pm  0.8$  &B &  &  \\
2MJ085701.1+131156 &  3977 &2212 & 10.75 &$  4.7\pm  0.8$  &   &  &  \\
2MJ085722.4+222635 & 11220 &2700 & 11.20 &$  0.1\pm  0.1$  &   &  &  \\
2MJ085741.8+430738 &  9254 &2700 & 11.08 &$  0.7\pm  0.5$  &   &  &  \\
2MJ085752.6+200721 &  9297 &2700 & 10.85 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ085820.6+173216 & 14644 &--160& 11.14 &$ -4.9\pm  0.1$  & & & \\
2MJ085832.8+281601 &  7997 &2212 & 10.13 &$  4.3\pm  1.4$  &BX &  &  \\
2MJ085850.2+413448 &  8481 &2212 & 10.61 &$  0.9\pm  1.2$  &   &Y &Y \\
2MJ085851.2+384834 &  8437 &2700 & 10.57 &$ -4.0\pm  1.5$  &   &  &  \\
2MJ085854.4+662805 &  3615 & 0   & 10.31 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ085930.0+445446 &  1815 &1207 &  9.26 &$  3.4\pm  0.8$  &B &  &  \\
2MJ090022.7+645451 & 10802 &2212 & 11.02 &$  3.0\pm  1.5$  &B &  &  \\
2MJ090158.3+600906 &  3324 & 0   & 10.45 &$  0.4\pm  0.5$  &   &  &  \\
2MJ090215.9+165018 &  3832 &0620 & 11.00 &$  8.1\pm  1.8$  &BX &  &  \\
2MJ090218.8+634820 &  7340 &2700 & 11.19 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ090222.7+143131 &  9052 &2700 & 11.09 &$  2.5\pm  1.7$  &   &  &  \\
2MJ090238.6+255604 &  2450 &2212 &  9.89 &$  2.5\pm  0.9$  &X &Y &Y \\
2MJ090257.1+304702 &  4201 &-161 & 11.25 &$ -0.9\pm  1.0$  &   &  &  \\
2MJ090311.3+133756 &  8726 &2700 & 10.59 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ090314.5+303529 &  4313 &0668 & 11.02 &$  5.1\pm  0.1$  &   &  &  \\
2MJ090328.2+253826 &  6096 &2700 & 11.19 &$ -0.9\pm  1.0$  &   &  &  \\
2MJ090359.6+215423 &  3157 &2700 & 10.44 &$  1.5\pm  0.9$  &   &  &  \\
2MJ090400.5+215803 &  3107 &2212 & 10.53 &$  4.4\pm  1.0$  &B &  &  \\
2MJ090437.0+133314 &  8430 &2779 & 10.67 &$ -0.9\pm  1.0$  &   &  &  \\
2MJ090439.1+182751 &  3424 &0620 & 11.07 &$  4.1\pm  1.6$  &   &Y &Y \\
2MJ090443.4+421913 &  8287 &2700 & 11.14 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ090444.5+184840 &  4152 &2700 & 11.08 &$  1.5\pm  0.9$  &   &  &  \\
2MJ090447.2+220142 & 10262 &0661 & 11.10 &$  1.5\pm  1.5$  &B &  &  \\
2MJ090450.1+133342 &  8479 &3700 & 10.32 &$ -2.7\pm  1.3$  &   &  &  \\
2MJ090454.0+250014 &  3001 &2212 & 11.01 &$  6.1\pm  1.8$  &   &  &  \\
2MJ090454.7+282303 &  8092 &2779 & 11.24 &$  1.5\pm  1.5$  &B &  &  \\
2MJ090456.1+172718 &  8701 &2700 & 10.39 &$ -1.7\pm  2.1$  &   &  &  \\
2MJ090521.4+181850 &  4180 &2717 &  9.04 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ090542.7+182020 &  8875 &2212 & 10.18 &$  4.1\pm  1.0$  &B &  &  \\
2MJ090545.2+362116 &  7233 &2700 & 10.16 &$ -3.0\pm  1.0$  &   &  &  \\
2MJ090547.9+252614 &  2673 &2212 & 10.16 &$  5.1\pm  0.1$  &X &  &  \\
2MJ090554.5+471046 &  8128 &2700 & 10.43 &$  1.0\pm  0.1$  &   &Y &Y \\
2MJ090600.2+184552 &  3437 &2212 & 10.48 &$  3.0\pm  0.1$  &   &  &  \\
2MJ090649.7+261631 &  6245 &2700 & 11.01 &$ -0.9\pm  2.0$  &   &  &  \\
2MJ090652.8+412429 &  8216 &     & 11.07 &$ -2.7\pm  2.0$  &   &  &  \\
2MJ090708.2+252032 &  2793 &2700 & 11.24 &$  2.4\pm  1.9$  &B &Y &  \\
2MJ090711.0+504245 & 11293 &2700 & 10.48 &$  2.0\pm  1.0$  &   &  &  \\
2MJ090715.3+373017 &  7347 &2700 & 10.78 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ090716.0+371254 &  7158 &2700 & 10.36 &$  2.5\pm  0.9$  &B &  &  \\
2MJ090757.8+493609 & 11241 &2700 & 11.00 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ090758.3+414232 &  7547 &2700 & 10.88 &$  3.0\pm  0.1$  &B &  &  \\
2MJ090806.5+780508 &  1323 &0668 &  8.62 &$  5.1\pm  0.1$  &X &  &  \\
2MJ090817.4+212635 &  2718 &2212 &  9.88 &$  1.3\pm  1.9$  &B &  &  \\
2MJ090837.2+373717 &  6964 &2700 &  9.91 &$ -2.7\pm  1.3$  &   &  &  \\
2MJ090901.2+535058 &  3979 &2218 &  9.58 &$  2.5\pm  0.9$  &B &  &  \\
2MJ090922.5+154746 &  3781 &2212 & 11.13 &$  2.5\pm  0.9$  &   &  &  \\
2MJ090930.6+455708 &  8098 &2700 & 11.20 &$  3.5\pm  1.7$  &   &  &  \\
2MJ090937.4+192808 &  8057 &1819 & 10.93 &$ -4.6\pm  1.0$  &   &  &  \\
2MJ090941.7+373605 &  6889 &2212 & 10.61 &$  5.1\pm  0.1$  &   &  &  \\
2MJ091001.8+225118 & 10834 &2777 & 11.06 &$ -4.9\pm  0.1$  &   &  &Y \\
2MJ091011.3+230717 & 10844 &2777 & 11.18 &$  0.6\pm  0.6$  &   &  &  \\
2MJ091011.8+502405 &  4944 &2700 & 10.38 &$ -3.2\pm  1.1$  &   &  &  \\
2MJ091032.0+502600 &  4854 &2700 &  9.57 &$  2.0\pm  1.0$  &   &  &  \\
2MJ091039.6+502247 &  5101 &2700 & 10.07 &$  2.5\pm  0.9$  &B &  &  \\
2MJ091039.9+184147 &  8765 &2764 & 10.49 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ091101.6+132450 &  8629 &2212 & 11.05 &$  3.5\pm  0.9$  &   &  &  \\
2MJ091130.8+284936 & 10164 &2779 & 11.07 &$  0.6\pm  0.6$  &   &  &  \\
2MJ091135.6+300438 &  7804 &2779 & 11.22 &$  1.5\pm  0.9$  &   &  &  \\
2MJ091209.8+665354 &  7134 &--160& 11.14 &$ -0.4\pm  1.5$  & & & \\
2MJ091214.2+445717 &  2626 &2212 &  9.35 &$  5.1\pm  0.1$  &X &  &  \\
2MJ091222.9+122952 &  8915 &2212 & 11.14 &$  2.0\pm  1.0$  &   &  &  \\
2MJ091224.3+350138 &  2016 &2712 &  9.61 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ091244.3+345531 &  1978 &2212 & 10.91 &$  3.5\pm  1.7$  &B &  &  \\
2MJ091320.6+173827 &  7710 &1901 & 11.19 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ091325.9+525853 &  7618 &2700 & 10.28 &$ -2.7\pm  1.3$  &   &  &  \\
2MJ091331.4+285706 &  7934 &2212 & 10.25 &$  1.4\pm  0.8$  &   &  &  \\
2MJ091332.8+295959 &  6758 &2779 & 10.74 &$  4.1\pm  1.0$  &   &  &Y \\
2MJ091335.5+122627 &  4849 &2700 & 10.33 &$  1.0\pm  0.1$  &   &  &  \\
2MJ091339.4+295935 &  6745 &2700 &  9.43 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ091342.6+203411 &  8450 &2717 & 10.98 &$ -4.6\pm  1.0$  &   &  &  \\
2MJ091343.5+165145 &  8206 &2700 & 10.96 &$  0.6\pm  0.6$  &   &  &  \\
2MJ091405.1+400649 &  2561 &2212 &  9.03 &$  2.5\pm  1.7$  &X &Y &  \\
2MJ091412.7+164432 &  8368 &2212 & 10.55 &$  1.5\pm  0.9$  &   &  &  \\
2MJ091413.0+430805 &  4231 &2700 & 11.20 &$  0.1\pm  0.1$  &   &  &  \\
2MJ091426.1+360644 &  6661 &2700 & 11.06 &$  4.1\pm  1.0$  &B &  &  \\
2MJ091441.1+152743 &  4163 &2700 & 10.36 &$  0.6\pm  0.6$  &   &  &  \\
2MJ091455.6+465412 &  4218 &2700 & 10.57 &$  3.5\pm  0.9$  &   &  &  \\
2MJ091459.7+294349 &  6313 &2724 &  9.93 &$ -2.7\pm  2.0$  &   &  &  \\
2MJ091515.3+405503 &  2624 &2754 &  9.48 &$  8.1\pm  1.8$  &   &  &  \\
2MJ091516.9+115308 &  4969 &2212 & 10.03 &$  3.0\pm  1.5$  &   &  &  \\
2MJ091528.1+314825 & 12539 &2736 & 10.98 &$  4.1\pm  1.0$  &   &  &  \\
2MJ091544.5+421558 &  4230 &2700 & 10.89 &$ -0.4\pm  1.5$  &   &  &  \\
2MJ091544.5+441410 &  9679 &2700 & 11.18 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ091554.5+205543 &  9025 &2717 & 11.16 &$  1.5\pm  0.9$  &X &  &  \\
2MJ091555.4+441957 & 11773 &3300 & 11.05 &$  2.5\pm  0.9$  &B &Y &Y \\
2MJ091601.7+173523 &  8760 &0620 & 10.13 &$  3.5\pm  0.9$  &   &  &  \\
2MJ091601.7+174915 &  8622 &2212 & 10.81 &$  2.0\pm  1.0$  &   &Y &  \\
2MJ091603.9+173744 &  8604 &2700 &  9.77 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ091621.6+174338 &  7757 &2700 & 11.21 &$  2.5\pm  0.9$  &   &  &  \\
2MJ091641.4+185749 &  8783 &2712 & 11.15 &$  0.3\pm  0.5$  &   &Y &Y \\
2MJ091641.8+305455 &  6976 &2779 &  9.85 &$ -0.4\pm  1.5$  &   &Y &Y \\
2MJ091643.8+185717 &  8896 &2712 & 10.80 &$ -1.7\pm  2.1$  &   &  &Y \\
2MJ091646.8+434244 &  9275 &2700 & 10.96 &$ -2.3\pm  2.2$  &   &  &Y \\
2MJ091647.8+494649 &  8487 &2700 & 10.60 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ091649.4+272922 &  7070 &0668 & 11.01 &$  2.4\pm  1.0$  &   &  &  \\
2MJ091650.0+201154 &  8424 &2717 &  9.81 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ091651.0+454201 &  7808 &2700 & 10.85 &$  0.4\pm  1.8$  &   &Y &Y \\
2MJ091653.5+172726 &  8493 &3528 & 10.85 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ091700.6+200211 &  8312 &2717 & 10.91 &$ -2.0\pm  0.1$  &   &  &  \\
2MJ091705.3+252545 &  1671 &2700 & 11.20 &$ -0.4\pm  1.5$  &   &  &  \\
2MJ091706.9+200410 &  8299 &2717 & 10.06 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ091714.1+442920 &  9601 &2700 & 11.15 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ091722.8+245314 & 10398 &2700 & 10.96 &$ -0.9\pm  1.0$  &   &  &  \\
2MJ091722.8+415959 &  1739 &2212 &  9.16 &$  1.0\pm  0.1$  &B &Y &Y \\
2MJ091729.6+255758 &  6537 &2212 & 10.53 &$ -0.9\pm  1.0$  &   &  &  \\
2MJ091734.1+185707 &  8470 &2764 & 10.90 &$ -1.5\pm  1.8$  &   &  &  \\
2MJ091738.3+162625 &  8658 &2700 & 10.60 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ091740.0+525937 &  2322 &2700 &  9.49 &$  1.4\pm  0.8$  &   &  &  \\
2MJ091745.4+195423 &  8726 &2779 & 10.74 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ091755.4+274407 &  7739 &2779 & 10.92 &$ -4.4\pm  0.6$  &   &  &  \\
2MJ091809.3+161152 &  8977 &2700 & 10.02 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ091814.2+453905 &  8096 & 0   & 11.19 &$  5.1\pm  0.1$  &X &  &  \\
2MJ091823.6+694835 &  4396 &2218 & 10.30 &$  2.5\pm  0.9$  &   &  &  \\
2MJ091825.9+161819 &  8796 &2700 & 10.39 &$ -0.4\pm  1.5$  &   &  &  \\
2MJ091835.6+343310 &  6359 &2463 & 10.74 &$  4.6\pm  0.9$  &   &  &  \\
2MJ091835.6+523047 &  7623 &2700 & 10.05 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ091840.6+134945 &  3513 &2700 & 10.85 &$ -1.5\pm  2.3$  &   &  &  \\
2MJ091854.4+500114 & 10208 &2700 & 10.49 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ091902.2+261611 &  2760 &2700 & 10.19 &$ -1.5\pm  0.6$  &   &  &  \\
2MJ091910.7+201434 &  9020 &2212 & 10.94 &$  3.0\pm  0.1$  &   &  &  \\
2MJ091912.6+545124 & 13857 &2700 & 10.90 &$ -2.7\pm  1.3$  &   &  &  \\
2MJ091918.5+691211 &   689 &2812 &  7.32 &$ -0.9\pm  0.1$  &B &  &  \\
2MJ091924.1+333726 &  6353 &2779 & 10.45 &$  0.4\pm  1.8$  &   &  &  \\
2MJ091937.9+272728 &  7766 &2212 & 10.74 &$  2.0\pm  1.0$  &X &  &  \\
2MJ091941.3+334417 &  6106 &0661 & 10.82 &$ -0.9\pm  1.0$  &B &  &  \\
2MJ091946.8+334458 &  6868 &1539 &  8.76 &$ -4.4\pm  0.6$  &   &  &Y \\
2MJ091957.8+335538 &  7321 &1539 & 10.90 &$  1.0\pm  0.1$  &   &  &  \\
2MJ092000.7+330010 & 15125 &2731 & 11.19 &$ -4.4\pm  0.6$  &   &  &  \\
2MJ092008.8+390946 &  8478 &2700 & 10.51 &$  2.0\pm  1.0$  &B &  &  \\
2MJ092036.3+333903 &  8252 &1539 & 10.71 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ092043.0+391856 &  8333 &2700 & 10.09 &$ -4.4\pm  0.6$  &   &  &  \\
2MJ092045.9+220433 & 10205 &2764 & 10.30 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ092050.7+131128 &  5018 &2700 & 10.63 &$  2.0\pm  1.0$  &   &  &  \\
2MJ092052.6+352206 &  7500 &0661 & 10.97 &$  4.1\pm  1.0$  &B &  &  \\
2MJ092102.5+493607 &  8335 &2700 & 10.85 &$  5.1\pm  0.1$  &B &  &  \\
2MJ092106.3+704154 &   837 &2220 & 10.81 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ092112.8+445710 &  8272 &2700 & 10.90 &$ -2.7\pm  1.3$  &   &  &  \\
2MJ092122.1+545154 & 13477 &2779 & 11.19 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ092148.0+400904 &  1486 &0100 &  9.95 &$ -0.4\pm  1.5$  &   &  &  \\
2MJ092151.4+332406 &  7089 &1539 & 10.28 &$ -2.7\pm  1.3$  &   &  &  \\
2MJ092204.5+715039 &  3563 &2700 &  9.20 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ092210.3+335054 &  6984 &1539 & 10.16 &$ -2.7\pm  1.3$  &   &  &  \\
2MJ092229.4+502548 &  7982 &2779 & 11.10 &$ -0.9\pm  1.0$  &   &Y &Y \\
2MJ092252.8+215825 & 10293 &2700 & 10.75 &$  4.1\pm  1.0$  &X &  &  \\
2MJ092303.0+443317 &  2691 &2700 & 10.98 &$  5.6\pm  2.2$  &   &  &  \\
2MJ092314.5+400949 &  1772 &2779 & 10.18 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ092327.4+544945 & 13902 &2700 & 10.67 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ092329.0+254610 & 14911 &2700 & 11.11 &$  4.6\pm  0.9$  &   &Y &  \\
2MJ092331.4+242644 & 10331 &--160& 10.89 &$  0.6\pm  0.6$  & & & \\
2MJ092335.3+244543 &  7597 &2212 & 10.63 &$  2.4\pm  1.0$  &   &  &  \\
2MJ092340.9+405000 &  8280 &2700 & 11.05 &$  2.0\pm  1.0$  &   &  &  \\
2MJ092343.0+225432 &  9698 &2700 & 10.86 &$  1.0\pm  0.1$  &B &  &  \\
2MJ092345.0+243106 &  9708 &2700 & 10.64 &$ -2.7\pm  1.3$  &   &  &  \\
2MJ092418.5+343048 &  1687 &2212 &  8.05 &$ -0.4\pm  0.6$  &B &  &  \\
2MJ092422.8+281734 &  6518 &2212 & 11.10 &$  4.6\pm  0.9$  &B &  &  \\
2MJ092438.8+560746 &  7560 &2700 & 10.70 &$  1.5\pm  1.5$  &   &  &  \\
2MJ092440.2+250643 &  8186 &2212 & 10.92 &$  1.0\pm  0.1$  &   &  &  \\
2MJ092441.4+233221 &  6375 &2700 & 11.06 &$  4.1\pm  1.0$  &   &  &  \\
2MJ092446.2+334646 & 12742 &2731 & 10.90 &$  0.1\pm  0.1$  &   &  &  \\
2MJ092455.0+264634 &  4096 &2212 &  9.59 &$  4.1\pm  1.0$  &   &  &  \\
2MJ092514.0+173556 &  4202 &2700 & 10.51 &$  1.0\pm  1.3$  &   &  &  \\
2MJ092541.3+232141 &  9444 &--160& 10.91 &$  0.6\pm  0.6$  & & & \\
2MJ092603.2+124403 &  8739 &2700 & 10.72 &$ -0.4\pm  1.5$  &   &  &  \\
2MJ092621.7+220748 &  7753 &2764 & 11.10 &$  3.5\pm  1.7$  &B &Y &  \\
2MJ092639.8+455050 &  4317 &2700 & 10.46 &$ -2.0\pm  0.1$  &   &  &  \\
2MJ092718.5+230112 &  7897 &2700 & 10.46 &$  0.1\pm  0.1$  &   &  &  \\
2MJ092723.5+302626 &  8069 &2212 & 10.68 &$  4.1\pm  1.0$  &B &  &  \\
2MJ092752.9+295914 &  8030 &2700 & 10.29 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ092806.6+171147 &  4215 &2717 & 10.70 &$  0.6\pm  0.6$  &   &  &  \\
2MJ092810.0+443952 &  7706 &2700 & 10.79 &$  4.1\pm  1.0$  &BX &  &  \\
2MJ092840.7+123702 &  8489 &2700 & 11.22 &$  2.0\pm  1.0$  &   &  &  \\
2MJ092932.0+442527 &  7604 &2700 & 11.24 &$  3.5\pm  1.7$  &   &  &  \\
2MJ092947.1+212633 & 10271 &2700 & 11.15 &$ -2.7\pm  1.3$  &   &  &Y \\
2MJ093009.1+200524 &  4339 &2212 & 10.63 &$  4.1\pm  1.0$  &B &  &  \\
2MJ093011.1+343951 &  6845 &2700 & 11.18 &$  0.1\pm  0.1$  &   &  &  \\
2MJ093016.9+233947 &  4198 &2700 & 10.91 &$  0.1\pm  0.1$  &   &  &  \\
2MJ093016.9+293223 &  1698 &2212 & 10.38 &$  0.6\pm  0.6$  &B &  &  \\
2MJ093023.0+192809 &  4371 &2700 & 10.87 &$  1.5\pm  0.9$  &B &  &  \\
2MJ093114.3+734837 &  3115 &2218 & 10.71 &$  2.0\pm  1.0$  &B &  &  \\
2MJ093132.8+694530 & 10926 &2779 & 11.20 &$  2.0\pm  1.0$  &   &  &  \\
2MJ093134.2+673729 &  6577 &2700 & 10.86 &$  1.5\pm  0.9$  &   &  &  \\
2MJ093153.0+294741 & 12777 &2736 & 10.65 &$  2.0\pm  1.0$  &   &  &  \\
2MJ093155.0+353315 &  8056 &2700 & 11.17 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ093210.1+213004 &   555 &2212 &  7.84 &$  4.4\pm  1.0$  &X &  &  \\
2MJ093252.9+673702 &  6812 &2700 &  9.49 &$ -4.4\pm  0.6$  &   &Y &  \\
2MJ093303.5+295541 &  7348 &2212 & 10.99 &$  3.5\pm  0.9$  &   &  &  \\
2MJ093320.8+460909 &  8053 &2700 & 10.90 &$ -4.4\pm  0.6$  &   &  &  \\
2MJ093325.6+340253 &  8074 &2767 & 10.97 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ093356.8+513144 & 10057 &2700 & 11.07 &$  2.0\pm  1.0$  &   &  &Y \\
2MJ093400.9+335926 &  8185 &2767 & 10.77 &$ -0.9\pm  1.0$  &   &  &  \\
2MJ093412.4+464229 &  8114 &2700 & 10.28 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ093436.5+810843 &  6148 &-506 & 10.52 &$  2.5\pm  1.7$  &   &  &  \\
2MJ093440.7+193300 &  4414 &2700 & 11.09 &$ -0.4\pm  1.5$  &   &  &  \\
2MJ093441.3+320406 &  6669 &2736 & 11.17 &$  2.5\pm  1.7$  &B &  &  \\
2MJ093457.5+214218 &  3729 &2212 &  9.20 &$  4.1\pm  1.0$  &   &  &  \\
2MJ093514.1+344353 &  8191 &2700 & 10.83 &$ -2.0\pm  0.1$  &   &  &  \\
2MJ093544.0+314222 &  6789 &2700 &  9.66 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ093617.5+372150 &  6190 &2700 & 10.74 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ093652.4+374141 &  4369 &2212 & 11.19 &$  7.1\pm  2.0$  &   &Y &  \\
2MJ093652.4+664718 &  6885 &2700 & 10.40 &$  3.4\pm  1.4$  &   &  &  \\
2MJ093657.0+663255 &  6809 &2700 & 10.73 &$  1.5\pm  1.5$  &   &  &  \\
2MJ093709.2+195009 &  8483 &2212 & 10.51 &$  1.0\pm  0.1$  &   &  &  \\
2MJ093710.1+165838 &  8278 &2700 & 10.97 &$  3.3\pm  1.9$  &B &Y &  \\
2MJ093712.6+380532 &  5987 &2779 & 10.69 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ093715.2+233526 &  7547 &2212 & 10.08 &$  4.1\pm  1.0$  &BX &  &  \\
2MJ093719.2+334924 &  6808 &0661 & 11.10 &$  2.5\pm  1.7$  &   &  &  \\
2MJ093729.7+230941 &  7509 &2212 & 10.64 &$  4.6\pm  0.9$  &   &  &  \\
2MJ093731.0+193522 &  4391 &2700 & 11.23 &$  5.1\pm  0.1$  &   &  &  \\
2MJ093731.0+325028 &  4364 &0658 & 11.19 &$  5.1\pm  0.1$  &B &Y &  \\
2MJ093736.5+194251 &  7906 &2700 & 11.09 &$  2.0\pm  1.0$  &   &Y &  \\
2MJ093737.6+231426 &  7497 &2700 & 11.13 &$  2.7\pm  1.4$  &X &  &  \\
2MJ093745.1+430602 &  5176 &2700 & 10.80 &$  1.4\pm  1.3$  &   &  &  \\
2MJ093757.9+252941 &  4059 &2218 & 10.66 &$  3.0\pm  1.7$  &BX &  &  \\
2MJ093823.3+433033 &  4440 &2700 & 10.64 &$ -1.5\pm  0.6$  &   &  &  \\
2MJ093854.0+341759 &  4377 &2700 & 10.71 &$  2.0\pm  1.0$  &   &  &  \\
2MJ093907.9+340022 &  4425 &0658 & 11.06 &$  5.1\pm  0.1$  &   &  &  \\
2MJ093923.0+470737 &  8189 &2700 & 11.02 &$  0.1\pm  0.1$  &   &  &  \\
2MJ093926.4+322155 &  6711 &2700 & 11.17 &$ -0.4\pm  0.9$  &   &Y &Y \\
2MJ094058.1+473713 &  4836 &2212 & 11.09 &$  4.6\pm  0.9$  &   &  &  \\
2MJ094059.6+211134 &  7608 &--160& 10.93 &$  1.5\pm  0.9$  & & & \\
2MJ094104.6+211327 &  7765 &2700 & 11.22 &$ -0.9\pm  1.0$  &   &  &  \\
2MJ094116.5+355256 &  7008 &0668 & 10.05 &$  4.1\pm  1.0$  &   &  &  \\
2MJ094156.8+121745 &  6732 &2700 & 10.58 &$ -0.4\pm  1.5$  &   &  &  \\
2MJ094223.3+362058 &  6609 &2767 & 10.94 &$  1.0\pm  1.3$  &   &  &  \\
2MJ094254.2+315050 &  1321 &2212 &  8.50 &$  4.6\pm  0.9$  &X &  &  \\
2MJ094254.4+122311 &  5879 &2700 & 11.08 &$ -0.4\pm  1.5$  &   &  &  \\
2MJ094302.1+140858 & 13782 &2700 & 11.06 &$ -1.7\pm  2.1$  &   &  &  \\
2MJ094302.1+374923 &  6581 &2700 & 10.82 &$  2.0\pm  1.0$  &B &  &  \\
2MJ094308.5+211056 &  4940 &2212 & 10.49 &$  4.1\pm  1.0$  &B &  &  \\
2MJ094312.0+315543 &  1435 &2212 &  8.49 &$ -2.7\pm  1.3$  &X &Y &  \\
2MJ094319.1+361452 &  6679 &2700 & 10.44 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ094333.1+392454 & 12189 &2700 & 10.72 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ094347.6+422824 &  5427 &2700 & 11.18 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ094356.9+424020 &  5265 &2700 & 10.95 &$  3.5\pm  1.7$  &   &  &  \\
2MJ094357.3+414114 &  5245 &2700 & 10.86 &$  1.4\pm  0.8$  &B &  &  \\
2MJ094359.2+422558 &  5076 &2700 & 10.59 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ094409.5+655838 &  3322 &2212 & 11.07 &$ -4.9\pm  0.1$  &   &Y &  \\
2MJ094431.1+324845 &  6591 &2700 & 11.01 &$ -0.4\pm  0.9$  &X &  &  \\
2MJ094456.6+310554 & 10406 &2212 & 11.13 &$  3.5\pm  0.9$  &X &  &  \\
2MJ094457.0+164226 &  5958 &2212 & 10.63 &$  1.5\pm  0.9$  &B &  &  \\
2MJ094509.0+683540 &  4429 &2212 &  9.35 &$  2.4\pm  1.0$  &X &Y &  \\
2MJ094552.2+344107 &  6086 &2779 & 11.03 &$  3.5\pm  1.7$  &   &  &  \\
2MJ094603.6+162905 &  8384 &2700 & 10.90 &$ -4.4\pm  0.6$  &   &  &  \\
2MJ094628.6+454508 &  4965 &     & 10.66 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ094645.2+134623 &  7222 &2700 & 10.70 &$  0.3\pm  0.5$  &   &  &  \\
2MJ094647.9+220043 &  7597 &2700 & 11.22 &$  3.0\pm  0.1$  &   &Y &Y \\
2MJ094649.7+160234 &  6017 &2212 & 10.37 &$  5.1\pm  0.1$  &   &  &  \\
2MJ094650.1+220050 &  7446 &2700 &  9.98 &$ -4.0\pm  1.5$  &   &  &  \\
2MJ094716.0+220522 &  7386 &2700 &  9.91 &$ -0.4\pm  1.5$  &   &  &  \\
2MJ094716.7+675449 &     3 &2212 &  7.92 &$  5.1\pm  0.1$  &   &Y &  \\
2MJ094718.2+725902 &  6619 &2779 & 10.90 &$  0.1\pm  0.1$  &   &  &  \\
2MJ094741.2+350335 &  4682 &2700 & 10.71 &$  4.1\pm  1.0$  &   &  &  \\
2MJ094750.3+725751 &  6847 &2700 & 10.54 &$  1.5\pm  0.9$  &B &  &  \\
2MJ094836.3+332518 &  1478 &0912 & 10.04 &$  5.3\pm  1.6$  &   &  &  \\
2MJ094843.7+440452 &  4784 &2218 & 10.15 &$  5.1\pm  0.1$  &X &  &  \\
2MJ094952.0+344250 & 11667 &2700 & 10.29 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ095018.6+754453 & 11056 &--160& 11.25 &$  3.0\pm  0.1$  & & & \\
2MJ095021.3+721644 &  1322 &2212 &  7.59 &$  3.5\pm  1.7$  &   &  &  \\
2MJ095027.3+664410 &  7042 &2779 & 11.05 &$ -0.4\pm  0.6$  &   &  &  \\
2MJ095037.3+434534 &  4862 &2700 & 10.89 &$  1.0\pm  0.1$  &   &  &  \\
2MJ095057.1+333312 &  1540 &2212 &  9.24 &$  4.6\pm  0.9$  &   &  &  \\
2MJ095108.3+154348 &  8720 &2212 & 10.71 &$  3.5\pm  0.9$  &B &  &  \\
2MJ095141.7+122642 & 10555 &2700 & 11.16 &$ -0.2\pm  1.1$  &   &  &  \\
2MJ095153.3+125640 & 12416 &2779 & 10.62 &$ -3.8\pm  1.3$  &   &  &  \\
2MJ095204.0+405129 &  5017 &2700 & 11.01 &$  1.5\pm  1.5$  &B &  &  \\
2MJ095208.1+291410 &  1532 &2212 &  9.76 &$ -2.0\pm  0.1$  &X &  &  \\
2MJ095217.6+330349 &  8121 &2700 & 11.24 &$ -2.7\pm  1.3$  &   &  &  \\
2MJ095231.5+154631 &  8519 &2779 & 10.98 &$  1.5\pm  0.9$  &   &  &  \\
2MJ095232.8+154936 &  8541 &2700 & 11.17 &$  4.7\pm  2.2$  &   &  &  \\
2MJ095254.3+425053 &  4784 &2212 & 10.64 &$  3.5\pm  0.9$  &BX &  &  \\
2MJ095307.0+164042 &  1411 &0668 &  9.05 &$  4.6\pm  0.9$  &X &  &  \\
2MJ095439.4+372430 &  5800 &2218 & 10.75 &$  2.5\pm  0.9$  &   &  &  \\
2MJ095448.3+374112 &  5052 &2700 & 10.85 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ095533.6+162558 &  3731 &0620 &  9.81 &$  2.4\pm  1.5$  &B &  &  \\
2MJ095534.3+191746 &  7587 &2700 & 10.98 &$  1.0\pm  0.1$  &   &Y &  \\
2MJ095605.7+750051 &  7991 &2700 & 10.85 &$  1.5\pm  0.9$  &   &  &  \\
2MJ095612.0+755155 &  2456 &2212 & 10.95 &$  5.1\pm  0.1$  &B &  &  \\
2MJ095619.4+164952 &  3690 &0620 &  9.66 &$  2.0\pm  1.0$  &X &  &  \\
2MJ095622.1+202856 &  7312 &2700 & 10.76 &$  4.1\pm  1.0$  &B &Y &Y \\
2MJ095629.7+680204 & 10620 &--160& 11.18 &$ -2.7\pm  1.3$  & & & \\
2MJ095636.4+203848 &  7568 &2212 & 10.75 &$  5.1\pm  0.1$  &   &  &  \\
2MJ095735.6+451347 &  3751 &2748 & 10.56 &$  1.5\pm  0.9$  &   &  &  \\
2MJ095747.7+150731 &  3615 &2700 & 10.86 &$  0.3\pm  0.5$  &   &  &  \\
2MJ095752.8+362057 & 12264 &2779 & 10.92 &$ -4.9\pm  0.1$  &   &  &Y \\
2MJ095753.4+145531 &  8889 &2700 & 10.88 &$ -3.5\pm  1.5$  &X &  &  \\
2MJ095811.5+155648 &  7975 &2700 & 11.11 &$  1.0\pm  1.0$  &   &  &  \\
2MJ095816.9+680609 & 11177 &--160& 11.21 &$ -0.9\pm  1.0$  & & & \\
2MJ095821.3+322212 &  1476 &2212 &  9.06 &$  3.5\pm  1.7$  &X &Y &  \\
2MJ095840.1+285239 &  6513 &2700 & 10.58 &$  0.6\pm  0.6$  &   &  &Y \\
2MJ095851.3+320422 &  8096 &2736 & 11.17 &$  4.6\pm  0.9$  &   &Y &  \\
2MJ095856.2+142507 &  3582 &2212 & 11.06 &$  5.1\pm  0.1$  &   &  &  \\
2MJ095900.2+174901 &  7714 &2700 & 11.16 &$  4.6\pm  0.9$  &   &  &  \\
2MJ095905.0+174916 &  7909 &2700 & 11.03 &$  2.5\pm  0.9$  &   &  &  \\
2MJ095941.1+352334 &  5143 &2212 & 10.34 &$  5.1\pm  0.1$  &X &  &  \\
2MJ095944.1+125919 &  7125 &2779 & 10.94 &$ -2.6\pm  1.8$  &   &  &  \\
2MJ100001.8+461414 & 17194 &2700 & 11.00 &$ -0.4\pm  1.5$  &   &Y &  \\
2MJ100103.1+363706 &  6588 &2779 & 10.58 &$  1.0\pm  1.3$  &   &  &  \\
2MJ100108.4+222419 &  7023 &2700 & 10.49 &$  0.1\pm  0.1$  &   &Y &Y \\
2MJ100109.8+222405 &  7432 &--160& 11.20 &$  3.5\pm  1.7$  & & & \\
2MJ100112.3+365104 & 12549 &2779 & 11.17 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ100115.3+705908 &  6675 &--160& 11.02 &$  2.5\pm  1.7$  & & & \\
2MJ100125.9+154614 &  2404 &0661 &  9.64 &$  1.4\pm  0.8$  &B &  &  \\
2MJ100131.0+371214 &  6614 &2712 & 10.91 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ100135.0+124553 &  6267 &2700 & 10.74 &$ -2.7\pm  1.3$  &   &  &  \\
2MJ100153.5+721015 &  2000 &2212 &  9.42 &$ -2.0\pm  0.1$  &   &  &  \\
2MJ100210.9+720731 &  2048 &2212 & 10.08 &$  3.5\pm  0.9$  &BX &Y &  \\
2MJ100213.7+134148 &  6989 &2700 & 10.37 &$ -2.7\pm  1.3$  &   &  &  \\
2MJ100217.1+244238 &  1311 &2212 &  9.28 &$ -2.0\pm  0.1$  &   &  &  \\
2MJ100235.5+191036 &  2085 &2700 & 10.39 &$  1.0\pm  1.3$  &   &  &  \\
2MJ100236.5+324224 & 15174 &2700 & 10.72 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ100240.8+704430 & 10550 &2700 & 11.01 &$  3.5\pm  0.9$  &   &  &  \\
2MJ100242.5+674349 &  4524 &2700 & 11.24 &$  4.6\pm  0.9$  &   &  &  \\
2MJ100320.7+684403 &     7 &0100 &  7.55 &$ -4.9\pm  0.1$  &   &Y &  \\
2MJ100328.7+463741 &  4836 &2700 & 11.11 &$  1.0\pm  1.3$  &BX &  &  \\
2MJ100346.5+162616 & 12749 &2779 & 11.13 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ100358.8+221633 &  6139 &2700 & 10.18 &$ -3.5\pm  1.5$  &   &Y &Y \\
2MJ100405.2+311107 &  6204 &2700 &  9.76 &$  0.1\pm  1.5$  &   &  &  \\
2MJ100422.4+133716 &  2815 &0651 & 10.41 &$  4.1\pm  1.0$  &   &  &  \\
2MJ100431.7+380022 &  6953 &2700 & 10.98 &$  2.0\pm  1.0$  &   &  &  \\
2MJ100509.5+703326 &  6724 &2779 & 10.44 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ100514.2+721202 &  1751 &-506 & 10.90 &$  1.0\pm  1.3$  &   &  &  \\
2MJ100607.4+471545 &  7394 &2700 &  9.98 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ100645.0+310551 &  6401 &2779 & 11.18 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ100646.7+312832 &  6577 &2779 & 11.24 &$ -4.1\pm  1.1$  &   &  &  \\
2MJ100717.2+210031 &  8623 &--160& 11.18 &$  1.5\pm  0.9$  & & & \\
2MJ100758.3+682153 & 10709 &2700 & 11.14 &$  5.1\pm  0.1$  &X &  &  \\
2MJ100812.9+184224 &  2894 &2700 & 10.99 &$ -0.4\pm  1.5$  &   &  &  \\
2MJ100836.3+181352 &  5080 &1758 &  9.75 &$  4.1\pm  1.0$  &B &  &  \\
2MJ100951.6+301917 &  6305 &2212 & 10.06 &$  2.5\pm  1.7$  &   &  &  \\
2MJ101003.3+320412 &  6115 &2736 & 10.89 &$  1.0\pm  0.1$  &B &  &  \\
2MJ101027.8+275721 &  4788 &2212 & 11.16 &$  3.7\pm  1.0$  &X &Y &  \\
2MJ101039.9+200413 &  3823 &0658 &  9.86 &$  1.0\pm  0.1$  &   &  &  \\
2MJ101040.2+242450 &  6350 &2212 & 10.82 &$  1.0\pm  0.1$  &   &  &  \\
2MJ101054.4+455701 &  7270 &2700 & 10.98 &$  4.1\pm  1.0$  &   &  &  \\
2MJ101107.5+465455 &  7503 &2779 & 10.26 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ101134.9+691529 & 10317 &--160& 11.10 &$  2.5\pm  0.9$  & & & \\
2MJ101203.6+230508 &  6189 &2700 & 10.51 &$  2.0\pm  1.0$  &   &  &  \\
2MJ101217.8+275144 &  4753 &2218 & 10.67 &$  3.0\pm  0.1$  &B &  &  \\
2MJ101248.5+430843 &  2268 &2700 & 10.26 &$  0.1\pm  0.1$  &   &  &  \\
2MJ101250.2+124006 &  2810 &0658 & 10.94 &$  5.1\pm  0.1$  &   &  &  \\
2MJ101301.2+170202 &  6592 &2700 & 10.45 &$  1.5\pm  0.9$  &   &Y &  \\
2MJ101329.0+383711 &  6840 &2700 & 11.14 &$ -0.6\pm  1.0$  &   &  &  \\
2MJ101331.5+224419 &  1297 &2212 &  9.63 &$  4.6\pm  0.9$  &X &  &  \\
2MJ101332.4+201030 &  8351 &2212 & 11.08 &$  2.5\pm  0.9$  &   &  &  \\
2MJ101350.4+384553 &  6982 &2700 &  8.94 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ101352.8+383915 &  6716 &2700 & 10.68 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ101355.0+385034 &  6833 &2700 & 10.71 &$  2.7\pm  0.8$  &   &Y &  \\
2MJ101359.2+383925 &  6232 &2700 & 11.12 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ101400.7+142958 &  8947 &2779 & 10.54 &$ -0.9\pm  1.0$  &B &  &  \\
2MJ101407.1+383909 &  6195 &2700 & 10.13 &$ -4.3\pm  1.0$  &   &  &  \\
2MJ101410.9+142250 &  8912 &--160& 11.22 &$ -4.9\pm  0.1$  & & & \\
2MJ101413.9+390302 &  7515 &2700 & 11.13 &$ -1.7\pm  2.1$  &   &  &  \\
2MJ101427.6+774909 &  8087 & 002 & 10.70 &$  3.5\pm  0.9$  &   &  &  \\
2MJ101429.2+655611 & 11829 &--160& 11.09 &$ -3.5\pm  1.5$  & & & \\
2MJ101429.7+393006 &  7023 &2700 & 11.23 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ101445.3+385851 &  6930 &2700 & 10.94 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ101456.4+165243 &  8410 &2779 & 10.87 &$  2.5\pm  0.9$  &B &  &  \\
2MJ101526.2+585341 &  7595 &2779 & 10.97 &$  1.5\pm  1.5$  &   &  &  \\
2MJ101532.1+741312 &  6446 & 002 & 10.69 &$  3.5\pm  1.7$  &B &Y &  \\
2MJ101542.2+554003 &  7254 &0100 & 11.01 &$  3.5\pm  0.9$  &BX &  &  \\
2MJ101542.9+435933 &  5224 &2700 & 11.05 &$  4.1\pm  1.0$  &   &  &  \\
2MJ101608.8+655501 &  3478 &2700 & 10.90 &$  3.5\pm  1.7$  &   &  &  \\
2MJ101614.4+723428 &  6377 &--160& 11.23 &$ -3.5\pm  1.5$  & & & \\
2MJ101633.2+220528 & 12456 &2700 & 10.58 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ101634.1+210725 &  1301 &2212 &  9.27 &$  3.0\pm  0.1$  &   &  &  \\
2MJ101634.9+123906 &  9524 &     & 10.90 &$ -2.7\pm  1.3$  &   &  &  \\
2MJ101638.4+123438 &  9394 &2700 & 11.06 &$  2.0\pm  1.0$  &   &  &  \\
2MJ101640.3+165817 &  8035 &     & 10.51 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ101653.5+732402 &  2820 &2212 &  7.51 &$  4.1\pm  1.0$  &   &  &  \\
2MJ101658.7+493738 & 12601 &2700 & 11.15 &$  2.0\pm  1.0$  &   &  &  \\
2MJ101705.1+544913 & 11521 &2779 & 11.16 &$  3.0\pm  1.5$  &B &  &  \\
2MJ101738.5+214118 &  1235 &0668 &  9.26 &$  2.0\pm  1.0$  &B &  &  \\
2MJ101739.8+742050 &  2944 &2218 & 11.08 &$  4.1\pm  1.0$  &X &  &  \\
2MJ101757.2+410651 &  7258 &2700 & 10.13 &$ -0.4\pm  1.5$  &   &  &  \\
2MJ101758.2+371053 & 13328 &2700 & 11.23 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ101805.8+214955 &  1337 &2212 &  7.60 &$  2.5\pm  1.7$  &   &Y &  \\
2MJ101816.8+412528 &   592 &0912 &  7.99 &$  5.1\pm  0.1$  &X &  &Y \\
2MJ101824.8+215338 &  1378 &2748 &  8.03 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ101829.1+225238 &  6288 &2700 & 11.17 &$  0.1\pm  0.1$  &   &  &  \\
2MJ101854.4+160919 &  8589 &2700 & 10.79 &$ -2.0\pm  0.1$  &   &  &  \\
2MJ101905.1+462714 &  9210 &2700 & 11.18 &$  4.1\pm  1.0$  &B &Y &  \\
2MJ101906.5+664310 & 11553 &--160& 11.08 &$  1.0\pm  1.3$  & & & \\
2MJ101925.9+442417 &  7126 &2700 & 10.67 &$ -4.0\pm  1.5$  &   &  &  \\
2MJ102011.0+274901 &  4968 &2212 & 11.00 &$  3.0\pm  0.1$  &X &  &  \\
2MJ102031.7+430117 &  6694 &2700 & 10.45 &$  2.5\pm  1.7$  &B &  &  \\
2MJ102038.3+253016 &  6197 &2700 &  9.44 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ102049.9+425819 &  7035 &2700 & 10.44 &$  1.0\pm  0.9$  &   &Y &  \\
2MJ102057.1+252153 &  1291 &2212 & 11.08 &$  6.1\pm  1.8$  &   &  &  \\
2MJ102058.5+253110 &  6285 &2700 & 10.61 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ102100.4+425907 &  6992 &2700 & 10.74 &$ -1.7\pm  2.1$  &   &  &  \\
2MJ102108.8+161758 &  6532 &2700 & 11.06 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ102117.3+193906 &  1347 &2212 & 10.59 &$  4.6\pm  0.9$  &   &Y &Y \\
2MJ102117.8+275548 & 14934 &2779 & 10.94 &$ -0.4\pm  1.5$  &   &Y &Y \\
2MJ102121.1+242029 & 11119 &2700 & 10.99 &$  1.5\pm  0.9$  &   &  &  \\
2MJ102130.4+374524 &  6648 &2700 & 11.05 &$ -0.9\pm  1.0$  &   &  &  \\
2MJ102141.2+235522 & 11767 &2779 & 10.22 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ102149.7+741037 &  3088 &2212 &  9.33 &$  4.6\pm  0.9$  &B &  &  \\
2MJ102157.7+243918 & 12057 &--160& 11.22 &$  0.6\pm  0.6$  & & & \\
2MJ102206.0+210354 & 11722 &--160& 10.83 &$ -4.9\pm  0.1$  & & & \\
2MJ102219.3+363459 &  7753 &3700 & 10.68 &$  0.1\pm  0.1$  &   &Y &  \\
2MJ102219.9+213410 &  4105 &2212 &  9.09 &$  5.1\pm  0.1$  &B &  &  \\
2MJ102230.0+363558 &  8033 &2779 & 10.94 &$  1.0\pm  0.1$  &B &  &  \\
2MJ102234.4+195313 &  5587 &2700 &  9.74 &$ -2.0\pm  0.1$  &   &  &  \\
2MJ102237.3+383444 & 15453 &2700 & 11.25 &$ -1.7\pm  2.1$  &   &  &  \\
2MJ102237.7+192348 & 11869 &2700 & 10.61 &$ -0.9\pm  1.0$  &   &  &  \\
2MJ102323.7+125006 &  9774 &2725 & 10.32 &$ -4.3\pm  1.0$  &   &  &  \\
2MJ102327.0+195354 &  1275 &2712 &  8.47 &$ -4.9\pm  0.1$  &   &  &Y \\
2MJ102330.5+195154 &  1157 &2212 &  7.70 &$  4.1\pm  1.7$  &X &Y &Y \\
2MJ102333.1+180641 &  8196 &2700 & 11.05 &$  1.0\pm  1.3$  &   &  &  \\
2MJ102343.1+124255 &  9179 &1774 & 11.21 &$ -2.1\pm  2.4$  &   &  &  \\
2MJ102358.1+682257 & 11448 &2700 & 11.19 &$  2.5\pm  0.9$  &   &  &  \\
2MJ102358.8+435120 & 12991 &2700 & 11.05 &$ -0.9\pm  1.0$  &   &  &  \\
2MJ102407.3+133704 &  7025 &2779 & 11.23 &$  0.6\pm  0.6$  &   &  &  \\
2MJ102408.5+164431 &  5575 &2212 & 11.04 &$  4.1\pm  1.0$  &B &  &  \\
2MJ102408.7+133423 &  6876 &2700 & 11.15 &$  1.0\pm  0.1$  &   &  &  \\
2MJ102422.7+414224 & 13379 &2700 & 10.77 &$ -1.7\pm  2.1$  &   &  &  \\
2MJ102456.1+202410 & 11135 &--160& 11.11 &$ -3.5\pm  1.5$  & & & \\
2MJ102505.6+170937 &   752 &2212 &  9.81 &$  9.1\pm  0.1$  &   &Y &  \\
2MJ102511.5+171520 & 13372 &2700 & 10.97 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ102523.3+372648 & 13221 &3502 & 11.21 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ102533.9+700432 & 10985 &2700 & 10.65 &$  3.5\pm  1.7$  &   &Y &  \\
2MJ102543.3+393846 &  7079 &2700 & 10.17 &$ -0.9\pm  1.0$  &X &  &  \\
2MJ102546.3+134300 &  9581 &2725 & 10.79 &$  2.0\pm  1.0$  &   &  &Y \\
2MJ102547.6+263414 &  5069 &2779 & 10.52 &$ -2.0\pm  0.1$  &   &  &  \\
2MJ102551.9+355728 & 15802 &-161 & 11.23 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ102553.0+124239 &  9731 &0661 & 11.24 &$  1.5\pm  0.9$  &   &  &  \\
2MJ102557.8+711153 & 10326 &--160& 11.14 &$  4.6\pm  0.9$  & & & \\
2MJ102600.2+701725 & 10895 &--160& 11.14 &$ -2.5\pm  2.5$  & & & \\
2MJ102611.0+320556 & 11097 &2779 & 11.15 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ102618.9+453440 &  8062 &2779 & 10.90 &$ -2.7\pm  1.3$  &   &  &  \\
2MJ102625.5+173037 &  5567 &0668 & 11.19 &$  6.1\pm  1.8$  &X &Y &  \\
2MJ102628.3+201341 &  1189 &2700 &  9.91 &$  3.0\pm  0.1$  &   &  &  \\
2MJ102636.6+160815 &  6622 &2779 & 10.90 &$  3.5\pm  1.7$  &   &  &  \\
2MJ102642.8+214325 & 12397 &2700 & 11.23 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ102651.8+415318 &  6934 &2700 & 11.23 &$  4.1\pm  1.0$  &   &  &  \\
2MJ102654.7+160724 & 10021 &2700 & 10.89 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ102711.3+712504 & 10493 &2754 & 10.94 &$  3.5\pm  1.7$  &   &  &  \\
2MJ102714.7+160257 & 10080 &2700 & 11.05 &$ -4.0\pm  1.0$  &   &  &  \\
2MJ102718.3+283026 &  1358 &2700 &  7.92 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ102725.8+202651 &  5517 &2754 & 11.09 &$  1.0\pm  0.1$  &   &Y &Y \\
2MJ102745.4+225053 &  1450 &2700 &  9.65 &$ -0.6\pm  1.0$  &   &  &  \\
2MJ102827.2+124214 &  9688 &2212 & 11.01 &$  4.1\pm  1.0$  &X &  &  \\
2MJ102855.4+734913 & 15352 &--160& 11.06 &$ -3.5\pm  1.5$  & & & \\
2MJ102916.8+260556 &  5087 &2212 &  9.95 &$  4.1\pm  1.0$  &   &  &  \\
2MJ102919.8+292929 &  1366 &2612 &  9.27 &$  4.1\pm  1.0$  &   &  &  \\
2MJ102926.0+601744 &  7024 & 002 & 10.45 &$  1.0\pm  1.3$  &   &  &  \\
2MJ102928.8+641737 &  6859 &2700 & 10.84 &$  2.0\pm  1.0$  &   &  &  \\
2MJ102950.7+690501 &  9998 &2700 & 11.04 &$  3.5\pm  0.9$  &   &  &  \\
2MJ103011.3+432139 &  4178 &2779 & 10.88 &$  2.0\pm  1.0$  &   &  &  \\
2MJ103020.9+151131 &  5638 &2700 & 10.81 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ103038.4+440045 &  8440 &2700 & 10.96 &$ -1.7\pm  2.1$  &   &  &  \\
2MJ103057.5+724833 &  6643 &--160& 10.81 &$ -3.5\pm  1.5$  & & & \\
2MJ103106.7+284747 &  1447 &2212 & 10.51 &$ -4.1\pm  1.2$  &   &Y &  \\
2MJ103110.4+260318 &  8470 &0510 & 11.17 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ103115.1+720735 &  6648 &2218 & 11.11 &$  2.5\pm  0.9$  &B &  &  \\
2MJ103130.0+245210 &  6257 &0668 &  9.87 &$  3.0\pm  0.1$  &X &  &  \\
2MJ103138.8+255902 &  6323 &2700 & 10.70 &$  3.5\pm  0.9$  &   &  &  \\
2MJ103216.7+274010 &   537 &2212 & 11.14 &$  6.1\pm  1.8$  &X &  &  \\
2MJ103234.9+650227 &  1677 &0668 & 10.29 &$  4.6\pm  0.9$  &X &  &  \\
2MJ103254.9+120225 &  9818 &2700 & 11.16 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ103255.4+283041 &  1408 &2212 &  9.05 &$  2.5\pm  0.9$  &   &  &  \\
2MJ103317.6+644457 &  1650 &2700 &  9.84 &$ -2.0\pm  0.1$  &X &  &  \\
2MJ103350.5+401728 &  8770 &2700 & 11.09 &$  2.0\pm  1.0$  &   &  &  \\
2MJ103414.4+613825 &  6192 &0505 & 10.56 &$ -4.3\pm  1.0$  &   &  &  \\
2MJ103415.2+525215 &  7080 &2700 & 10.06 &$  0.6\pm  0.6$  &   &  &  \\
2MJ103420.0+134509 &  2966 &0651 & 10.55 &$  8.1\pm  1.8$  &   &  &  \\
2MJ103423.5+730050 &  6601 &--160& 10.66 &$ -0.9\pm  1.0$  & & & \\
2MJ103447.5+213900 &  1306 &2212 & 10.08 &$  6.4\pm  1.9$  &B &  &  \\
2MJ103533.4+724041 &  6723 &2700 & 10.78 &$  3.0\pm  0.1$  &   &  &  \\
2MJ103550.3+203903 &  7642 &2700 & 11.20 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ103556.5+723658 &  6584 &2700 & 10.22 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ103616.6+265745 &  6363 &2736 & 10.40 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ103620.6+210121 &  7794 &2700 & 11.12 &$ -4.4\pm  0.6$  &   &  &  \\
2MJ103621.3+134241 &  3011 &0651 & 10.53 &$  7.3\pm  2.0$  &   &  &  \\
2MJ103623.7+124226 &   641 &2212 & 10.97 &$  6.3\pm  1.9$  &X &  &  \\
2MJ103638.4+141015 &  3079 &2700 &  9.48 &$ -0.9\pm  1.0$  &X &  &  \\
2MJ103655.7+215255 &  1321 &2212 &  8.63 &$  1.0\pm  1.3$  &B &  &  \\
2MJ103704.8+202627 & 12644 &2700 & 11.20 &$ -1.3\pm  1.0$  &   &  &Y \\
2MJ103710.2+123909 &  2889 &0651 & 10.51 &$  7.1\pm  2.0$  &B &  &  \\
2MJ103712.2+500714 & 13511 &2779 & 10.63 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ103721.8+272131 & 12671 &2779 & 11.16 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ103737.9+372720 &  6896 &2700 & 10.08 &$  1.0\pm  0.1$  &B &  &  \\
2MJ103806.4+445040 &  7128 &2700 & 10.79 &$  1.0\pm  0.1$  &   &  &  \\
2MJ103806.5+391038 &  9065 &2700 & 11.22 &$  2.0\pm  1.0$  &   &  &  \\
2MJ103844.9+533005 &   983 &0809 &  8.98 &$  4.7\pm  0.8$  &X &Y &  \\
2MJ103914.2+201733 & 12691 &--160& 10.99 &$ -4.9\pm  0.1$  & & & \\
2MJ103936.4+472352 &  2317 &0668 & 10.29 &$  5.1\pm  0.1$  &   &  &  \\
2MJ103942.3+264339 &  5844 &2724 & 11.10 &$  1.0\pm  0.1$  &   &  &  \\
2MJ103957.9+240528 &  6288 &2700 & 10.16 &$  3.5\pm  0.9$  &   &  &  \\
2MJ104000.6+390720 &  9233 &2700 & 10.98 &$  2.5\pm  0.9$  &B &  &  \\
2MJ104015.5+652931 & 10115 &--160& 11.20 &$  2.0\pm  1.0$  & & & \\
2MJ104017.7+382913 & 10974 &2700 & 11.20 &$  3.5\pm  0.9$  &X &  &  \\
2MJ104028.4+133722 &  9511 &2700 & 11.09 &$ -4.4\pm  0.6$  &   &  &  \\
2MJ104131.2+371845 &  7202 &2700 &  9.87 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ104150.7+384300 & 10693 &2700 & 10.22 &$  2.5\pm  1.7$  &   &  &  \\
2MJ104205.6+181457 &  9068 &2700 & 10.83 &$ -1.7\pm  2.1$  &   &  &  \\
2MJ104207.5+134450 &  1301 &2212 &  8.51 &$  4.6\pm  0.9$  &   &  &  \\
2MJ104210.6+234453 &  3485 &2212 & 11.17 &$  1.0\pm  0.1$  &   &Y &  \\
2MJ104237.9+772941 & 10778 &4302 & 10.53 &$  1.5\pm  0.9$  &   &Y &  \\
2MJ104238.0+235706 & 13148 &2700 & 10.85 &$  4.6\pm  0.9$  &X &  &  \\
2MJ104311.3+245233 & 16081 &--160& 11.17 &$ -4.2\pm  1.3$  & & & \\
2MJ104325.4+404626 &  9045 &2700 & 10.62 &$  3.5\pm  0.9$  &BX &  &  \\
2MJ104325.6+190337 & 14628 &2700 & 11.17 &$ -2.7\pm  1.3$  &   &  &  \\
2MJ104329.5+394114 &  7092 &2700 & 10.50 &$  0.1\pm  0.1$  &   &  &  \\
2MJ104330.8+245522 &   585 &2212 &  7.72 &$  4.6\pm  0.9$  &X &  &  \\
2MJ104338.8+145218 &  1259 &2212 &  9.38 &$  5.1\pm  0.1$  &B &  &  \\
2MJ104350.7+694450 &  9980 &2700 & 10.27 &$  2.5\pm  1.7$  &B &  &  \\
2MJ104354.1+702224 & 11924 &2779 & 11.25 &$ -1.7\pm  2.1$  &   &  &  \\
2MJ104403.6+435412 &  7588 &2700 & 10.70 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ104408.4+702419 & 10019 &2700 & 10.87 &$  2.0\pm  1.0$  &   &  &  \\
2MJ104415.4+222215 &  5744 &2700 &  9.85 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ104418.9+524612 &  7498 &2700 & 10.63 &$ -4.3\pm  1.3$  &   &  &  \\
2MJ104420.7+140504 &  9809 &2700 &  9.94 &$ -4.4\pm  0.6$  &   &  &  \\
2MJ104422.9+182915 &  9426 &2700 & 11.04 &$  4.1\pm  1.0$  &BX &  &  \\
2MJ104429.8+214254 &  5863 &2700 & 10.41 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ104436.9+261053 &  6270 &2700 & 10.35 &$  3.5\pm  0.9$  &   &  &  \\
2MJ104439.6+764835 &  1948 &0105 &  9.50 &$  4.1\pm  1.0$  &   &  &  \\
2MJ104448.9+381052 &  7759 &2700 & 10.85 &$  3.0\pm  0.1$  &   &  &  \\
2MJ104502.8+434216 &  7582 &2700 & 10.74 &$  2.4\pm  1.5$  &B &  &  \\
2MJ104509.4+220441 &  5766 &2212 & 10.34 &$  2.0\pm  1.6$  &   &  &  \\
2MJ104546.9+371241 &  7229 &2700 & 10.79 &$  2.5\pm  0.9$  &   &  &  \\
2MJ104554.8+204727 &  5835 &2700 & 11.11 &$  1.0\pm  0.1$  &   &  &  \\
2MJ104557.7+750553 & 10266 &--160& 11.16 &$ -4.9\pm  0.1$  & & & \\
2MJ104601.1+744240 &  7112 &2700 & 10.89 &$  1.5\pm  1.5$  &   &  &  \\
2MJ104610.5+732111 &  6300 &3520 &  9.74 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ104634.5+134507 &  3038 &0651 &  8.87 &$  5.1\pm  0.1$  &B &  &  \\
2MJ104637.3+631324 &  1012 &2212 &  8.81 &$  5.1\pm  0.1$  &B &  &  \\
2MJ104703.7+171626 &  1279 &0611 &  9.56 &$  5.1\pm  0.1$  &   &  &  \\
2MJ104708.1+725012 &  2831 &2700 &  8.33 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ104711.2+304328 & 10440 &4200 & 10.91 &$  1.5\pm  1.5$  &B &Y &Y \\
2MJ104713.1+721922 & 10042 &2700 & 10.63 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ104728.4+364926 & 10780 &--160& 11.15 &$  4.6\pm  0.9$  & & & \\
2MJ104739.3+261740 &  6537 &2212 & 10.73 &$  3.5\pm  1.7$  &X &  &  \\
2MJ104740.4+385553 & 10609 &2779 & 10.33 &$ -4.9\pm  0.1$  &   &  &Y \\
2MJ104801.0+281446 &  6370 &2779 & 10.92 &$  3.0\pm  1.5$  &BX &  &  \\
2MJ104802.1+142427 &  9705 &--160& 10.78 &$ -0.3\pm  1.3$  & & & \\
2MJ104808.3+181122 &  5928 &2700 &  9.82 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ104812.2+283607 &  1605 &2212 & 10.03 &$  2.5\pm  1.7$  &BX &  &  \\
2MJ104827.3+263502 &  6295 &2212 & 11.19 &$  4.6\pm  0.9$  &   &  &  \\
2MJ104827.8+123200 &  1300 &2212 &  9.75 &$  6.1\pm  1.8$  &   &  &  \\
2MJ104827.8+382350 &  7713 &2700 & 11.13 &$  2.0\pm  1.0$  &B &  &  \\
2MJ104830.9+722529 &  2731 &2218 & 10.34 &$  5.1\pm  0.1$  &X &  &  \\
2MJ104834.0+125859 & 10804 &2700 & 11.02 &$ -2.0\pm  0.1$  &   &  &  \\
2MJ104845.6+221303 & 13990 &-1   & 10.98 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ104910.0+294857 &  9465 &4200 & 11.04 &$ -0.9\pm  1.0$  &   &Y &  \\
2MJ104912.1+220057 &  7636 &2212 & 10.42 &$  2.5\pm  1.7$  &   &  &  \\
2MJ104927.1+121204 &  7014 &2700 & 10.98 &$  0.1\pm  0.9$  &   &  &  \\
2MJ104927.2+214649 &  7094 &--160& 10.97 &$ -3.5\pm  1.5$  & & & \\
2MJ104927.6+161306 &  6671 &3528 & 10.43 &$ -2.7\pm  1.3$  &   &  &  \\
2MJ104943.3+161420 &  6457 &2700 & 10.61 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ104949.9+325852 &  1619 &2212 & 10.08 &$  5.1\pm  0.1$  &X &Y &Y \\
2MJ104955.8+325926 &  1625 &2212 & 10.56 &$  9.1\pm  0.1$  &   &Y &Y \\
2MJ105007.2+362030 &  7230 &2700 & 10.44 &$ -1.5\pm  0.6$  &   &  &  \\
2MJ105017.6+375722 &  7681 &2700 & 10.55 &$ -0.9\pm  1.0$  &   &  &  \\
2MJ105019.2+333740 & 10400 &2700 & 10.93 &$ -1.7\pm  2.1$  &   &  &  \\
2MJ105021.5+412750 &  7144 &2700 & 10.81 &$  1.0\pm  0.1$  &   &  &  \\
2MJ105024.0+644833 & 12740 &2700 & 11.19 &$  4.6\pm  0.9$  &   &  &  \\
2MJ105031.5+202001 &  4576 &2700 & 11.10 &$ -0.9\pm  1.0$  &   &  &  \\
2MJ105039.2+654338 &  3389 &0668 & 10.62 &$  5.1\pm  0.1$  &   &  &  \\
2MJ105045.3+765612 &  6563 &2700 & 10.83 &$  0.1\pm  0.1$  &   &  &  \\
2MJ105050.0+162541 &  6530 &2700 & 11.17 &$  1.0\pm  0.1$  &   &  &  \\
2MJ105100.8+713948 &  9771 &--160& 10.86 &$ -4.9\pm  0.1$  & & & \\
2MJ105103.0+654653 &  3275 &2712 & 10.84 &$ -4.4\pm  0.6$  &   &  &  \\
2MJ105110.7+201013 &  4190 &5502 & 10.60 &$  4.1\pm  1.0$  &   &  &  \\
2MJ105116.2+275830 &  1414 &2212 &  8.06 &$ -0.9\pm  1.0$  &   &  &  \\
2MJ105117.9+443418 &  3158 &2700 & 10.08 &$ -1.3\pm  1.0$  &   &  &  \\
2MJ105120.7+324558 &   644 &2212 & 10.94 &$ -0.4\pm  1.5$  &   &  &  \\
2MJ105123.9+280643 &  1291 &2779 & 10.44 &$  1.5\pm  1.5$  &X &  &  \\
2MJ105133.0+684144 &  6628 &2700 & 11.24 &$  1.0\pm  0.1$  &   &  &  \\
2MJ105133.4+765509 &  7788 &4302 & 11.11 &$  0.6\pm  0.6$  &   &Y &Y \\
2MJ105141.7+182851 &  6109 &2700 &  9.98 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ105142.6+434245 &  3303 &2212 &  9.44 &$ -2.2\pm  1.7$  &   &  &  \\
2MJ105146.3+325402 &  1501 &2212 &  9.17 &$  5.1\pm  2.0$  &B &  &  \\
2MJ105204.2+714622 &  1181 &2700 & 10.76 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ105211.3+664717 & 12608 &2700 & 10.88 &$  3.0\pm  1.5$  &   &Y &Y \\
2MJ105211.7+325704 &  1585 &2212 &  9.00 &$  5.1\pm  0.1$  &X &  &  \\
2MJ105217.8+612246 &  5040 & 0   & 10.75 &$ -2.0\pm  0.1$  &   &  &  \\
2MJ105231.2+363710 &   615 &2212 &  9.88 &$  6.4\pm  1.9$  &B &  &  \\
2MJ105235.0+225605 &  1283 &2212 &  8.99 &$  5.1\pm  0.1$  &X &  &  \\
2MJ105259.0+373648 & 12568 &2700 & 11.16 &$  2.0\pm  1.0$  &   &  &  \\
2MJ105308.1+335436 &  1732 &2212 & 10.98 &$  2.4\pm  1.9$  &   &  &  \\
2MJ105313.0+161403 &  6684 &2700 & 10.81 &$ -4.6\pm  0.5$  &   &  &  \\
2MJ105330.3+185549 &  8425 &2700 & 10.90 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ105350.2+165101 & 24930 &2406 & 11.02 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ105354.8+734122 &  1261 &0668 & 10.00 &$  4.1\pm  1.0$  &   &  &  \\
2MJ105414.4+210757 &  9764 &2212 & 11.22 &$  3.5\pm  0.9$  &   &  &  \\
2MJ105420.8+271423 &  1334 &2212 & 10.45 &$  5.1\pm  0.1$  &   &  &  \\
2MJ105429.4+172039 &  1107 &2212 & 11.09 &$  5.1\pm  0.1$  &B &  &  \\
2MJ105429.4+210949 &  9483 &2700 & 10.78 &$  0.6\pm  0.6$  &   &  &  \\
2MJ105431.2+171707 &  1105 &0668 & 10.69 &$  4.1\pm  1.0$  &X &  &  \\
2MJ105438.2+472813 &  6705 &2700 & 11.04 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ105443.1+463314 &  6688 &2700 & 10.84 &$ -0.9\pm  1.0$  &   &  &  \\
2MJ105448.3+611723 &  5158 &2212 & 10.87 &$  2.5\pm  0.9$  &B &  &  \\
2MJ105448.6+173716 &  1158 &2212 &  9.66 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ105521.0+204556 &  9734 &2700 & 10.82 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ105550.0+312331 & 10525 &4011 & 11.06 &$  3.0\pm  1.7$  &   &  &  \\
2MJ105616.0+421959 &  7477 &2700 & 10.83 &$ -2.0\pm  0.1$  &   &  &  \\
2MJ105731.1+405646 &  7550 &2779 & 10.01 &$ -2.0\pm  0.1$  &   &  &  \\
2MJ105742.4+373916 & 10571 &2700 & 10.94 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ105805.1+170728 &  9115 &2712 & 10.90 &$  4.1\pm  1.0$  &B &  &  \\
2MJ105808.7+170544 &  9115 &2712 & 11.02 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ105825.2+241337 &  6431 &2212 & 10.02 &$  2.0\pm  1.0$  &   &  &  \\
2MJ105828.3+242223 &  6080 &2700 & 11.11 &$  4.1\pm  1.0$  &   &  &  \\
2MJ105845.3+250824 &  6052 &2212 & 11.03 &$  3.5\pm  0.9$  &   &  &  \\
2MJ105909.0+613149 &  2129 &2212 &  9.73 &$  1.0\pm  0.1$  &   &  &  \\
2MJ105927.3+460720 &  6675 &0668 &  9.93 &$  4.6\pm  0.9$  &B &  &  \\
2MJ105931.2+751129 &  7170 & 002 & 11.06 &$  4.1\pm  1.0$  &   &  &  \\
2MJ110002.3+145033 &  1436 &0611 &  9.64 &$  4.1\pm  1.0$  &B &  &  \\
2MJ110009.6+455501 &  6411 &2700 & 10.63 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ110010.0+351921 &  9047 &2700 & 10.86 &$  2.0\pm  1.0$  &   &  &  \\
2MJ110011.3+454416 & 11310 &2700 & 10.81 &$  4.1\pm  1.0$  &   &  &  \\
2MJ110018.2+135405 &   690 &2324 &  7.53 &$ -1.5\pm  0.6$  &X &  &  \\
2MJ110023.8+285830 &   681 &0912 &  8.28 &$  5.1\pm  0.1$  &X &  &  \\
2MJ110035.4+120944 &  6386 &2715 & 10.05 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ110046.5+173515 &  8741 &2700 & 10.62 &$  3.5\pm  0.9$  &   &  &  \\
2MJ110123.9+574039 &  2995 &0668 & 10.75 &$  5.1\pm  0.1$  &B &  &  \\
2MJ110127.8+274310 &  8963 &2736 & 10.97 &$  4.6\pm  0.9$  &   &  &  \\
2MJ110134.0+453913 &  8718 &2212 & 10.96 &$  2.0\pm  1.0$  &   &  &  \\
2MJ110151.4+751204 &  3467 &3800 & 11.03 &$  3.0\pm  0.1$  &B &  &  \\
2MJ110158.9+451340 &  5990 &2212 & 10.82 &$  4.1\pm  1.0$  &   &Y &  \\
2MJ110205.7+384713 &  9107 &--160& 11.20 &$ -4.9\pm  0.1$  & & & \\
2MJ110207.6+383951 &  9204 &2700 & 10.73 &$ -2.5\pm  0.6$  &   &  &  \\
2MJ110211.2+455320 &  6550 &2700 & 10.57 &$  4.1\pm  1.0$  &B &  &  \\
2MJ110223.9+383018 &  8582 &2700 & 10.91 &$  0.1\pm  0.1$  &   &  &  \\
2MJ110237.6+590731 &  9960 &2779 & 10.96 &$ -0.9\pm  1.0$  &   &  &  \\
2MJ110247.0+175916 &  1134 &2212 &  9.70 &$  4.8\pm  0.7$  &   &  &  \\
2MJ110251.5+364700 &  7413 &2700 & 11.16 &$  2.0\pm  1.0$  &B &  &  \\
2MJ110304.2+644626 & 10841 &2700 & 10.97 &$ -3.7\pm  2.2$  &   &  &  \\
2MJ110306.8+750702 &  7100 &2700 & 10.68 &$  4.6\pm  0.9$  &   &  &  \\
2MJ110311.0+414218 &  9260 &2700 & 10.96 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ110311.1+275820 &  1539 &2212 &  8.33 &$  1.5\pm  0.9$  &X &Y &  \\
2MJ110311.2+561317 &  1559 &2700 & 10.27 &$ -4.9\pm  0.1$  &   &Y &  \\
2MJ110325.3+180813 &   978 &2212 &  8.54 &$  3.0\pm  0.1$  &B &  &  \\
2MJ110402.7+280213 &  1375 &2212 &  9.76 &$  5.1\pm  0.1$  &X &  &  \\
2MJ110404.4+451544 &  6527 &2700 & 10.80 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ110414.6+572408 & 14112 &2779 & 10.89 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ110428.0+440151 &  7686 &2700 & 10.94 &$ -2.7\pm  1.3$  &   &  &  \\
2MJ110434.4+160342 &  6303 &2700 & 10.23 &$ -2.5\pm  0.6$  &   &  &  \\
2MJ110435.6+293110 &  9150 &2736 & 11.18 &$  2.0\pm  1.0$  &X &Y &  \\
2MJ110436.9+450730 &  6479 &2700 & 10.10 &$  2.5\pm  0.9$  &   &  &  \\
2MJ110437.2+281341 &  8717 &0661 & 11.21 &$  4.6\pm  0.9$  &   &  &  \\
2MJ110504.6+352156 &  7432 &2700 & 10.96 &$  2.5\pm  0.9$  &   &  &  \\
2MJ110524.6+262153 &  6487 &2736 & 11.23 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ110536.8+563129 &  8200 &2700 & 10.50 &$  3.0\pm  0.1$  &   &  &  \\
2MJ110640.4+200508 &  1221 &2212 & 10.38 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ110646.4+284310 &  9458 &2779 & 10.82 &$  0.1\pm  0.1$  &   &  &  \\
2MJ110647.3+723407 &  2602 &2700 &  8.61 &$ -0.4\pm  1.5$  &B &  &  \\
2MJ110649.1+455752 &  7512 &2700 & 10.63 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ110651.1+230058 &  6419 &2700 & 10.33 &$ -1.7\pm  2.1$  &   &  &  \\
2MJ110704.1+454920 &  7525 &2700 & 11.10 &$  2.5\pm  0.9$  &X &  &  \\
2MJ110713.2+650606 &  9827 &2700 & 10.60 &$ -2.7\pm  1.3$  &   &  &Y \\
2MJ110718.2+283140 & 10092 &2212 & 10.80 &$  1.5\pm  0.9$  &B &  &  \\
2MJ110718.5+764141 &  5156 &4701 & 11.01 &$  1.5\pm  1.5$  &B &  &  \\
2MJ110719.6+462300 &  7456 &2700 & 11.05 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ110724.6+213925 &  2680 &2700 & 10.50 &$ -0.4\pm  1.5$  &   &  &  \\
2MJ110741.7+130133 & 10491 &2700 & 10.68 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ110758.9+352747 &  8615 &2700 & 11.18 &$  2.0\pm  1.0$  &X &  &  \\
2MJ110759.5+365219 &  8013 &2700 & 10.99 &$  2.0\pm  1.0$  &B &  &  \\
2MJ110801.1+140612 & 10373 &2700 & 11.12 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ110841.1+360939 &  8314 &--160& 11.17 &$ -4.9\pm  0.1$  & & & \\
2MJ110851.1+282832 & 10925 &2212 & 10.92 &$  2.0\pm  1.0$  &BX &  &  \\
2MJ110855.6+263637 &  6576 &2212 & 10.44 &$  2.5\pm  0.9$  &   &  &  \\
2MJ110908.8+284021 &  9707 &0661 & 11.02 &$  1.5\pm  0.9$  &   &  &  \\
2MJ110916.1+360115 &  6427 &2700 & 10.21 &$ -1.5\pm  0.6$  &B &  &  \\
2MJ110925.7+293409 & 10427 &2736 & 11.03 &$  0.6\pm  0.6$  &   &  &  \\
2MJ110943.6+464851 &  7497 &2700 & 10.56 &$ -1.7\pm  2.1$  &   &  &  \\
2MJ110944.4+214532 &  9552 &2700 &  9.98 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ110951.6+621730 &  4797 & 002 & 10.60 &$  3.5\pm  0.9$  &   &  &  \\
2MJ110954.4+241525 &  6287 &2712 & 10.97 &$  4.1\pm  1.0$  &   &  &Y \\
2MJ110955.4+365647 &  9026 &2700 & 10.94 &$  3.0\pm  1.5$  &   &  &  \\
2MJ111002.3+633831 &  9824 &2700 & 10.83 &$ -4.0\pm  1.0$  &   &Y &  \\
2MJ111013.2+365759 &  8660 &3527 & 10.98 &$ -4.4\pm  0.6$  &   &  &Y \\
2MJ111038.4+281900 & 10313 &2779 & 10.65 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ111038.7+284607 & 10379 &3527 & 10.01 &$ -3.5\pm  1.5$  &X &Y &  \\
2MJ111039.0+313920 &  8388 &2736 & 10.98 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ111042.6+284135 &  9988 &2743 & 11.16 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ111045.2+120058 &  3250 &0651 & 11.22 &$  6.1\pm  1.8$  &   &  &  \\
2MJ111046.6+281642 & 10767 &2776 & 11.22 &$  1.0\pm  0.1$  &   &Y &Y \\
2MJ111047.8+283936 &  8741 &2736 & 11.18 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ111055.8+283237 &  9606 &2760 & 10.47 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ111106.3+433758 &  7526 &2218 & 10.59 &$  1.5\pm  0.9$  &   &  &  \\
2MJ111113.1+284147 &  8804 & 0   & 10.71 &$ -0.4\pm  1.5$  &   &Y &Y \\
2MJ111123.7+265742 & 10171 &2700 & 10.61 &$ -4.2\pm  1.3$  &   &Y &Y \\
2MJ111125.2+265748 & 10745 &2736 & 10.19 &$ -0.4\pm  1.5$  &   &Y &Y \\
2MJ111125.9+435425 &  6398 &2700 & 11.00 &$  1.5\pm  0.9$  &   &  &  \\
2MJ111127.3+470208 &  7580 &2700 & 10.62 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ111140.1+392229 &  7585 &2700 & 11.22 &$  0.1\pm  0.1$  &   &  &  \\
2MJ111146.3+364442 &  8587 &2700 & 11.22 &$  0.6\pm  1.8$  &   &  &  \\
2MJ111147.2+281601 & 10759 &2767 & 11.21 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ111203.3+273523 & 10552 &2779 & 10.52 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ111208.0+352707 &  7447 &2700 & 10.36 &$ -2.7\pm  1.3$  &   &  &  \\
2MJ111231.0+231635 &  6713 &2700 & 10.95 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ111258.6+725245 &  6748 &2700 &  9.26 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ111310.4+274905 &  9440 &2736 & 10.39 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ111356.5+121803 &  3254 &0651 & 10.89 &$  5.4\pm  1.8$  &   &  &  \\
2MJ111402.4+202314 &  7840 &2779 & 10.67 &$  1.0\pm  0.1$  &   &Y &Y \\
2MJ111416.9+283329 & 10341 &2779 & 10.90 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ111438.3+632154 &  9887 &2700 & 11.02 &$  1.0\pm  0.1$  &   &  &  \\
2MJ111505.8+255345 & 14577 &2779 & 10.92 &$ -3.0\pm  1.0$  &   &  &  \\
2MJ111510.1+293148 & 14885 &2760 & 11.14 &$  2.0\pm  1.0$  &   &  &  \\
2MJ111511.6+171547 &  6175 &2700 &  9.64 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ111525.3+472649 &  2186 &2700 &  9.49 &$ -0.9\pm  2.0$  &   &  &  \\
2MJ111527.0+180644 &   830 &2700 &  9.62 &$ -2.7\pm  1.3$  &   &  &  \\
2MJ111543.7+134656 &  7496 &2700 & 10.63 &$  0.6\pm  0.6$  &   &  &  \\
2MJ111551.3+255740 & 14014 &--160& 11.20 &$  0.6\pm  0.6$  & & & \\
2MJ111552.0+413532 &   719 &0200 & 10.41 &$  1.0\pm  0.1$  &   &  &  \\
2MJ111613.5+292306 &  8837 &2760 & 11.04 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ111617.4+291334 & 13170 &2760 & 11.23 &$ -4.4\pm  1.2$  &   &  &  \\
2MJ111622.6+291507 & 13581 &2760 & 11.01 &$ -0.9\pm  1.0$  &   &  &  \\
2MJ111646.6+180101 &   686 &2700 &  9.77 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ111649.6+263249 &  9994 &2779 & 11.23 &$ -0.4\pm  1.5$  &   &  &  \\
2MJ111650.9+174801 &   976 &2212 & 10.76 &$  6.4\pm  1.9$  &   &  &  \\
2MJ111654.2+180309 &   951 &2700 &  7.19 &$ -4.0\pm  1.5$  &   &  &  \\
2MJ111658.8+180854 &  1108 &2212 &  8.17 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ111703.5+360828 &  7628 &2700 & 11.05 &$  2.5\pm  1.7$  &B &  &  \\
2MJ111750.6+263733 &  8082 &2700 & 10.03 &$  3.5\pm  1.7$  &   &  &  \\
2MJ111757.9+223011 &  7771 &--160& 11.23 &$  1.0\pm  0.1$  & & & \\
2MJ111806.6+232350 &  6684 &2700 &  9.57 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ111816.6+281533 &  9855 &2779 & 10.89 &$  1.5\pm  0.9$  &   &  &  \\
2MJ111827.7+650156 &  9857 &2700 & 11.01 &$  4.6\pm  0.9$  &   &  &Y \\
2MJ111832.5+232808 &  6806 &2212 & 10.91 &$  4.1\pm  1.0$  &X &  &  \\
2MJ111858.8+225311 &  6485 &2700 & 11.11 &$  4.1\pm  1.0$  &B &  &  \\
2MJ111916.6+204848 &  6245 &2700 & 10.34 &$  1.0\pm  0.1$  &B &  &  \\
2MJ111916.9+340742 & 10350 &2760 & 11.19 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ111917.6+473853 & 10298 &2700 & 10.86 &$  2.5\pm  0.9$  &   &  &  \\
2MJ111918.5+724925 &  6663 &2700 & 11.12 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ112003.7+182127 &  1493 &2212 &  8.23 &$ -0.4\pm  0.6$  &X &  &  \\
2MJ112007.9+303000 &  7096 &2779 & 11.17 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ112012.4+671431 &  1306 &2212 & 11.03 &$  6.4\pm  1.9$  &   &  &  \\
2MJ112022.4+350415 & 18483 &2760 & 11.24 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ112048.4+321723 &  8334 &2700 & 11.01 &$  3.5\pm  1.7$  &   &  &  \\
2MJ112055.9+193754 &  4272 &3800 & 10.86 &$  5.1\pm  0.1$  &   &  &  \\
2MJ112103.8+342038 & 10367 &2760 & 10.45 &$  2.5\pm  0.9$  &   &  &  \\
2MJ112123.0+342124 & 10674 &2760 & 10.87 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ112130.7+335728 & 12834 &2760 & 11.09 &$ -0.6\pm  1.0$  &   &Y &  \\
2MJ112135.7+182731 &  5440 &2212 & 10.69 &$  2.0\pm  1.0$  &   &Y &  \\
2MJ112140.9+725000 & 12279 &2779 & 10.93 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ112142.4+342146 & 10578 &2760 & 11.20 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ112143.1+201014 &  4247 &2212 &  8.77 &$  5.1\pm  0.1$  &   &  &  \\
2MJ112143.7+461235 &  7421 &2700 & 10.89 &$  3.7\pm  1.5$  &   &  &  \\
2MJ112203.1+341852 & 10091 &2760 & 11.11 &$  1.5\pm  0.9$  &   &  &  \\
2MJ112214.7+201231 &  4359 &2700 & 10.51 &$  1.0\pm  0.1$  &B &  &  \\
2MJ112231.4+395237 &  1988 &1300 &  9.55 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ112235.3+204214 &  4438 &2700 &  9.92 &$  2.0\pm  1.3$  &   &  &  \\
2MJ112239.0+374554 &  1997 &2218 & 10.70 &$  4.1\pm  1.0$  &B &  &  \\
2MJ112253.5+342027 & 10635 &2760 & 10.86 &$  2.0\pm  1.0$  &B &  &  \\
2MJ112256.5+340641 & 12760 &2760 & 10.24 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ112302.3+342953 &  6314 &2212 & 10.40 &$  1.5\pm  0.9$  &   &  &  \\
2MJ112345.4+174906 &  1283 &0668 & 10.49 &$  6.1\pm  2.1$  &B &  &  \\
2MJ112358.2+383344 &  2044 &2700 &  9.25 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ112410.6+270051 &  9969 &0661 & 11.11 &$  1.0\pm  0.1$  &   &  &  \\
2MJ112410.8+692446 &  1570 &2218 & 10.76 &$  3.0\pm  1.7$  &B &Y &  \\
2MJ112417.2+475051 & 10226 &2700 & 10.69 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ112428.5+273831 & 10157 &2779 & 11.22 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ112443.5+384546 &  2080 &2700 &  7.74 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ112446.9+745544 & 15451 &--160& 10.87 &$ -4.9\pm  0.1$  & & & \\
2MJ112449.6+235642 &  7092 &2700 & 10.18 &$  1.0\pm  0.1$  &B &  &  \\
2MJ112530.1+224250 &  6594 &--160& 11.17 &$ -3.5\pm  1.5$  & & & \\
2MJ112530.8+353016 & 10220 &2767 & 11.06 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ112531.0+632643 &  3508 &2218 &  9.59 &$  4.6\pm  0.9$  &B &  &  \\
2MJ112545.0+144036 & 10243 &2212 & 11.18 &$  4.1\pm  1.0$  &B &  &  \\
2MJ112552.7+183556 &  6145 &--160& 11.20 &$  0.1\pm  0.1$  & & & \\
2MJ112607.8+433500 &   767 &2212 &  7.18 &$  3.0\pm  0.1$  &   &  &  \\
2MJ112617.2+352024 & 10290 &2767 & 11.22 &$ -4.2\pm  1.3$  &   &Y &  \\
2MJ112617.7+465826 &  7399 &2700 & 10.30 &$  0.6\pm  0.6$  &   &  &  \\
2MJ112629.7+165148 &  1238 &2212 &  9.11 &$  2.5\pm  1.7$  &X &  &  \\
2MJ112646.0+391558 &  6307 &2700 & 11.15 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ112648.5+351502 &  9789 &2700 & 11.06 &$  0.1\pm  1.1$  &   &Y &Y \\
2MJ112656.6+632530 &  3304 &3700 & 10.84 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ112711.2+170148 &  1163 &2212 &  9.41 &$  4.6\pm  0.9$  &   &  &  \\
2MJ112733.8+360339 & 10366 &2700 & 10.85 &$  2.0\pm  1.0$  &   &  &  \\
2MJ112742.2+663523 &  1515 &2700 &  9.58 &$  0.6\pm  0.6$  &   &  &  \\
2MJ112743.9+171327 &  1156 &2212 &  8.46 &$  4.6\pm  0.9$  &B &  &  \\
2MJ112809.4+165513 &  1085 &2212 & 10.65 &$  3.4\pm  1.4$  &B &  &Y \\
2MJ112854.1+352449 &  2279 &2700 & 10.48 &$ -4.4\pm  0.6$  &   &  &  \\
2MJ112856.9+730206 &  6327 &2700 & 11.06 &$  3.5\pm  0.9$  &   &  &  \\
2MJ112902.3+171355 &  3891 &0651 & 11.13 &$  4.7\pm  0.8$  &   &  &  \\
2MJ112917.1+353432 & 10354 &2767 & 11.03 &$  3.0\pm  1.5$  &   &Y &  \\
2MJ112938.5+353053 &  9055 &2700 & 11.05 &$  1.5\pm  0.9$  &B &  &  \\
2MJ112946.3+152001 & 10918 &2700 & 11.23 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ113044.2+353044 & 11398 &2767 & 11.21 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ113228.0+623026 &  3686 &2700 & 10.47 &$  3.0\pm  0.1$  &B &  &  \\
2MJ113235.3+530400 &   994 &2212 &  7.84 &$  1.5\pm  0.9$  &B &Y &Y \\
2MJ113240.2+525701 &  8208 &2212 & 10.94 &$  2.0\pm  1.0$  &   &Y &Y \\
2MJ113249.1+562521 & 14852 &2700 & 11.25 &$ -3.8\pm  1.3$  &   &  &  \\
2MJ113313.2+341554 &  8977 &--160& 11.20 &$  0.6\pm  0.6$  & & & \\
2MJ113320.9+470142 &   864 &0668 &  8.14 &$  5.1\pm  0.1$  &BX &  &  \\
2MJ113340.5+615316 &  3321 &0668 & 10.26 &$  5.1\pm  0.1$  &BX &  &  \\
2MJ113344.0+323801 &  2619 &2700 & 10.61 &$  3.5\pm  0.9$  &   &  &  \\
2MJ113349.4+530732 &  1024 &2212 &  8.66 &$  2.5\pm  1.7$  &B &Y &  \\
2MJ113357.0+511458 &  7919 &2700 & 11.22 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ113359.2+490343 &  9438 &2700 & 10.29 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ113411.6+123044 &  3212 &2700 & 10.45 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ113412.7+341844 &  8953 &2700 & 10.61 &$  1.5\pm  0.9$  &   &  &  \\
2MJ113414.5+490235 &  9522 &2779 & 10.85 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ113427.5+331044 &  2506 &2700 & 11.15 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ113446.5+485722 &  9466 &2779 & 11.08 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ113448.2+465923 &  9910 &2700 & 10.80 &$  0.1\pm  0.1$  &   &  &  \\
2MJ113449.3+490439 & 10013 &1154 & 10.15 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ113459.9+511305 &  8155 &2700 & 10.38 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ113524.8+573859 &  8652 &2700 & 10.96 &$  0.6\pm  0.6$  &   &  &  \\
2MJ113536.5+545655 &  5823 &2760 &  9.92 &$ -2.0\pm  0.1$  &   &  &  \\
2MJ113541.3+581925 &  5163 &2700 & 11.22 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ113548.7+543126 &   228 &2212 &  9.92 &$  9.1\pm  0.1$  &   &  &  \\
2MJ113549.0+565708 & 15199 &2139 & 11.10 &$  0.6\pm  0.6$  &   &  &  \\
2MJ113550.0+352006 &  1603 &2212 & 10.91 &$ -0.9\pm  1.0$  &   &  &  \\
2MJ113559.1+703204 &  2696 &0668 &  8.87 &$  5.1\pm  0.1$  &   &  &  \\
2MJ113603.5+550432 & 17176 &2700 & 11.24 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ113606.5+621457 &  9353 &4701 & 10.71 &$  5.1\pm  0.1$  &BX &  &  \\
2MJ113617.5+630528 & 14246 &2700 & 11.01 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ113619.9+203118 &  6402 &2777 & 11.00 &$ -2.0\pm  2.2$  &   &  &  \\
2MJ113628.3+194841 &  6640 &2777 & 10.77 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ113633.3+362436 &  1570 &2212 & 11.07 &$  5.1\pm  0.1$  &X &Y &  \\
2MJ113648.7+541746 &  1289 &0668 &  8.83 &$  4.7\pm  0.8$  &X &  &  \\
2MJ113654.2+544925 &  5577 &2760 & 10.36 &$ -2.0\pm  0.1$  &X &  &  \\
2MJ113658.0+550943 &  5785 &2760 & 10.96 &$  4.1\pm  1.0$  &X &Y &  \\
2MJ113703.2+582452 &  1267 &2700 &  9.67 &$ -2.7\pm  1.3$  &   &  &  \\
2MJ113724.3+614536 &  3402 &2700 &  9.51 &$  0.6\pm  0.6$  &   &  &  \\
2MJ113729.6+321508 &  9805 &2700 & 11.25 &$  2.0\pm  1.0$  &B &  &  \\
2MJ113744.2+475328 &   721 &0668 &  9.41 &$  3.4\pm  1.4$  &BX &  &  \\
2MJ113758.7+593700 &  3214 &2700 &  9.98 &$  1.0\pm  0.1$  &B &  &  \\
2MJ113808.9+584529 &  1323 &2700 & 10.32 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ113821.1+472615 & 10123 &-120 & 11.12 &$  0.7\pm  0.5$  &   &Y &Y \\
2MJ113836.2+335204 & 10958 &2700 & 10.43 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ113903.8+262142 &  6798 &2212 & 10.56 &$ -1.7\pm  2.1$  &   &Y &  \\
2MJ113910.9+392001 &  7191 &2700 & 11.25 &$  2.7\pm  1.4$  &B &  &  \\
2MJ113920.7+463048 &   738 &2212 & 10.91 &$  5.1\pm  0.1$  &X &  &  \\
2MJ113929.8+261833 &  6854 &2736 & 11.11 &$  5.1\pm  0.1$  &BX &Y &Y \\
2MJ113930.9+550931 &  5800 &2760 & 10.82 &$  0.1\pm  0.1$  &   &  &  \\
2MJ113932.9+261807 &  9157 &2736 & 10.45 &$ -0.4\pm  1.5$  &   &  &Y \\
2MJ113942.5+315433 &  2722 &2212 &  9.56 &$  2.7\pm  1.4$  &X &Y &Y \\
2MJ113944.5+315552 &  2699 &2212 &  9.43 &$  3.5\pm  1.7$  &X &Y &Y \\
2MJ113947.2+174243 &  3434 &2700 & 10.66 &$ -0.9\pm  1.0$  &   &  &  \\
2MJ114006.9+583645 &  1091 &2700 & 10.83 &$  3.5\pm  1.7$  &   &  &  \\
2MJ114009.3+151938 &  3312 &0651 & 11.18 &$  2.0\pm  1.0$  &B &  &Y \\
2MJ114010.4+251834 &  6857 &2700 & 11.14 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ114011.6+171843 &  3537 &0651 & 10.90 &$  2.5\pm  1.7$  &   &Y &  \\
2MJ114011.9+233119 &  9939 &3578 & 11.22 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ114013.5+152032 &  3312 &0651 &  9.43 &$  4.1\pm  1.0$  &BX &  &  \\
2MJ114013.9+244149 &  3554 &2700 &  9.64 &$ -0.4\pm  1.5$  &X &  &  \\
2MJ114016.0+172725 &  3297 &2212 & 10.88 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ114016.6+174341 &  3317 &0651 &  8.98 &$ -0.4\pm  0.9$  &   &  &Y \\
2MJ114018.7+174556 &  3321 &2212 & 10.18 &$  2.0\pm  1.0$  &   &  &  \\
2MJ114030.4+601758 &  1266 &2700 & 10.30 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ114034.9+360742 & 11739 &2700 & 11.03 &$ -0.9\pm  1.0$  &   &  &  \\
2MJ114041.6+202035 &  6525 &2700 &  9.37 &$ -2.5\pm  0.6$  &   &  &  \\
2MJ114044.1+222547 &  7076 &0661 & 11.11 &$  4.1\pm  1.0$  &X &Y &Y \\
2MJ114047.3+463225 & 16114 &2700 & 10.84 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ114116.1+595309 &  3443 &2700 &  9.58 &$ -4.0\pm  1.5$  &   &  &  \\
2MJ114116.5+474126 &  3086 &0668 &  9.80 &$  5.1\pm  0.1$  &B &  &  \\
2MJ114118.6+363249 &  1468 &0668 &  8.94 &$  4.1\pm  1.0$  &   &  &  \\
2MJ114122.3+195745 &  6554 &3300 & 10.92 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ114125.8+275133 &  9969 &2779 & 10.94 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ114139.3+244802 &  3711 &2212 & 10.36 &$  2.5\pm  0.9$  &   &  &  \\
2MJ114139.7+155756 &  3220 &0651 & 10.48 &$  0.6\pm  0.6$  &B &  &  \\
2MJ114147.9+200614 &  5745 &2700 &  9.71 &$ -3.5\pm  1.5$  &   &Y &Y \\
2MJ114209.0+201856 &  5788 &2779 & 10.24 &$  1.5\pm  0.9$  &BX &  &  \\
2MJ114224.5+200710 &  5974 &0661 & 11.06 &$  5.6\pm  2.2$  &X &  &  \\
2MJ114232.8+262919 &  9105 &2779 & 10.07 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ114236.3+185044 &  3132 &0620 & 10.91 &$  6.1\pm  1.8$  &   &  &  \\
2MJ114245.1+200155 &  6332 &0661 & 11.18 &$  2.5\pm  1.7$  &   &  &  \\
2MJ114252.3+263225 &  8617 &4200 & 10.99 &$  3.0\pm  1.5$  &   &  &  \\
2MJ114300.6+272348 &  9347 &2779 & 10.95 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ114302.0+235639 &  6819 &0661 & 11.10 &$  3.4\pm  1.4$  &   &  &  \\
2MJ114311.8+263332 &  8991 &2736 & 11.04 &$ -0.9\pm  1.0$  &   &  &  \\
2MJ114322.7+162908 &  6546 &4900 & 10.93 &$  5.1\pm  0.1$  &   &  &  \\
2MJ114324.5+194459 &  6100 &2212 & 10.69 &$  1.0\pm  0.1$  &   &  &  \\
2MJ114331.4+224330 &  6909 &2212 & 10.58 &$  4.6\pm  0.9$  &B &  &  \\
2MJ114337.6+190525 &  6824 &2731 & 10.85 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ114348.9+195808 &  6725 &0661 & 10.89 &$  9.1\pm  0.1$  &   &  &  \\
2MJ114356.4+195340 &  6280 & 002 & 10.04 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ114359.0+200437 &  7368 &0661 & 11.11 &$  2.5\pm  0.9$  &   &  &  \\
2MJ114400.7+200145 &  6834 &2731 & 10.95 &$  1.5\pm  0.9$  &   &  &  \\
2MJ114402.2+195659 &  6237 &2760 &  9.23 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ114402.2+195819 &  6363 &2731 & 10.90 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ114405.2+600711 &  2466 &2218 &  9.67 &$  2.5\pm  0.9$  &   &  &  \\
2MJ114405.4+195946 &  5692 &2779 & 11.15 &$ -0.4\pm  1.5$  &   &  &  \\
2MJ114405.4+295223 & 13952 &2779 & 11.07 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ114413.9+333052 &  9555 &2700 & 10.12 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ114413.9+575658 &  1300 &2700 &  9.64 &$ -0.9\pm  1.0$  &   &  &  \\
2MJ114416.5+201300 &  6734 &2779 & 10.97 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ114417.2+201323 &  6410 &2779 & 11.08 &$  1.5\pm  0.9$  &   &  &Y \\
2MJ114418.9+195040 &  6399 &2779 & 11.07 &$ -0.4\pm  1.5$  &BX &  &  \\
2MJ114420.4+195850 &  6469 &3300 & 11.16 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ114425.7+332118 &  9299 &2700 & 10.99 &$  3.5\pm  0.9$  &B &  &  \\
2MJ114427.1+324036 &  9337 &2767 & 11.06 &$ -2.7\pm  1.3$  &X &  &  \\
2MJ114428.3+163329 &  3350 &2700 &  9.57 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ114429.1+553907 &  9739 &2700 & 11.14 &$  5.1\pm  0.1$  &   &  &  \\
2MJ114439.1+675720 &  2717 &2754 & 10.52 &$  0.6\pm  0.6$  &   &  &  \\
2MJ114441.6+355805 & 11196 &2700 & 11.17 &$  4.4\pm  1.0$  &   &  &  \\
2MJ114447.0+200730 &  6571 &0661 & 10.62 &$  4.1\pm  1.0$  &BX &  &  \\
2MJ114449.1+194742 &  6354 &2700 & 10.50 &$  2.0\pm  1.0$  &   &  &  \\
2MJ114450.1+193158 &  6256 &2408 & 10.90 &$ -2.0\pm  0.1$  &   &  &  \\
2MJ114452.2+192715 &  5468 &0661 & 11.15 &$  3.0\pm  1.7$  &   &Y &Y \\
2MJ114503.8+193713 &  6478 &2324 & 11.16 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ114503.8+195824 &  5085 &0661 & 10.11 &$  3.0\pm  0.1$  &BX &  &  \\
2MJ114504.9+193622 &  6462 &2760 &  9.68 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ114505.8+202616 &  6878 &2760 & 10.82 &$  0.1\pm  1.5$  &   &  &  \\
2MJ114514.8+195044 &  7646 &3300 & 11.15 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ114517.5+264602 &  9045 &2212 & 10.87 &$  3.5\pm  0.9$  &X &  &  \\
2MJ114523.8+201931 &  7243 &3300 & 10.62 &$  0.1\pm  0.1$  &   &  &  \\
2MJ114527.6+204826 &  6935 &2731 & 10.84 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ114529.6+192401 &  7488 &2779 & 10.05 &$  2.0\pm  1.0$  &BX &  &  \\
2MJ114529.9+192641 &  6386 &2779 & 10.84 &$ -2.0\pm  0.1$  &   &  &  \\
2MJ114533.0+585840 &  2349 &2700 & 10.24 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ114537.1+643041 & 18998 &2779 & 10.95 &$ -2.7\pm  1.3$  &   &  &  \\
2MJ114546.1+194626 &  5405 &2779 &  9.88 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ114549.0+134600 &  3210 &2700 &  8.55 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ114549.4+194603 &  7088 &2712 & 10.39 &$  0.1\pm  0.1$  &   &  &  \\
2MJ114555.6+210132 &  6750 &2212 & 11.08 &$  3.5\pm  0.9$  &BX &  &  \\
2MJ114559.8+202620 &  7288 &2212 & 11.09 &$ -0.4\pm  1.5$  &   &Y &Y \\
2MJ114612.1+202330 &  6946 &0661 &  9.58 &$  1.0\pm  1.3$  &   &  &  \\
2MJ114634.4+190636 &  6158 &2731 & 10.86 &$ -2.0\pm  2.2$  &   &  &  \\
2MJ114634.4+330622 &  9375 &2767 & 10.93 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ114635.4+614501 &  3953 &2700 & 11.08 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ114722.8+601801 &  3574 &2700 & 10.73 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ114734.3+555801 &  2408 &2212 &  9.33 &$  4.4\pm  1.0$  &X &  &  \\
2MJ114803.3+200022 &  7280 &3300 & 11.00 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ114803.3+302134 &  6287 &0668 &  9.85 &$  3.0\pm  1.5$  &   &  &  \\
2MJ114804.5+372637 & 12570 &2700 & 10.88 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ114849.9+601143 &  3449 &1818 & 11.22 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ114850.3+592456 &  3257 &2712 &  8.62 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ114859.4+350057 &  6410 &2212 & 10.31 &$  3.5\pm  0.9$  &   &  &  \\
2MJ114904.2+592558 &  3210 &2712 &  9.86 &$  2.5\pm  1.7$  &BX &  &  \\
2MJ114915.2+560503 &  1176 &2212 &  7.78 &$  1.0\pm  1.3$  &   &  &  \\
2MJ114943.0+602216 &  9740 &2700 & 11.24 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ114959.3+212001 &  7840 &2700 &  9.82 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ115004.4+262844 &  1791 &2212 & 10.07 &$  3.4\pm  0.8$  &BX &  &  \\
2MJ115005.9+245511 &  3622 &2700 & 11.11 &$  3.5\pm  1.7$  &   &  &  \\
2MJ115038.9+552113 &   953 &0614 & 11.19 &$  5.1\pm  0.1$  &   &  &  \\
2MJ115051.2+550837 &  5734 &2457 & 10.61 &$  4.1\pm  1.0$  &   &  &  \\
2MJ115055.1+305103 &  6797 &2779 & 10.87 &$ -4.4\pm  0.6$  &   &  &  \\
2MJ115106.8+550443 &  5837 &2212 &  9.94 &$  1.0\pm  1.3$  &   &Y &  \\
2MJ115128.0+352604 &  3084 &2700 & 10.46 &$  0.1\pm  0.1$  &   &  &  \\
2MJ115131.2+235145 &  7130 &2700 & 11.21 &$  2.5\pm  1.7$  &   &  &  \\
2MJ115134.6+152830 &  6432 &2700 & 10.81 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ115134.8+273822 &  8699 &2736 & 10.81 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ115201.8+164834 &  3738 &2212 & 10.59 &$  4.1\pm  1.0$  &X &  &  \\
2MJ115212.5+165105 &  3702 &0809 & 10.57 &$ -0.4\pm  1.5$  &   &Y &Y \\
2MJ115224.0+322413 &  3103 &2218 & 10.23 &$  1.5\pm  0.9$  &   &  &  \\
2MJ115226.3+695237 &  6717 &2700 & 10.99 &$  3.5\pm  0.9$  &   &  &  \\
2MJ115247.3+291944 &  8639 &2736 & 10.59 &$ -1.3\pm  1.0$  &   &  &  \\
2MJ115256.6+202844 &  6537 &2212 & 10.49 &$  2.0\pm  1.0$  &B &  &  \\
2MJ115305.1+261224 &  3638 &2700 & 10.35 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ115314.3+604034 &  1256 &2700 &  7.80 &$ -1.5\pm  0.6$  &B &  &  \\
2MJ115320.3+204505 &  6196 &2212 & 10.34 &$  3.0\pm  0.1$  &B &  &  \\
2MJ115324.3+230414 &  8017 &2700 & 11.17 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ115341.2+232255 &  6458 &0661 & 10.56 &$  1.0\pm  0.1$  &   &  &  \\
2MJ115341.6+205256 &  6971 &2700 & 10.25 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ115357.5+254106 &  3748 &2700 & 10.99 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ115359.6+203421 &  6848 &2212 & 11.07 &$  2.0\pm  1.0$  &B &  &  \\
2MJ115453.4+281544 &  8570 &2736 & 10.56 &$  0.6\pm  0.6$  &   &  &  \\
2MJ115457.6+691948 &  6720 & 002 & 10.99 &$  2.0\pm  1.0$  &B &Y &  \\
2MJ115502.3+271751 &  6597 &2736 & 11.09 &$ -0.9\pm  1.0$  &   &  &  \\
2MJ115528.6+115810 &  6388 &0661 &  9.32 &$  4.6\pm  0.9$  &X &  &  \\
2MJ115536.4+295945 &  6795 &2700 & 10.16 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ115538.3+430245 &  7108 &2700 & 10.65 &$ -0.4\pm  1.5$  &   &  &  \\
2MJ115615.0+170143 &  6800 &2212 & 11.21 &$  2.5\pm  1.7$  &   &  &  \\
2MJ115623.6+235204 &  4229 &2700 & 10.28 &$  0.1\pm  0.1$  &   &  &  \\
2MJ115643.6+320119 &  3263 &2212 &  9.36 &$ -2.0\pm  0.1$  &   &  &  \\
2MJ115654.2+320932 &  3123 &2700 & 10.74 &$ -2.0\pm  0.1$  &B &  &  \\
2MJ115708.4+302332 &  3369 &2700 & 10.69 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ115720.8+251143 &  4498 &2212 &  9.40 &$  3.0\pm  0.1$  &   &  &  \\
2MJ115724.2+275238 &  6562 &1604 & 10.55 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ115736.8+321639 &  3148 &2779 &  9.76 &$ -0.4\pm  1.5$  &   &  &  \\
2MJ115737.8+251426 &  4828 &0645 & 11.05 &$  4.1\pm  1.0$  &   &  &  \\
2MJ115744.0+321738 &  3254 &2212 & 10.90 &$  6.7\pm  2.0$  &   &Y &Y \\
2MJ115746.0+141750 &  6989 &2700 & 10.46 &$  2.4\pm  1.9$  &   &  &  \\
2MJ115751.3+275207 &  3354 &2779 & 11.21 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ115759.0+230729 &  6729 &2712 & 10.27 &$  3.0\pm  0.1$  &B &  &  \\
2MJ115759.3+231207 &  6572 &2712 & 10.18 &$  0.3\pm  0.5$  &   &  &  \\
2MJ115805.1+275243 &  3376 &2212 & 11.01 &$  3.0\pm  0.1$  &   &Y &Y \\
2MJ115810.1+250720 &  4463 &2212 & 10.19 &$  0.6\pm  0.6$  &   &  &  \\
2MJ115816.9+281132 &  3680 &2700 &  8.94 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ115820.7+282135 &  8477 &4011 & 11.23 &$  2.0\pm  1.0$  &   &  &  \\
2MJ115831.2+435648 &   838 &2212 &  8.41 &$  3.0\pm  0.1$  &   &  &  \\
2MJ115833.9+424402 &   784 &2212 & 10.07 &$  5.1\pm  0.1$  &X &  &  \\
2MJ115835.8+161038 &  3763 &0651 &  9.62 &$  1.0\pm  1.3$  &   &Y &  \\
2MJ115837.3+471537 &   906 &2212 & 10.00 &$  5.1\pm  0.1$  &B &  &  \\
2MJ115840.5+251905 &  4480 &2212 & 10.69 &$  3.5\pm  1.7$  &   &  &  \\
2MJ115842.6+250212 &  4341 &2700 & 10.10 &$ -4.0\pm  1.0$  &   &  &Y \\
2MJ115843.2+250238 &  4347 &2212 & 10.96 &$  2.5\pm  0.9$  &   &Y &Y \\
2MJ115845.6+272709 &  3453 &2212 & 10.73 &$  4.6\pm  0.9$  &BX &  &  \\
2MJ115847.1+154259 &  5191 &2700 & 11.25 &$  2.5\pm  1.7$  &   &Y &  \\
2MJ115852.2+424320 &   701 &2218 &  8.15 &$  3.0\pm  1.5$  &   &  &  \\
2MJ115852.5+423413 &  9340 &2700 & 10.75 &$  2.5\pm  0.9$  &   &  &  \\
2MJ115855.4+282356 &  8451 &2736 & 11.15 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ115856.5+302443 &   757 &2212 & 10.65 &$  5.9\pm  1.6$  &B &  &  \\
2MJ115901.0+251322 &  4390 &2700 & 10.70 &$ -3.5\pm  1.5$  &X &  &  \\
2MJ115902.3+214829 &  6494 &2700 & 10.80 &$ -0.6\pm  1.9$  &   &  &  \\
2MJ115915.1+343441 &  6583 &2700 & 11.00 &$  1.0\pm  0.1$  &   &  &  \\
2MJ115925.1+505742 &   944 &2608 &  7.77 &$ -1.5\pm  0.9$  &   &  &  \\
2MJ115929.6+252807 & 13571 &2700 & 11.24 &$ -1.7\pm  2.1$  &   &  &  \\
2MJ115936.2+211451 &  7466 &2700 & 10.74 &$ -0.9\pm  1.0$  &   &  &  \\
2MJ120032.8+200426 &  1268 &0611 & 10.56 &$  7.3\pm  2.0$  &   &  &  \\
2MJ120123.6+132403 &   932 &2212 & 10.56 &$  2.0\pm  1.0$  &B &  &  \\
2MJ120126.9+615343 &  1445 &2700 &  7.62 &$ -2.0\pm  0.1$  &   &  &  \\
2MJ120205.4+174923 &  6909 &2700 & 10.94 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ120212.1+620814 &  1234 &2212 &  8.46 &$  4.1\pm  1.0$  &   &  &  \\
2MJ120222.4+295142 &  3149 &2212 & 10.49 &$  3.0\pm  0.1$  &   &  &  \\
2MJ120223.9+145037 &  7495 &4701 & 10.20 &$  3.0\pm  0.1$  &   &  &  \\
2MJ120225.2+122015 & 12158 &2700 & 11.05 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ120236.5+410316 &  6131 &0000 & 10.99 &$  4.6\pm  0.9$  &   &  &  \\
2MJ120237.0+642235 &  1514 &2212 & 11.21 &$ -2.7\pm  1.3$  &   &  &  \\
2MJ120327.3+162908 &  4063 &0620 & 10.97 &$  2.5\pm  1.7$  &   &  &  \\
2MJ120401.4+201356 &  7336 &2712 &  9.82 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ120403.7+315344 &   769 &2212 &  8.43 &$  5.1\pm  0.1$  &   &  &  \\
2MJ120406.1+201406 &  6374 &2712 &  9.78 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ120409.4+202052 &  7386 &2700 &  9.93 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ120411.1+182636 &   940 &0668 &  8.82 &$  1.0\pm  0.1$  &B &  &  \\
2MJ120411.3+202435 &  7222 &2700 &  9.85 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ120412.5+434053 &  7188 &2700 & 11.24 &$ -4.0\pm  1.5$  &   &  &  \\
2MJ120416.8+240848 & 15073 &3578 & 11.15 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ120429.6+201859 &  6793 &2700 & 10.63 &$  0.6\pm  0.6$  &   &Y &  \\
2MJ120432.5+201218 &  6214 &2212 & 10.43 &$  0.6\pm  0.6$  &   &  &  \\
2MJ120433.6+642615 &  1444 &2218 & 10.10 &$  2.0\pm  1.0$  &   &  &  \\
2MJ120443.3+311038 &  7494 &2212 & 10.31 &$  1.0\pm  0.1$  &B &  &  \\
2MJ120451.1+630753 & 12124 &2779 & 11.20 &$  0.1\pm  0.1$  &   &  &  \\
2MJ120451.8+265932 &   594 &2218 & 11.08 &$  6.1\pm  1.8$  &   &  &  \\
2MJ120514.7+381408 &  7061 &2700 & 10.96 &$  3.0\pm  0.1$  &   &  &  \\
2MJ120515.1+211253 &  6675 &1503 & 10.45 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ120515.5+431008 & 15968 &2700 & 10.27 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ120523.1+175309 &  4375 &2212 & 11.05 &$  4.1\pm  1.0$  &B &  &  \\
2MJ120523.3+175512 &  4268 &2212 & 10.73 &$  2.5\pm  1.7$  &   &  &  \\
2MJ120527.9+201831 &  7281 &2700 & 10.79 &$  4.1\pm  1.0$  &   &  &  \\
2MJ120529.3+201448 &  7149 &2700 & 10.72 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ120534.9+250549 &  7064 &2212 & 10.76 &$  3.0\pm  0.1$  &   &  &  \\
2MJ120537.4+203320 &  7295 &2700 & 10.51 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ120538.1+330552 &  7188 &2700 & 10.23 &$  0.4\pm  0.5$  &   &  &  \\
2MJ120540.1+203321 &  7662 &2700 & 10.63 &$  3.0\pm  1.7$  &   &  &Y \\
2MJ120550.1+202837 &  6719 &2212 & 10.64 &$  3.5\pm  0.9$  &   &  &  \\
2MJ120551.4+203119 &  7207 &2700 & 11.10 &$ -4.4\pm  0.6$  &   &Y &  \\
2MJ120554.2+203421 &  7183 &2700 & 10.30 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ120600.9+472839 &   566 &2212 &  8.49 &$  5.1\pm  0.1$  &X &  &  \\
2MJ120602.4+365149 &  6291 &2700 & 10.40 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ120603.5+203629 &  7296 &2212 & 10.01 &$  2.5\pm  1.7$  &   &Y &Y \\
2MJ120605.8+281417 &  8277 &4011 & 10.99 &$  2.5\pm  0.9$  &   &  &  \\
2MJ120607.7+400903 & 11196 &2700 & 10.86 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ120610.5+253325 &  8123 &1301 & 10.52 &$ -0.6\pm  1.9$  &   &Y &Y \\
2MJ120630.8+280815 &  9025 &1108 & 11.24 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ120633.2+391415 & 10982 &2700 & 10.66 &$  2.0\pm  1.0$  &   &Y &  \\
2MJ120638.3+281028 &  8220 &2700 &  9.35 &$ -2.1\pm  1.4$  &   &  &  \\
2MJ120644.4+174255 &  4316 &0668 & 10.83 &$  5.1\pm  0.1$  &   &  &  \\
2MJ120645.1+670946 &  2570 &2218 &  9.94 &$  5.1\pm  0.1$  &   &  &  \\
2MJ120651.0+425944 &  7029 &2700 & 11.21 &$  3.0\pm  1.8$  &   &  &  \\
2MJ120703.0+430356 &   807 &2212 &  7.64 &$ -0.9\pm  0.9$  &   &  &  \\
2MJ120709.5+165944 &  6693 &2779 & 10.77 &$  3.5\pm  0.9$  &B &  &  \\
2MJ120716.7+320432 &  8853 &2736 & 11.12 &$ -1.7\pm  2.1$  &   &  &  \\
2MJ120718.6+363925 &  6214 &2700 & 11.15 &$  2.0\pm  1.0$  &B &  &  \\
2MJ120720.5+171541 &  6725 &2700 & 10.78 &$  3.5\pm  0.9$  &   &  &  \\
2MJ120732.6+324847 &  7823 &2700 & 10.93 &$  1.5\pm  1.5$  &B &  &  \\
2MJ120746.0+430734 &   958 &2707 & 10.18 &$ -2.7\pm  1.3$  &   &  &  \\
2MJ120747.6+672301 &  2196 &0300 & 10.83 &$ -2.0\pm  2.0$  &   &  &  \\
2MJ120756.6+650650 &  2197 &2712 & 10.70 &$ -4.4\pm  1.2$  &   &  &  \\
2MJ120805.0+253524 &  6564 &2779 & 10.90 &$ -3.2\pm  1.1$  &   &  &  \\
2MJ120805.5+251413 &  6767 &2700 & 10.25 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ120811.9+254525 &  7194 &0645 & 11.24 &$  1.5\pm  0.9$  &   &Y &Y \\
2MJ120813.1+245633 &  6848 &2700 & 10.81 &$  1.5\pm  0.9$  &   &  &  \\
2MJ120815.3+254841 &  6700 &2779 & 11.06 &$  1.0\pm  0.1$  &X &  &  \\
2MJ120833.2+684604 &  2315 &2700 &  9.04 &$ -0.9\pm  1.0$  &   &  &  \\
2MJ120836.9+384954 &  6330 &2700 & 10.87 &$  2.7\pm  1.8$  &B &Y &  \\
2MJ120837.4+160833 &  6745 &2700 & 10.62 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ120846.2+245647 &  6425 &2700 & 10.97 &$ -1.7\pm  2.1$  &   &  &  \\
2MJ120847.2+291817 &  3836 &2212 & 10.27 &$  0.1\pm  0.1$  &   &  &  \\
2MJ120849.9+421455 & 11215 &2700 & 11.00 &$ -2.7\pm  1.3$  &   &  &  \\
2MJ120855.0+414427 &   926 &2700 & 10.78 &$  1.5\pm  0.9$  &   &  &  \\
2MJ120855.3+251130 &  6886 &1108 & 10.88 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ120901.4+291500 &  3866 &2220 & 10.91 &$  1.7\pm  1.0$  &B &Y &Y \\
2MJ120908.8+440011 & 11365 &2700 & 11.13 &$  4.6\pm  0.9$  &X &  &  \\
2MJ120909.7+313410 &  6779 &2779 & 10.20 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ120909.9+291036 &  3825 &2212 & 10.35 &$  4.1\pm  1.0$  &   &  &  \\
2MJ120914.1+470330 &  7169 &0300 & 11.14 &$ -0.9\pm  1.0$  &X &Y &  \\
2MJ120915.3+413639 &  6893 &2700 & 10.93 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ120917.6+295539 &   608 &2212 &  9.82 &$  5.1\pm  0.1$  &BX &  &  \\
2MJ120917.9+245803 &  6755 &1108 & 10.93 &$ -1.1\pm  1.7$  &   &  &  \\
2MJ120929.7+434106 &   923 &2212 &  8.23 &$ -0.8\pm  1.6$  &   &  &  \\
2MJ120932.9+170051 &  6685 &2212 & 10.77 &$  2.0\pm  1.0$  &   &  &  \\
2MJ120936.1+423202 &   966 &2700 &  7.87 &$ -3.5\pm  1.5$  &X &  &  \\
2MJ120946.8+362746 &  7016 &2700 & 11.17 &$  0.1\pm  0.1$  &B &  &  \\
2MJ120948.7+471005 &  9723 &2700 & 11.21 &$  2.5\pm  0.9$  &   &  &  \\
2MJ120958.4+462726 &   267 &2212 & 10.04 &$  5.4\pm  1.8$  &X &  &  \\
2MJ121001.5+395300 &  1016 &2212 &  8.98 &$  5.1\pm  0.1$  &X &  &  \\
2MJ121002.3+384423 &  6319 &2700 & 10.76 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ121007.9+355239 &  4695 & 0   & 10.24 &$ -0.9\pm  1.0$  &   &  &  \\
2MJ121014.6+235316 &  6590 &0638 & 11.16 &$  2.0\pm  1.0$  &   &  &  \\
2MJ121014.6+251831 &  6019 &2700 & 10.29 &$ -2.0\pm  0.1$  &   &  &  \\
2MJ121018.2+262551 &  6520 &2212 & 10.18 &$  2.5\pm  0.9$  &BX &  &  \\
2MJ121032.5+392420 &   999 &0912 &  7.44 &$  1.2\pm  1.7$  &X &Y &  \\
2MJ121033.5+302405 &   226 &2700 &  8.79 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ121037.5+160158 &  2164 &2212 &  9.69 &$  5.1\pm  0.1$  &X &  &  \\
2MJ121044.2+382009 &  6918 &2700 & 11.01 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ121049.5+392821 &  6750 &2212 & 10.18 &$  3.0\pm  0.1$  &B &  &  \\
2MJ121051.5+363727 &  6862 &2700 & 10.70 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ121053.5+665526 &  6788 &2700 & 10.98 &$  4.1\pm  1.0$  &   &  &  \\
2MJ121058.2+635451 &  2670 &2700 &  9.82 &$  4.1\pm  1.0$  &   &  &  \\
2MJ121102.6+120614 &  1894 &2700 & 11.24 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ121120.9+355044 &  6819 &2700 & 10.44 &$  1.0\pm  0.1$  &B &  &  \\
2MJ121133.4+574415 &  4827 &2220 & 10.30 &$  4.1\pm  1.0$  &   &  &  \\
2MJ121156.8+273837 &  4073 &2779 & 11.17 &$ -0.9\pm  1.0$  &   &  &  \\
2MJ121159.3+152404 &  7104 &2212 & 10.40 &$  4.6\pm  0.9$  &   &  &  \\
2MJ121209.5+174526 &  6954 &2700 &  9.88 &$ -0.4\pm  0.9$  &   &  &  \\
2MJ121211.8+131447 &  1862 &2212 & 11.15 &$  2.5\pm  1.7$  &X &  &  \\
2MJ121214.9+561039 &  9274 &2700 &  9.98 &$  2.0\pm  1.0$  &   &  &Y \\
2MJ121216.8+131219 &  2307 &2700 &  8.56 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ121218.8+291046 &  3811 &2212 &  9.16 &$ -2.0\pm  0.1$  &   &  &  \\
2MJ121226.9+290857 &  3936 &0809 & 10.69 &$  0.7\pm  1.2$  &   &  &  \\
2MJ121231.0+291006 &  3936 &2212 &  9.67 &$  3.5\pm  0.9$  &   &  &  \\
2MJ121231.2+151612 &  7038 &2212 & 11.01 &$  1.0\pm  1.3$  &   &  &  \\
2MJ121232.3+120725 &  2219 &2212 & 10.76 &$  4.6\pm  0.9$  &B &  &  \\
2MJ121249.6+654853 & 13749 &2700 & 10.77 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ121249.9+464622 &  7298 &2700 & 10.63 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ121309.0+161749 &  7599 &2700 & 11.19 &$  1.5\pm  0.9$  &   &  &  \\
2MJ121316.8+434153 &   931 &2212 & 10.94 &$  4.7\pm  0.8$  &   &  &  \\
2MJ121322.0+283039 &  3904 &0620 &  9.76 &$  3.5\pm  0.9$  &   &  &  \\
2MJ121336.7+462938 &  7573 &2700 & 11.18 &$  1.5\pm  0.9$  &   &  &  \\
2MJ121347.2+132529 &  2113 &2212 &  9.13 &$  5.1\pm  0.1$  &X &  &  \\
2MJ121348.2+145402 &  -116 &2700 &  7.51 &$  3.5\pm  1.4$  &BX &  &  \\
2MJ121353.5+131022 &  2480 &0620 &  9.49 &$  5.1\pm  0.1$  &X &  &  \\
2MJ121404.9+240402 &  6725 &2764 & 11.03 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ121406.5+144333 &  7881 &2212 & 10.81 &$  1.5\pm  0.9$  &   &  &  \\
2MJ121409.8+543139 &  2506 &2212 &  9.69 &$  2.3\pm  1.0$  &   &Y &Y \\
2MJ121413.9+322515 &  6353 &2700 & 11.16 &$ -2.7\pm  1.3$  &   &  &  \\
2MJ121416.0+343711 &  9630 &2700 & 11.12 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ121422.0+560041 &  9419 &2700 & 10.30 &$  1.5\pm  0.9$  &B &  &  \\
2MJ121423.0+322452 &  6640 &2700 & 10.56 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ121444.0+121050 &  2376 &2700 & 10.53 &$ -2.7\pm  1.3$  &   &  &  \\
2MJ121455.5+634657 &  1417 &2218 & 10.51 &$  3.5\pm  1.7$  &   &  &  \\
2MJ121504.4+140144 &  2317 &2212 & 11.15 &$  3.5\pm  1.7$  &B &  &  \\
2MJ121505.0+331149 &  1086 &2212 &  7.47 &$ -3.6\pm  1.0$  &X &  &  \\
2MJ121510.9+343642 &  9535 &2700 & 10.77 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ121512.5+142558 &  1072 &2700 & 11.24 &$ -2.7\pm  1.3$  &   &  &  \\
2MJ121515.9+235728 &  6690 &2764 & 11.09 &$ -0.8\pm  1.7$  &   &Y &  \\
2MJ121516.3+655908 &  2732 &2218 &  9.86 &$  4.1\pm  1.0$  &B &  &  \\
2MJ121516.8+130126 &   701 &2212 & 10.04 &$  4.6\pm  0.9$  &   &  &  \\
2MJ121534.4+214957 &  6746 &2212 & 10.76 &$  1.5\pm  0.9$  &   &  &  \\
2MJ121535.8+281038 &  6576 & 0   & 10.65 &$  0.6\pm  0.6$  &   &Y &Y \\
2MJ121537.5+235855 &  6704 &2700 &  9.87 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ121538.8+361940 &   293 &0912 &  8.43 &$  9.1\pm  0.1$  &   &  &  \\
2MJ121539.3+135405 &    84 &2700 &  8.34 &$  5.1\pm  0.1$  &   &  &  \\
2MJ121550.8+470535 &  1025 &2212 &  8.35 &$  1.5\pm  1.5$  &   &  &  \\
2MJ121555.1+233544 &  6452 &2764 & 11.09 &$  1.0\pm  0.1$  &   &  &  \\
2MJ121559.2+272632 &  7650 &2212 & 11.19 &$  1.5\pm  0.9$  &   &  &  \\
2MJ121611.7+475300 &   954 &0614 &  8.33 &$  1.3\pm  1.8$  &   &  &  \\
2MJ121622.6+131826 &   226 &2212 & 10.58 &$  5.1\pm  0.1$  &   &  &  \\
2MJ121626.3+470131 &  7238 &2700 & 10.16 &$  2.0\pm  1.0$  &B &Y &  \\
2MJ121629.1+140047 &  7693 &2700 & 10.83 &$ -0.9\pm  1.0$  &   &  &Y \\
2MJ121629.4+142951 &  7857 &2700 & 10.98 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ121633.6+333119 &  6450 &2712 &  9.62 &$ -2.7\pm  1.3$  &X &  &  \\
2MJ121638.8+333339 &  6704 &2218 & 10.38 &$ -2.0\pm  0.1$  &   &  &  \\
2MJ121648.8+472726 &  7418 &2712 & 11.24 &$  0.1\pm  1.0$  &   &Y &  \\
2MJ121648.9+472619 &  7222 &2712 & 11.01 &$  3.5\pm  0.9$  &B &Y &  \\
2MJ121705.1+425652 &  7000 &2700 & 11.20 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ121711.1+411918 & 13997 &--160& 11.06 &$ -2.0\pm  0.1$  & & & \\
2MJ121711.3+151926 &   863 &0668 &  8.68 &$  4.6\pm  0.9$  &X &  &  \\
2MJ121714.7+163152 &   946 &2700 & 10.41 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ121726.2+704809 &  2019 &2609 &  9.28 &$  0.1\pm  0.9$  &BX &  &  \\
2MJ121727.2+173902 &   865 &2700 & 11.15 &$ -2.3\pm  2.2$  &   &  &  \\
2MJ121729.9+374828 &   243 &2212 &  8.40 &$  4.6\pm  0.9$  &   &  &  \\
2MJ121736.7+293628 &   815 &2700 &  8.40 &$  0.1\pm  0.1$  &B &  &  \\
2MJ121748.4+260150 &  7678 &2700 & 10.96 &$  3.0\pm  0.1$  &B &Y &  \\
2MJ121753.4+172632 &  9041 &2700 & 10.91 &$  3.0\pm  1.5$  &B &  &  \\
2MJ121808.0+281031 &  1067 &2700 &  7.81 &$ -0.9\pm  1.0$  &   &  &  \\
2MJ121821.4+251259 &  6948 &0661 & 11.23 &$  3.0\pm  0.1$  &   &  &  \\
2MJ121826.5+294846 &  3876 &2724 &  9.84 &$  1.0\pm  0.1$  &B &  &  \\
2MJ121843.7+655355 &  2528 &2218 &  8.67 &$  3.0\pm  0.1$  &   &  &  \\
2MJ121849.5+142459 &  2406 &2212 &  7.29 &$  5.1\pm  0.1$  &   &  &  \\
2MJ121853.6+125445 &  7825 & 0 1 & 10.40 &$ -4.0\pm  1.0$  &B &Y &  \\
2MJ121858.3+241110 &  7355 &0645 & 11.06 &$ -2.0\pm  0.1$  &   &  &  \\
2MJ121912.2+492116 &  3658 &0668 & 11.16 &$  4.1\pm  1.0$  &   &  &  \\
2MJ121923.8+281835 &  2518 &2700 & 11.09 &$  1.0\pm  0.1$  &   &  &  \\
2MJ121930.6+145242 &  1359 &2212 &  8.42 &$ -2.5\pm  0.6$  &B &  &  \\
2MJ121932.0+494856 &  4108 &2700 &  9.63 &$  0.1\pm  0.1$  &   &  &  \\
2MJ121933.1+564412 &  4753 &2700 &  9.64 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ121945.4+124754 &  1001 &2700 &  7.93 &$ -4.0\pm  1.0$  &B &  &  \\
2MJ121947.6+302021 &  8448 &2779 & 10.13 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ121947.9+122519 & 17770 &2700 & 11.24 &$ -0.6\pm  1.9$  &   &  &  \\
2MJ121950.6+293653 &   929 &2212 &  7.28 &$  1.5\pm  0.9$  &B &  &  \\
2MJ121952.5+273715 &  2318 &2212 & 10.20 &$  4.1\pm  1.0$  &   &  &  \\
2MJ121958.3+254618 &  6670 &2700 & 10.19 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ122006.8+291650 &   648 &2212 &  7.23 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ122012.6+580534 &  4204 &2218 & 10.77 &$  4.6\pm  0.9$  &   &  &  \\
2MJ122014.2+172047 &  9094 &2700 & 11.10 &$  4.4\pm  2.3$  &   &Y &  \\
2MJ122017.6+752219 &  1715 &2700 &  8.50 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ122020.7+291839 &  1076 &2700 &  9.16 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ122024.0+253338 &  6961 &1503 & 10.64 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ122037.0+342631 &  9745 &--160& 11.18 &$ -0.4\pm  1.5$  & & & \\
2MJ122047.1+170057 &  7734 &2754 & 11.19 &$  2.0\pm  1.0$  &B &  &  \\
2MJ122048.0+580533 &  3032 &2218 &  9.34 &$  2.0\pm  1.0$  &B &  &  \\
2MJ122102.0+395359 &  6986 &2700 & 11.23 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ122112.8+182257 &   893 &3528 &  7.73 &$  3.5\pm  2.0$  &BX &  &  \\
2MJ122125.5+824029 &  8949 &--160& 10.56 &$  2.0\pm  1.0$  & & & \\
2MJ122138.7+154441 &  1312 &2700 & 11.20 &$ -1.6\pm  1.3$  &X &  &  \\
2MJ122139.1+405055 &  6901 &2212 & 10.67 &$  3.0\pm  0.1$  &B &  &  \\
2MJ122142.4+143552 &  1108 &2212 &  8.67 &$  3.7\pm  1.0$  &   &  &  \\
2MJ122143.8+751921 &  1357 &2779 &  8.93 &$  3.5\pm  1.7$  &BX &Y &  \\
2MJ122156.8+300427 &   624 &2779 & 10.71 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ122203.6+124427 &  1934 &2712 & 10.07 &$  1.5\pm  0.9$  &   &  &  \\
2MJ122204.1+124714 &  1517 &2712 & 10.78 &$ -3.5\pm  1.5$  &B &  &  \\
2MJ122207.6+235210 & 10337 &2700 & 11.08 &$ -2.7\pm  1.3$  &   &  &  \\
2MJ122217.5+745018 &  1833 &2700 & 11.23 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ122231.3+153216 &   153 &2212 &  9.06 &$  1.5\pm  0.9$  &   &  &  \\
2MJ122231.9+295343 &  1004 &2724 &  7.58 &$  1.0\pm  0.1$  &B &  &  \\
2MJ122246.8+655037 &  2743 &1109 &  9.31 &$  1.0\pm  0.1$  &B &  &  \\
2MJ122254.8+154920 &  1586 &2212 &  7.26 &$  4.1\pm  1.0$  &X &  &  \\
2MJ122301.7+582640 &  4615 &2700 &  9.14 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ122306.3+142729 & 12744 &2700 & 11.20 &$ -2.7\pm  1.3$  &   &  &  \\
2MJ122329.8+192536 &  1134 &0300 & 10.11 &$  0.1\pm  0.1$  &B &  &  \\
2MJ122335.2+164323 &   932 &2712 &  8.37 &$  0.1\pm  1.0$  &B &  &  \\
2MJ122337.4+173227 &  1142 &2212 & 10.24 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ122357.5+164135 &  1247 &2712 &  7.82 &$ -0.6\pm  1.0$  &   &  &  \\
2MJ122358.8+484645 &  4121 &2212 &  9.81 &$  4.1\pm  1.0$  &   &  &  \\
2MJ122401.5+121218 &  2310 &2212 & 10.57 &$  3.5\pm  1.7$  &B &Y &  \\
2MJ122402.1+582306 &  4496 &2700 & 10.62 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ122411.3+313117 &  1253 &2212 & 10.80 &$  4.7\pm  0.8$  &B &  &  \\
2MJ122411.3+582138 &  4529 &2700 & 10.98 &$  0.1\pm  1.0$  &X &  &  \\
2MJ122421.2+600640 & 12913 &1819 & 11.07 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ122428.6+753142 &  1649 &2700 &  8.58 &$ -1.5\pm  0.6$  &X &  &  \\
2MJ122436.2+392258 &  1044 &2212 &  9.06 &$ -0.3\pm  1.8$  &   &  &  \\
2MJ122500.4+283330 &  9059 &2212 & 10.16 &$  3.0\pm  1.5$  &B &Y &  \\
2MJ122512.0+543022 &  2512 &2212 & 10.74 &$  2.0\pm  1.0$  &   &Y &  \\
2MJ122518.8+645600 &  1348 &2700 & 10.10 &$ -4.0\pm  1.0$  &   &  &  \\
2MJ122545.4+514006 &  9107 &2779 & 10.61 &$ -0.9\pm  1.0$  &   &Y &  \\
2MJ122555.6+181250 &   921 &2212 &  8.17 &$  2.7\pm  0.8$  &B &  &  \\
2MJ122627.0+311324 &   720 &2212 &  7.01 &$  4.7\pm  0.8$  &   &  &  \\
2MJ122655.2+520432 &  9012 &2779 & 10.97 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ122655.4+375431 &  6777 &2700 & 10.64 &$  3.5\pm  0.9$  &B &  &  \\
2MJ122656.4+150249 &  -175 &2700 &  7.78 &$ -0.4\pm  1.5$  &B &  &  \\
2MJ122656.7+481637 &  7904 &2700 & 11.23 &$  1.5\pm  0.9$  &B &  &  \\
2MJ122659.4+223822 &  6839 &2212 & 10.58 &$  1.5\pm  0.9$  &B &  &  \\
2MJ122702.5+152740 &  1517 &3528 &  8.89 &$ -0.9\pm  1.0$  &B &  &  \\
2MJ122713.3+124405 &  1866 &3528 &  9.13 &$  0.1\pm  1.0$  &B &  &  \\
2MJ122724.6+565504 &  6000 &0501 & 11.15 &$  0.6\pm  0.6$  &   &  &  \\
2MJ122726.8+121725 &   913 &2700 & 10.66 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ122740.5+130444 &   773 &2700 &  7.77 &$ -2.0\pm  0.1$  &B &  &  \\
2MJ122745.6+130031 &    69 &2212 &  7.43 &$  1.3\pm  1.8$  &   &Y &  \\
2MJ122748.1+502316 & 12000 &--160& 11.24 &$  3.3\pm  1.6$  & & & \\
2MJ122750.3+265936 &  7165 &2212 & 10.37 &$  2.5\pm  1.7$  &BX &  &  \\
2MJ122753.5+121735 &   739 &2700 &  8.94 &$  1.0\pm  0.1$  &B &  &  \\
2MJ122803.6+541145 & 12662 &2700 & 10.85 &$ -0.7\pm  0.9$  &   &  &  \\
2MJ122815.4+283712 &   661 &2218 &  8.00 &$  2.0\pm  1.0$  &B &  &  \\
2MJ122829.4+170505 &  1955 &2212 &  7.33 &$  1.4\pm  0.8$  &   &  &  \\
2MJ122831.4+533545 & 10896 &2779 & 10.77 &$  0.1\pm  1.0$  &   &Y &Y \\
2MJ122843.2+145958 &  1680 &0668 &  9.40 &$  2.3\pm  1.0$  &   &  &  \\
2MJ122857.6+131431 &   684 &2700 &  9.42 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ122900.0+135843 &  1215 &2700 &  7.23 &$ -4.1\pm  1.6$  &   &  &  \\
2MJ122903.0+131102 &  1925 &2712 &  8.10 &$ -1.5\pm  0.6$  &B &  &  \\
2MJ122903.8+274643 &  6996 &2212 & 11.13 &$  2.5\pm  0.9$  &B &  &  \\
2MJ122926.2+162417 &  1555 &2212 & 10.52 &$ -1.7\pm  2.1$  &   &  &  \\
2MJ122931.1+140257 &   895 &2700 & 10.42 &$ -4.0\pm  1.0$  &   &  &  \\
2MJ122945.3+564935 &  4751 &2700 & 10.31 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ122948.7+640158 &  2372 &2700 & 11.07 &$  2.0\pm  1.0$  &   &  &  \\
2MJ122948.8+132546 &  2236 &2700 &  7.24 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ122953.4+140407 &  1624 &2700 &  8.79 &$ -2.0\pm  0.1$  &   &  &  \\
2MJ122958.7+122053 &  1955 &2700 &  9.66 &$ -4.0\pm  1.0$  &   &  &  \\
2MJ123002.2+133811 &  1355 &2700 &  7.42 &$ -2.0\pm  0.1$  &BX &  &  \\
2MJ123031.1+414200 &   492 &2212 & 10.32 &$  9.1\pm  0.1$  &   &Y &Y \\
2MJ123036.8+413825 &   565 &3700 &  7.80 &$  8.1\pm  1.8$  &B &Y &  \\
2MJ123104.4+285109 & 19672 &-807 & 11.21 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ123122.2+575752 &  3111 &2218 &  9.79 &$  1.0\pm  0.1$  &B &  &  \\
2MJ123122.8+290811 &  4550 &2212 & 10.27 &$  2.5\pm  0.9$  &B &  &  \\
2MJ123124.1+254627 &  1350 &2700 &  7.16 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ123139.5+165109 &  1504 &2212 &  9.95 &$  5.1\pm  0.1$  &X &  &  \\
2MJ123147.7+641400 &  2732 &2700 & 10.36 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ123154.7+150726 &  2100 &0620 & 11.19 &$  5.1\pm  0.1$  &B &  &  \\
2MJ123201.4+661957 &  2270 &2700 & 10.39 &$ -2.0\pm  0.1$  &   &  &  \\
2MJ123208.0+562816 &  4623 &2700 & 11.11 &$  2.0\pm  1.0$  &X &Y &  \\
2MJ123210.4+132510 &   565 &2700 & 10.49 &$  0.3\pm  0.5$  &   &Y &  \\
2MJ123217.4+472012 & 11673 &2779 & 10.75 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ123221.4+563922 &  4698 &2700 & 10.74 &$  0.6\pm  0.6$  &   &  &  \\
2MJ123228.8+393523 &  6210 &--160& 11.04 &$  4.1\pm  1.0$  & & & \\
2MJ123234.7+454603 &  5910 &0300 & 11.24 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ123241.8+140300 &  -169 &0620 & 11.24 &$  9.1\pm  0.1$  &   &  &  \\
2MJ123243.0+294244 &  8089 &2212 & 11.12 &$  3.5\pm  0.9$  &   &  &  \\
2MJ123248.0+635620 &  2538 &2700 &  9.20 &$  1.0\pm  1.3$  &   &  &  \\
2MJ123304.9+161555 &   997 &2700 &  9.98 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ123307.4+143429 &   958 &2700 & 10.14 &$  2.5\pm  0.9$  &B &  &  \\
2MJ123344.9+521517 &  6658 &2700 & 10.31 &$ -0.9\pm  1.0$  &   &  &  \\
2MJ123350.2+774241 &  8404 &2700 & 11.12 &$ -4.9\pm  0.1$  &   &Y &Y \\
2MJ123351.2+301639 &  1172 &2609 & 10.48 &$  6.4\pm  1.9$  &B &  &  \\
2MJ123356.7+152116 &  2335 &2212 & 11.01 &$  4.3\pm  1.0$  &B &Y &  \\
2MJ123405.4+353108 &   801 &2212 & 11.21 &$  6.1\pm  1.8$  &   &  &  \\
2MJ123415.8+130431 &   107 &2700 &  8.93 &$ -1.5\pm  0.6$  &B &  &  \\
2MJ123446.7+474530 &  9305 & 0   & 10.93 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ123448.9+504818 & 11912 &2779 & 10.91 &$ -0.9\pm  1.0$  &   &  &  \\
2MJ123450.8+153305 &  1286 &2212 &  9.41 &$  5.1\pm  0.1$  &X &  &  \\
2MJ123451.8+585500 & 12832 &2779 & 10.98 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ123526.4+142947 &   485 &2212 &  7.51 &$  2.4\pm  1.0$  &B &  &  \\
2MJ123530.6+121315 &   381 &2212 &  8.76 &$ -2.0\pm  0.1$  &B &  &  \\
2MJ123532.4+734029 &  1331 &2700 & 10.28 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ123537.9+121550 &  1197 &2700 &  8.94 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ123542.0+635825 & 10832 &2700 & 10.90 &$  1.0\pm  0.1$  &   &Y &  \\
2MJ123600.5+541314 &  5350 &2212 & 10.27 &$  4.1\pm  1.0$  &X &  &  \\
2MJ123630.4+483009 & 11862 &--160& 11.04 &$ -4.9\pm  0.1$  & & & \\
2MJ123656.3+141302 &   341 &2212 &  8.89 &$  6.1\pm  1.8$  &   &  &  \\
2MJ123713.4+492653 &  8916 &2700 & 10.87 &$  3.0\pm  1.5$  &   &  &  \\
2MJ123715.7+392859 &  6100 &--160& 11.23 &$ -4.9\pm  0.1$  & & & \\
2MJ123725.4+741139 &  1985 &2700 &  8.05 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ123753.1+141652 &  9174 &2700 & 11.12 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ123755.4+340120 &  6744 &2700 & 10.56 &$  3.7\pm  1.5$  &   &Y &  \\
2MJ123804.5+332731 &  6920 &2700 & 10.11 &$ -4.2\pm  1.3$  &   &Y &  \\
2MJ123817.8+130635 &  1782 &2212 & 10.82 &$  1.6\pm  1.0$  &X &Y &  \\
2MJ123848.8+315905 &  6978 &2712 & 10.60 &$  0.6\pm  0.6$  &   &  &  \\
2MJ123918.9+274624 &  6710 &2315 & 10.87 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ123927.6+270608 &  7068 &2315 & 11.19 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ123933.6+473723 &  7302 &2700 & 11.14 &$  4.6\pm  0.9$  &   &  &  \\
2MJ123951.9+151752 &   630 &0611 & 10.22 &$  4.8\pm  1.9$  &X &  &  \\
2MJ124000.3+613629 &   143 &2212 &  8.26 &$  6.1\pm  1.8$  &B &Y &  \\
2MJ124057.5+115443 &  1664 &2212 &  9.45 &$  1.0\pm  0.1$  &B &  &  \\
2MJ124106.2+502331 &  4655 &2212 & 10.02 &$  3.0\pm  0.1$  &   &  &  \\
2MJ124107.8+481938 &  9181 &--160& 10.89 &$  0.1\pm  0.1$  & & & \\
2MJ124112.3+115312 &  2257 &2212 &  9.88 &$  3.5\pm  0.9$  &B &  &  \\
2MJ124117.4+183428 & 21094 &3700 & 11.15 &$ -0.4\pm  1.5$  &   &  &  \\
2MJ124120.1+300718 &  8184 &2736 & 11.19 &$  2.0\pm  1.0$  &B &  &  \\
2MJ124132.7+410903 &   544 &0912 &  8.92 &$  9.1\pm  0.1$  &B &  &  \\
2MJ124144.4+742515 &  1503 &2700 &  8.91 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ124152.5+411626 &   609 &0912 &  9.89 &$  5.3\pm  2.1$  &X &Y &  \\
2MJ124159.3+125634 &  1178 &2700 & 10.31 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ124240.9+141745 &   118 &2212 &  9.39 &$  5.1\pm  0.1$  &B &  &  \\
2MJ124242.6+550844 &  4947 &2779 & 10.84 &$  4.1\pm  1.0$  &   &  &Y \\
2MJ124248.6+263822 &  6689 &2315 & 11.21 &$  0.6\pm  0.6$  &   &  &  \\
2MJ124252.1+545121 &  4624 &2700 &  9.82 &$ -2.5\pm  0.6$  &   &  &  \\
2MJ124252.3+131527 &  1010 &2212 &  8.85 &$  3.5\pm  0.9$  &BX &  &  \\
2MJ124253.9+205923 &  6542 &2212 & 10.67 &$  1.0\pm  0.1$  &B &Y &  \\
2MJ124313.9+310505 &  7040 &2779 & 11.13 &$  4.1\pm  1.0$  &BX &  &  \\
2MJ124336.5+410106 &  7195 &2700 & 10.60 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ124342.6+162336 &   804 &2212 &  8.12 &$  4.6\pm  0.9$  &   &  &  \\
2MJ124356.5+130735 &  1035 &2212 &  8.03 &$  5.1\pm  0.1$  &X &  &  \\
2MJ124358.2+321010 &   646 &0912 & 10.88 &$  7.3\pm  2.0$  &B &Y &  \\
2MJ124403.1+411008 &  7161 &2700 & 11.05 &$ -2.0\pm  0.1$  &   &  &  \\
2MJ124426.2+370716 &  6985 &2212 &  9.85 &$  4.1\pm  1.0$  &B &  &  \\
2MJ124429.3+132955 &   521 &2700 &  9.34 &$  0.6\pm  0.6$  &   &  &  \\
2MJ124432.0+560905 &  4763 &0668 & 11.23 &$  4.1\pm  1.0$  &   &  &  \\
2MJ124442.5+404043 &  5132 &0668 & 10.72 &$  5.1\pm  0.1$  &   &  &  \\
2MJ124446.7+545232 &  4999 & 0   & 10.30 &$  2.5\pm  0.9$  &   &  &  \\
2MJ124511.8+230210 &  6973 &2212 & 10.29 &$ -0.9\pm  1.0$  &   &  &Y \\
2MJ124517.1+270731 &  1069 &2212 & 10.61 &$  0.6\pm  0.6$  &B &Y &  \\
2MJ124531.9+544415 &  4806 & 0   & 10.76 &$  3.0\pm  0.1$  &B &  &  \\
2MJ124534.7+270339 &  6870 &2779 &  9.99 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ124610.0+304355 &  6613 &2212 & 10.54 &$ -0.4\pm  1.5$  &   &Y &Y \\
2MJ124611.2+304321 &  6607 &2212 & 10.68 &$  1.0\pm  1.3$  &B &Y &Y \\
2MJ124620.1+832432 &  6205 &2700 & 10.97 &$  4.6\pm  0.9$  &   &  &  \\
2MJ124622.6+115236 & 13305 &2700 & 10.99 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ124633.0+404952 &  7386 &--160& 11.24 &$  0.1\pm  0.1$  & & & \\
2MJ124633.7+115348 & 14268 &-1   & 11.15 &$ -2.2\pm  1.7$  &   &  &  \\
2MJ124639.7+543209 &  5019 &2700 &  9.40 &$  1.0\pm  0.1$  &   &  &  \\
2MJ124644.5+294406 &  4665 &2779 & 11.24 &$  2.0\pm  1.0$  &   &  &  \\
2MJ124656.8+421559 &  9967 &2754 & 11.01 &$  4.6\pm  0.9$  &   &  &  \\
2MJ124709.3+711035 &  1670 &2218 & 10.93 &$  5.1\pm  0.1$  &   &  &  \\
2MJ124711.4+192751 &  6760 &2700 & 10.04 &$ -2.0\pm  0.1$  &   &Y &  \\
2MJ124723.7+352107 &  4263 &2700 & 10.51 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ124728.3+272727 &  6609 &0661 & 10.81 &$  0.6\pm  0.6$  &   &  &  \\
2MJ124741.9+265853 &  7144 &2779 & 10.46 &$ -0.9\pm  1.0$  &   &  &  \\
2MJ124745.5+134545 &  1616 &0611 &  8.40 &$  4.6\pm  0.9$  &   &  &  \\
2MJ124745.5+300437 & 18174 &2340 & 11.16 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ124755.2+271320 &  7983 &2779 &  9.87 &$ -3.0\pm  1.0$  &   &  &  \\
2MJ124824.0+265128 &  7415 &2779 & 10.84 &$  1.0\pm  0.1$  &   &  &  \\
2MJ124845.8+351957 &  4062 &2212 & 10.53 &$  4.1\pm  1.0$  &   &  &  \\
2MJ124846.4+415516 &  8169 &2212 & 10.89 &$  3.5\pm  0.9$  &B &Y &  \\
2MJ124855.3+145427 &  1435 &2700 & 10.75 &$  0.1\pm  1.0$  &   &  &  \\
2MJ124934.2+252812 &  4381 &0668 & 10.46 &$  4.6\pm  0.9$  &   &  &  \\
2MJ124935.8+414144 &  8256 &2764 & 10.95 &$  0.1\pm  1.0$  &   &  &  \\
2MJ124938.9+150956 &  1129 &0000 &  7.73 &$ -0.3\pm  1.9$  &   &  &  \\
2MJ124942.2+265331 &  6887 &2315 & 10.54 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ125006.9+725230 &  1623 &2218 &  8.18 &$  1.5\pm  0.9$  &   &Y &  \\
2MJ125008.7+330932 &  7091 &2212 & 10.47 &$  2.0\pm  1.0$  &B &  &  \\
2MJ125039.8+475600 &  8812 &2754 & 11.02 &$  2.5\pm  0.9$  &B &  &  \\
2MJ125052.9+340925 &  6787 &2700 & 10.68 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ125059.5+474017 &  8890 &2700 & 10.64 &$  5.1\pm  0.1$  &   &  &  \\
2MJ125119.9+310334 &  6806 &2779 & 11.08 &$  1.0\pm  0.1$  &   &  &  \\
2MJ125123.7+784236 & 13286 &--160& 11.07 &$ -3.5\pm  1.5$  & & & \\
2MJ125155.0+161658 &  6514 &2212 & 10.99 &$  6.1\pm  1.8$  &   &  &  \\
2MJ125155.3+120458 &  1781 &0668 &  9.51 &$  4.1\pm  1.0$  &   &  &  \\
2MJ125244.0+155054 &  1243 &2212 & 10.59 &$  4.3\pm  1.0$  &   &Y &  \\
2MJ125244.0+262813 &  6409 &2779 & 10.92 &$ -2.0\pm  0.1$  &   &  &  \\
2MJ125249.2+474106 &  9621 &--160& 10.94 &$ -0.6\pm  1.9$  & & & \\
2MJ125253.5+282217 &  7061 &0661 & 10.26 &$  2.0\pm  1.0$  &   &  &  \\
2MJ125316.1+270540 &  6159 &2779 & 10.85 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ125352.5+321430 &  7005 &--160& 10.62 &$ -4.2\pm  1.3$  & & & \\
2MJ125401.4+743855 &  9357 &2779 & 11.13 &$ -1.7\pm  2.1$  &   &  &  \\
2MJ125436.1+621344 & 11392 &2700 & 10.84 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ125437.7+463152 &   891 &2212 &  8.32 &$  2.5\pm  0.9$  &   &  &  \\
2MJ125444.1+131416 &  1147 &2700 & 10.65 &$  2.0\pm  1.0$  &   &  &  \\
2MJ125446.3+393416 &  9719 &--160& 11.22 &$  1.0\pm  1.0$  & & & \\
2MJ125506.1+792655 &  7610 &2700 & 11.16 &$  2.0\pm  1.0$  &   &  &  \\
2MJ125506.4+550858 &  9468 &2779 & 11.15 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ125554.2+633642 &  2762 &2754 & 10.32 &$  1.0\pm  0.1$  &   &  &  \\
2MJ125626.1+790211 & 12698 &2779 & 11.08 &$ -3.0\pm  1.0$  &   &  &  \\
2MJ125631.1+383647 & 10326 &--160& 10.98 &$  1.5\pm  0.9$  & & & \\
2MJ125657.8+304257 &  7254 &2779 & 10.72 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ125709.7+621930 & 11113 &--160& 11.25 &$ -4.0\pm  1.3$  & & & \\
2MJ125709.9+783657 & 12141 &4701 & 10.85 &$  2.0\pm  1.0$  &   &Y &  \\
2MJ125747.6+362214 &  4534 &2212 & 10.93 &$  3.0\pm  0.1$  &   &  &  \\
2MJ125818.8+132329 &  2623 &2700 & 10.87 &$ -0.4\pm  0.6$  &   &  &  \\
2MJ125908.9+371837 &  4664 &2212 &  9.57 &$  2.5\pm  0.9$  &   &  &  \\
2MJ125915.7+385258 & 10358 &--160& 11.06 &$  0.1\pm  1.0$  & & & \\
2MJ125939.3+384855 & 10062 &2764 & 11.21 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ125947.3+214847 &  7094 &2754 & 10.80 &$  1.5\pm  0.9$  &   &Y &  \\
2MJ125956.4+471220 &  8702 &2700 & 10.95 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ125959.6+371135 & 10611 &3527 & 11.07 &$ -4.9\pm  0.1$  &   &  &Y \\
2MJ130030.4+481830 &  8692 &--160& 10.52 &$  2.5\pm  0.9$  & & & \\
2MJ130042.6+362043 &  8331 &2700 & 10.85 &$ -2.7\pm  1.3$  &   &  &  \\
2MJ130042.9+371854 &  4663 &2700 &  8.78 &$ -4.4\pm  0.6$  &   &  &  \\
2MJ130055.5+471319 &  7427 &2700 & 11.10 &$  3.0\pm  0.1$  &B &  &  \\
2MJ130106.7+395029 & 10680 &2700 &  9.94 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ130153.7+273727 &  7886 &2779 & 10.06 &$ -4.0\pm  1.0$  &   &  &  \\
2MJ130157.5+280020 &  7735 &1141 & 10.46 &$ -4.3\pm  1.0$  &   &  &  \\
2MJ130204.2+291512 &  7307 &1143 & 10.65 &$ -2.0\pm  0.1$  &   &  &  \\
2MJ130204.9+402430 &  8172 &2764 & 11.20 &$  5.1\pm  0.1$  &   &  &  \\
2MJ130218.2+325325 &  7579 &0661 & 10.54 &$  2.0\pm  1.0$  &   &  &  \\
2MJ130219.6+752414 &  9249 &2700 & 10.15 &$  0.6\pm  0.6$  &   &  &  \\
2MJ130244.4+280243 &  6211 &2315 & 11.16 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ130257.5+511906 &  8281 &1820 & 11.05 &$  2.0\pm  1.0$  &B &Y &  \\
2MJ130300.9+280157 &  5849 & 0   & 10.35 &$ -0.3\pm  1.3$  &   &  &  \\
2MJ130310.3+472337 &  7386 &2700 & 10.91 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ130329.0+263303 &  6676 &0661 & 11.23 &$  1.5\pm  0.9$  &   &Y &  \\
2MJ130349.9+281108 &  7111 &0626 & 10.13 &$ -0.9\pm  1.0$  &   &  &  \\
2MJ130423.9+552205 &  8706 &2779 & 11.11 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ130427.8+553618 &  8633 &--160& 10.59 &$ -2.7\pm  1.3$  & & & \\
2MJ130500.9+351041 &  4750 &2700 &  9.40 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ130514.1+315958 & 15533 &2736 & 10.94 &$  2.5\pm  1.7$  &   &  &  \\
2MJ130518.5+312632 & 10853 &2212 & 11.14 &$  2.5\pm  0.9$  &B &  &  \\
2MJ130521.1+230543 & 10130 &1521 & 11.03 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ130524.8+561921 &  2525 &2700 & 11.24 &$  6.1\pm  1.8$  &   &Y &  \\
2MJ130532.1+534106 &  8932 &2700 & 10.82 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ130536.4+533350 &  9032 &2700 & 10.99 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ130541.0+331044 &  9780 &2700 & 11.06 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ130541.3+492517 & 10307 &2700 & 10.96 &$ -4.4\pm  0.6$  &   &  &Y \\
2MJ130546.7+462742 &  6533 &4701 & 11.02 &$  4.1\pm  1.0$  &   &  &  \\
2MJ130555.9+533933 &  8852 &2779 & 10.37 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ130604.4+553921 &  8318 &2700 & 10.28 &$  3.0\pm  0.1$  &   &  &  \\
2MJ130626.6+451720 & 15226 &--160& 11.10 &$  0.6\pm  0.6$  & & & \\
2MJ130736.9+621257 &  8327 &2700 & 10.70 &$  4.4\pm  1.0$  &BX &  &  \\
2MJ130750.5+182455 &  6499 &2700 & 10.09 &$ -0.9\pm  1.0$  &   &  &  \\
2MJ130754.8+340514 & 10114 &2700 & 11.16 &$ -1.7\pm  2.1$  &   &  &  \\
2MJ130804.7+613459 &  8200 &2700 & 11.20 &$  2.0\pm  1.0$  &B &  &  \\
2MJ130812.0+414034 &  8421 &2700 & 10.64 &$ -3.5\pm  1.5$  &   &Y &  \\
2MJ130819.1+452141 &  8627 &2700 & 10.05 &$ -2.0\pm  0.1$  &   &  &  \\
2MJ130824.4+351223 &  4822 &2218 & 11.03 &$  3.0\pm  1.2$  &B &  &  \\
2MJ130827.3+281914 &  6532 &2779 & 10.78 &$  1.5\pm  1.5$  &B &  &  \\
2MJ130831.6+244202 &  7127 &0661 & 10.53 &$  4.1\pm  1.0$  &   &  &  \\
2MJ130835.6+335833 & 10147 &3525 & 10.51 &$  2.5\pm  0.9$  &   &  &  \\
2MJ130837.9+434414 & 10684 &2700 & 10.64 &$  0.1\pm  1.0$  &   &Y &Y \\
2MJ130846.5+621618 &  8109 &2700 & 10.11 &$ -1.7\pm  2.1$  &   &  &  \\
2MJ130854.1+281102 &  5988 &0661 & 10.85 &$  2.5\pm  0.9$  &B &  &  \\
2MJ130854.5+621823 &  2858 &2700 & 10.10 &$  2.0\pm  1.0$  &B &  &  \\
2MJ130914.0+432028 & 10919 &--160& 11.23 &$ -4.4\pm  0.6$  & & & \\
2MJ130914.8+621032 &  8345 &2700 & 10.44 &$ -0.9\pm  1.0$  &   &  &  \\
2MJ130946.5+552908 &  8674 &--160& 11.22 &$ -2.0\pm  0.1$  & & & \\
2MJ130947.4+285424 &  5607 &2212 & 10.52 &$  3.5\pm  0.9$  &B &  &  \\
2MJ131020.6+312638 &  7931 &2779 & 10.90 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ131042.3+440127 & 10825 &2700 & 11.21 &$  0.6\pm  0.6$  &   &  &  \\
2MJ131101.5+293811 &  7141 &2700 & 10.00 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ131101.6+293441 &  7252 &0661 & 11.03 &$  2.5\pm  0.9$  &B &  &  \\
2MJ131102.6+782448 &  6805 &2700 & 11.25 &$  2.5\pm  0.9$  &B &  &  \\
2MJ131108.6+391336 & 21678 &1539 & 11.20 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ131122.6+342504 & 11045 &2700 & 10.66 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ131131.1+361655 &  1126 &2212 & 10.23 &$  1.5\pm  0.9$  &   &  &  \\
2MJ131136.7+313028 &  6956 &2779 & 10.75 &$ -3.6\pm  1.8$  &   &Y &  \\
2MJ131137.0+225455 &  2619 &0620 &  8.91 &$  4.4\pm  1.0$  &X &  &  \\
2MJ131157.4+342154 &  5015 &2700 & 10.94 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ131159.2+204736 &  6793 &1524 & 10.77 &$ -0.9\pm  1.0$  &   &  &  \\
2MJ131219.0+703857 &  8682 &2700 & 11.16 &$  4.1\pm  1.0$  &B &  &  \\
2MJ131239.9+123558 &  3362 &0651 &  9.26 &$  4.6\pm  0.9$  &BX &  &  \\
2MJ131256.7+472724 &  8514 &2700 & 11.18 &$  2.0\pm  1.0$  &B &  &  \\
2MJ131309.9+503434 &  8885 &2700 & 10.71 &$  3.0\pm  1.5$  &   &Y &  \\
2MJ131327.4+363537 &   875 &0912 &  7.34 &$  4.7\pm  0.8$  &   &  &  \\
2MJ131707.5+573222 &  2794 &2700 & 10.52 &$ -2.6\pm  1.0$  &   &  &  \\
2MJ131730.6+310533 &  5550 &0661 & 11.19 &$  5.1\pm  0.1$  &   &  &  \\
2MJ131745.2+273411 &  6994 &0618 & 11.05 &$  2.0\pm  1.0$  &   &  &  \\
2MJ131816.3+535754 &  9978 &--160& 10.69 &$ -4.9\pm  0.1$  & & & \\
2MJ131828.5+314637 &  4543 &3800 & 10.76 &$ -1.3\pm  1.0$  &   &  &  \\
2MJ131829.9+540359 &  9898 &2700 & 10.90 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ131831.7+312016 & 13881 &2736 & 11.22 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ131837.0+305155 &  9783 &2779 & 11.19 &$ -2.1\pm  1.4$  &   &  &  \\
2MJ131859.7+304651 &  9346 &2779 & 11.18 &$ -2.5\pm  0.6$  &   &  &  \\
2MJ131908.2+283024 &  6649 &0661 & 10.43 &$  3.0\pm  0.1$  &B &  &  \\
2MJ131937.7+402310 &  7170 &2700 & 10.13 &$  1.0\pm  0.1$  &   &  &  \\
2MJ131939.2+301523 &  2141 &0661 & 11.20 &$  1.5\pm  0.9$  &   &Y &  \\
2MJ131956.3+155103 &  6972 &2712 & 10.47 &$  1.5\pm  0.9$  &   &  &  \\
2MJ132000.8+315852 &  5438 &2736 & 10.59 &$  2.0\pm  1.0$  &   &  &  \\
2MJ132006.9+155352 &  6917 &2712 & 10.86 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ132008.6+330517 & 11831 &2700 & 10.79 &$ -4.9\pm  0.1$  &   &Y &Y \\
2MJ132014.7+305915 &  7158 &2736 & 11.08 &$ -2.7\pm  1.3$  &   &  &  \\
2MJ132014.7+330836 & 10863 &2700 & 10.99 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ132017.7+330841 & 11268 &2700 & 11.19 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ132030.0+430502 &  1283 &2700 &  9.53 &$ -2.0\pm  0.1$  &   &  &  \\
2MJ132031.8+331729 & 10648 &2767 & 11.00 &$  2.0\pm  1.0$  &   &  &  \\
2MJ132035.2+340822 &  6894 & 0   & 10.89 &$  3.5\pm  1.7$  &X &Y &Y \\
2MJ132102.6+332022 & 10880 &2767 & 11.06 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ132103.0+583256 & 15979 &2700 & 11.22 &$ -2.0\pm  0.1$  &   &  &  \\
2MJ132118.7+312316 &  7012 &2779 & 11.05 &$ -2.7\pm  1.3$  &   &  &  \\
2MJ132134.1+253058 & 10139 &1524 & 11.08 &$ -2.0\pm  0.1$  &   &  &  \\
2MJ132156.4+384404 &   970 &0668 & 10.55 &$  5.1\pm  0.1$  &BX &  &  \\
2MJ132159.1+264401 &  7224 &2700 & 10.63 &$  1.0\pm  0.1$  &   &  &  \\
2MJ132203.0+353050 &  5752 &2767 & 11.00 &$ -2.0\pm  0.1$  &   &  &  \\
2MJ132254.0+703053 &  3135 &2218 & 11.01 &$  4.6\pm  0.9$  &   &  &  \\
2MJ132310.4+430509 &  8258 &2700 & 10.16 &$  5.1\pm  0.1$  &   &  &  \\
2MJ132345.1+313355 &  4826 &2700 &  9.61 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ132348.4+431804 &  8274 &2306 & 11.24 &$  1.0\pm  0.1$  &   &  &  \\
2MJ132357.1+305920 &  6851 &2700 & 10.12 &$  1.5\pm  0.9$  &   &  &  \\
2MJ132410.0+135835 &  6908 &2700 &  9.32 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ132420.1+325053 & 11623 &4200 & 11.11 &$  0.6\pm  0.6$  &   &  &  \\
2MJ132428.8+140532 &  7320 &2700 &  9.98 &$  0.1\pm  1.0$  &B &  &  \\
2MJ132437.7+525733 &  9063 &2700 & 10.66 &$ -0.9\pm  1.0$  &   &  &  \\
2MJ132451.3+134416 &  6652 &2764 & 10.33 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ132451.4+362242 &  5303 &2700 &  9.81 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ132501.1+362358 &  5276 &2700 & 10.22 &$ -0.9\pm  1.0$  &   &  &  \\
2MJ132513.9+431602 &  1225 &2212 &  9.35 &$  2.5\pm  1.7$  &   &  &  \\
2MJ132520.2+182709 &  6677 &1524 & 10.68 &$  0.6\pm  1.7$  &   &  &  \\
2MJ132557.1+313706 &  7280 &2736 & 10.95 &$  2.5\pm  1.7$  &   &Y &  \\
2MJ132609.1+355604 &  5660 &2218 &  9.94 &$  4.1\pm  1.0$  &B &  &  \\
2MJ132640.8+165225 &  8139 &2700 & 10.56 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ132654.2+524512 &  9074 &2700 & 10.25 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ132704.7+415726 & 12536 &2700 & 11.24 &$ -1.7\pm  2.1$  &   &  &  \\
2MJ132709.9+150541 &  7060 &2700 & 10.40 &$ -0.4\pm  1.5$  &   &Y &  \\
2MJ132711.8+552913 &  4671 &0913 & 10.83 &$  3.5\pm  0.9$  &B &  &  \\
2MJ132730.7+205251 &  5963 &2212 & 10.85 &$  4.1\pm  1.0$  &   &  &  \\
2MJ132745.7+544757 &  9961 &--160& 10.68 &$  2.0\pm  1.0$  & & & \\
2MJ132746.9+174644 &  6611 &2212 & 10.41 &$  2.5\pm  0.9$  &B &  &  \\
2MJ132753.2+283029 & 11163 &2736 & 10.87 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ132806.8+560243 &  7175 &2779 & 11.20 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ132825.2+463529 &  2419 &2212 & 10.12 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ132828.6+162649 &  6671 &2700 & 11.18 &$ -1.7\pm  2.1$  &   &  &  \\
2MJ132852.1+383439 &  7959 &2700 & 10.63 &$  1.5\pm  0.9$  &   &Y &Y \\
2MJ132857.5+121202 & 13465 &2761 & 11.23 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ132916.5+530454 &  8798 &2218 & 10.16 &$  2.7\pm  1.4$  &X &Y &Y \\
2MJ132919.2+170306 &  4031 &0658 &  9.40 &$  4.1\pm  1.0$  &X &  &  \\
2MJ132920.9+373722 & 16817 &1539 & 10.98 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ132926.9+164933 &  6712 &2700 & 10.18 &$ -2.0\pm  0.1$  &   &  &  \\
2MJ132936.2+582506 &   203 &2212 & 10.11 &$  9.1\pm  0.1$  &   &  &  \\
2MJ133003.6+623041 &  1780 &2212 &  9.93 &$  4.6\pm  0.9$  &BX &  &  \\
2MJ133011.4+464013 &  2569 &2700 &  8.98 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ133134.2+712848 &  8792 &2700 & 10.65 &$ -0.4\pm  1.5$  &   &  &Y \\
2MJ133137.6+460903 &  2632 &2700 & 10.88 &$  0.3\pm  0.5$  &   &  &  \\
2MJ133147.0+591046 & 12945 &2700 & 11.09 &$ -0.9\pm  1.0$  &   &  &  \\
2MJ133204.8+170256 &  6507 &2700 & 10.75 &$  0.6\pm  0.6$  &   &  &  \\
2MJ133207.5+624201 &  2949 &2700 & 10.16 &$ -4.9\pm  0.1$  &   &Y &  \\
2MJ133210.5+624603 &  2880 &2218 &  9.29 &$  4.1\pm  1.0$  &BX &Y &  \\
2MJ133213.9+135332 &  7650 &2218 &  9.98 &$  3.7\pm  1.0$  &X &  &  \\
2MJ133248.5+415218 &  8186 &2700 & 10.91 &$  4.6\pm  0.9$  &   &  &  \\
2MJ133256.8+163815 &  6604 &2700 & 10.48 &$ -1.5\pm  0.6$  &   &Y &  \\
2MJ133257.5+323618 & 10736 &2700 & 11.13 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ133316.2+343212 &  7335 &2784 & 11.02 &$  1.5\pm  0.9$  &   &  &  \\
2MJ133320.1+512924 &  4643 &2700 & 10.69 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ133322.5+545657 &  7496 &2700 & 10.82 &$  2.5\pm  1.7$  &B &  &  \\
2MJ133329.0+330232 &  7353 &2212 & 10.43 &$  2.5\pm  1.7$  &X &Y &  \\
2MJ133356.2+174246 &  4600 & 002 & 11.23 &$  3.5\pm  1.7$  &   &  &  \\
2MJ133405.9+175126 &  8103 &2700 &  9.97 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ133417.0+345545 &  7523 &2784 & 10.68 &$ -1.7\pm  2.1$  &   &Y &  \\
2MJ133425.1+344125 &  7215 &2700 &  9.64 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ133435.0+344639 &  7706 &2700 & 10.09 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ133440.3+325703 & 17400 &0501 & 11.04 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ133457.7+382727 &  6220 &2700 & 10.32 &$ -0.9\pm  1.0$  &   &  &  \\
2MJ133510.1+411117 & 10860 &--160& 11.24 &$ -4.9\pm  0.1$  & & & \\
2MJ133531.8+134034 &  6851 &2212 & 10.00 &$  4.6\pm  0.9$  &   &  &  \\
2MJ133545.5+355132 & 17654 &-161 & 11.25 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ133601.3+495737 &  1618 &2218 & 10.59 &$  2.0\pm  1.0$  &   &  &  \\
2MJ133607.3+511409 &  4525 &2700 & 10.11 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ133608.2+591223 & 21304 &1539 & 11.10 &$ -3.5\pm  1.5$  &   &Y &Y \\
2MJ133615.1+382034 &  4205 &2729 & 10.27 &$  4.6\pm  0.9$  &   &  &  \\
2MJ133633.5+443557 &  2601 &2779 & 11.05 &$  1.0\pm  1.3$  &   &  &  \\
2MJ133653.1+172312 &  6979 &2779 & 10.78 &$ -0.9\pm  1.0$  &B &  &  \\
2MJ133718.1+570632 &  7026 &2700 & 11.08 &$ -0.4\pm  1.5$  &   &  &  \\
2MJ133728.9+385814 &  6071 &2729 & 10.90 &$  1.5\pm  0.9$  &B &  &  \\
2MJ133731.0+383717 &  4147 &2700 & 10.81 &$  0.1\pm  0.1$  &   &  &  \\
2MJ133737.5+155819 &  7709 &2700 & 10.06 &$ -3.5\pm  1.5$  &   &Y &  \\
2MJ133739.8+390916 &  6023 &2707 & 10.63 &$  1.0\pm  0.1$  &   &  &  \\
2MJ133817.2+481631 &  8350 &1824 & 10.49 &$  5.1\pm  2.5$  &   &Y &Y \\
2MJ133839.4+792732 &  6935 &2779 & 10.83 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ133924.6+305926 & 18339 &2736 & 10.63 &$ -4.9\pm  0.1$  &   &  &Y \\
2MJ134002.9+230834 &  9499 &2700 & 10.97 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ134009.1+365139 &  5755 &2700 & 11.10 &$  3.5\pm  0.9$  &   &  &  \\
2MJ134039.9+384738 &  5941 &2700 &  9.98 &$  2.0\pm  1.0$  &BX &  &  \\
2MJ134040.0+541958 &  2021 &0668 & 11.12 &$  4.7\pm  0.8$  &X &  &  \\
2MJ134100.2+422552 &  8341 &2700 & 11.18 &$  4.6\pm  0.9$  &B &  &  \\
2MJ134105.7+674019 &  3134 &2700 & 10.13 &$ -2.0\pm  0.1$  &   &  &  \\
2MJ134111.1+302241 & 12195 &2700 & 11.02 &$  1.0\pm  0.1$  &   &  &  \\
2MJ134124.2+553834 &  7593 &2700 & 10.55 &$ -2.5\pm  0.6$  &   &  &  \\
2MJ134139.6+554014 &  7569 &2729 & 10.29 &$  4.1\pm  1.0$  &   &  &Y \\
2MJ134205.9+370228 &  5578 &2700 & 11.21 &$  1.0\pm  0.1$  &   &  &  \\
2MJ134208.3+353915 &  1089 &2712 &  8.79 &$ -2.0\pm  0.1$  &   &  &  \\
2MJ134234.1+350113 &  7306 &2700 & 11.13 &$  1.5\pm  0.9$  &   &  &  \\
2MJ134255.5+295207 & 10917 &2736 & 10.79 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ134300.3+721951 &  8915 &2700 & 11.15 &$  0.6\pm  0.6$  &   &  &  \\
2MJ134308.7+302015 & 10407 &2724 & 10.93 &$  4.4\pm  1.0$  &B &  &  \\
2MJ134324.8+300410 & 11991 &2736 & 10.92 &$ -4.9\pm  0.1$  &   &Y &Y \\
2MJ134442.0+555313 & 11180 &2729 & 10.94 &$  2.3\pm  1.0$  &   &Y &Y \\
2MJ134451.2+323133 &  7602 &2700 & 10.77 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ134508.6+413011 &  2519 &2212 &  9.90 &$  1.5\pm  0.9$  &X &  &  \\
2MJ134519.1+414244 &  2579 &2212 &  8.82 &$  4.1\pm  1.0$  &   &  &  \\
2MJ134527.2+475521 &  8409 &2700 & 11.21 &$  5.1\pm  0.1$  &   &  &  \\
2MJ134534.9+353640 &  7065 &2700 & 10.58 &$ -2.0\pm  0.1$  &   &  &  \\
2MJ134536.5+764941 &  1979 &2700 & 11.13 &$  2.0\pm  1.0$  &   &  &  \\
2MJ134538.8+563659 & 10635 &2700 & 10.59 &$  0.6\pm  0.6$  &   &  &  \\
2MJ134611.3+702021 &  9582 & 002 & 10.44 &$  1.3\pm  1.1$  &X &Y &  \\
2MJ134623.6+435220 &  2406 &2212 &  9.07 &$  5.1\pm  0.1$  &X &  &  \\
2MJ134624.4+460628 &  1508 &0668 &  9.36 &$  4.6\pm  0.9$  &   &  &  \\
2MJ134649.4+142402 &  6470 &2779 & 11.16 &$  0.6\pm  0.6$  &   &  &  \\
2MJ134652.6+161622 &  5785 &2212 & 11.23 &$  5.1\pm  0.1$  &   &  &  \\
2MJ134717.7+340855 &  4894 &2700 & 10.84 &$  1.0\pm  0.1$  &   &  &  \\
2MJ134722.2+302000 &  4686 &2736 & 10.12 &$ -0.2\pm  1.9$  &   &  &  \\
2MJ134741.1+563718 & 10317 &2700 & 11.16 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ134744.9+381816 &  1419 &2218 & 10.37 &$  1.5\pm  0.9$  &   &Y &  \\
2MJ134745.2+165822 & 12165 &2700 & 11.16 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ134755.7+374935 &  5658 &2218 & 10.58 &$  2.0\pm  1.0$  &B &  &  \\
2MJ134834.6+370648 & 10258 &2700 & 10.72 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ134835.9+333042 &  4317 &2729 & 11.16 &$  1.0\pm  1.3$  &   &  &  \\
2MJ134856.0+395906 &  2693 &2700 &  9.44 &$ -0.9\pm  1.0$  &   &  &  \\
2MJ134859.8+723913 & 10789 &2779 & 10.59 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ134914.0+351525 &  5032 &2212 & 10.00 &$  4.6\pm  0.9$  &   &  &  \\
2MJ134915.1+601126 &  1781 &0100 &  7.29 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ134916.4+565539 & 10461 &2700 & 11.10 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ134944.3+395905 &  2537 &2212 &  8.93 &$  4.1\pm  1.0$  &   &  &  \\
2MJ134950.5+333718 &  4307 &2700 & 10.69 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ134957.1+710952 & 10276 &2700 & 10.97 &$  2.5\pm  3.8$  &   &Y &Y \\
2MJ134957.3+704342 &  8878 &2779 & 11.18 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ135009.9+381310 &  5802 &2700 & 11.22 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ135012.0+735710 &  9021 &2779 & 11.17 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ135014.7+560233 & 21006 &--160& 11.19 &$ -0.9\pm  1.0$  & & & \\
2MJ135020.3+412158 &  2616 &2212 &  9.97 &$  5.1\pm  0.1$  &X &  &  \\
2MJ135020.5+352832 &  7876 &2700 & 10.98 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ135033.2+160607 &  6786 &2700 & 11.15 &$  0.1\pm  1.0$  &B &  &  \\
2MJ135035.8+423229 &  1354 &2218 & 10.50 &$  1.4\pm  0.8$  &   &  &  \\
2MJ135036.0+334213 &  4307 &2700 &  9.60 &$ -3.0\pm  1.5$  &   &  &  \\
2MJ135039.1+350218 &  6332 &2779 & 10.68 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ135043.3+394224 &  2517 &2700 & 11.13 &$  3.5\pm  0.9$  &B &  &  \\
2MJ135043.6+333757 &  4640 &2700 & 10.90 &$ -0.4\pm  1.5$  &B &  &  \\
2MJ135050.7+393428 &  2520 &2218 &  8.97 &$ -0.4\pm  1.5$  &   &  &  \\
2MJ135100.2+365715 &  5298 &2700 & 10.76 &$ -0.4\pm  1.5$  &   &  &  \\
2MJ135125.7+595152 &  2208 &2700 & 10.21 &$ -2.0\pm  0.1$  &   &  &  \\
2MJ135206.6+380401 &  3253 &2700 & 10.79 &$  2.0\pm  1.0$  &   &  &  \\
2MJ135207.6+165810 &  6721 &2700 &  9.95 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ135208.0+140658 &  6843 &2700 & 10.36 &$  1.0\pm  0.1$  &   &  &  \\
2MJ135214.1+724356 & 10976 &2218 & 10.66 &$  3.0\pm  0.1$  &B &  &  \\
2MJ135217.7+312646 & 13466 &2700 & 11.03 &$  2.5\pm  1.7$  &   &  &  \\
2MJ135219.3+141618 &  7273 &2700 & 11.13 &$ -1.7\pm  2.1$  &   &  &  \\
2MJ135223.0+394114 &  2102 &2218 & 10.10 &$  2.5\pm  1.7$  &B &  &  \\
2MJ135226.2+140532 &  6912 &2700 & 10.15 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ135226.6+142927 & 12181 &3527 & 10.79 &$  2.4\pm  1.9$  &   &Y &Y \\
2MJ135238.5+462059 & 18744 &--160& 10.98 &$ -4.2\pm  1.3$  & & & \\
2MJ135305.4+155040 &  3014 &2700 & 11.22 &$  0.1\pm  0.9$  &   &  &  \\
2MJ135309.6+143920 & 12073 &-1   & 10.98 &$  0.6\pm  0.6$  &   &Y &Y \\
2MJ135313.1+375258 &  5738 &2754 & 10.84 &$  2.0\pm  1.0$  &B &  &  \\
2MJ135317.7+332927 &  2386 &2212 &  9.78 &$  2.4\pm  1.0$  &B &  &  \\
2MJ135321.5+402149 &  2325 &0668 &  8.88 &$  3.0\pm  0.1$  &B &  &  \\
2MJ135326.7+401658 &  2165 &3528 &  7.79 &$ -0.4\pm  1.5$  &   &  &  \\
2MJ135326.7+401809 &  2576 &2779 &  8.57 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ135327.7+375452 &  3613 &0668 &  9.45 &$  4.1\pm  1.0$  &   &  &  \\
2MJ135333.5+372312 &  7494 &2700 & 10.30 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ135338.4+360802 &  7968 &2700 & 10.10 &$ -2.7\pm  1.3$  &   &  &  \\
2MJ135343.7+331319 & 15039 &2700 & 11.15 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ135400.4+401638 &  2401 &2700 & 11.09 &$  0.1\pm  0.1$  &   &  &  \\
2MJ135404.6+133537 &  6660 &2212 & 11.05 &$  2.8\pm  1.6$  &X &  &  \\
2MJ135405.1+333509 & 13729 &2700 & 11.23 &$ -0.9\pm  1.0$  &   &Y &Y \\
2MJ135419.9+325547 &  7799 &2700 & 10.65 &$  2.5\pm  1.7$  &B &  &  \\
2MJ135429.1+541950 &  4642 &2729 & 10.28 &$  1.4\pm  0.8$  &X &  &  \\
2MJ135431.1+150238 &  5533 &2212 & 10.39 &$ -0.3\pm  1.3$  &B &  &  \\
2MJ135433.8+711633 & 10367 &2779 & 11.10 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ135445.9+584000 &  1711 &1109 & 10.70 &$ -4.2\pm  1.3$  &   &Y &  \\
2MJ135453.2+411847 &  2175 &2609 & 10.19 &$  4.1\pm  1.0$  &   &  &  \\
2MJ135516.0+593023 &  2080 &2729 &  9.27 &$  4.1\pm  1.0$  &X &  &  \\
2MJ135534.3+594434 &  1607 &2218 & 10.53 &$ -0.4\pm  1.5$  &X &  &  \\
2MJ135539.9+402742 &  2552 &2212 &  8.30 &$  4.1\pm  1.0$  &X &  &  \\
2MJ135553.4+371147 &  5984 &2700 & 10.42 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ135602.8+182218 & 15096 &0515 & 10.12 &$  6.4\pm  1.9$  &   &Y &  \\
2MJ135604.5+381815 &  5659 &2729 & 11.06 &$  5.1\pm  2.0$  &   &Y &  \\
2MJ135606.2+594431 &  1832 &2700 &  8.84 &$  1.0\pm  1.0$  &X &  &  \\
2MJ135616.6+471407 &  1792 &2212 &  8.50 &$  1.0\pm  0.1$  &B &  &  \\
2MJ135651.0+374750 &  3042 &2700 &  9.85 &$  2.0\pm  1.0$  &B &  &  \\
2MJ135652.4+231348 & 19107 &--160& 11.13 &$ -4.2\pm  1.3$  & & & \\
2MJ135656.6+373637 &  3173 &2700 &  9.54 &$ -4.0\pm  1.0$  &   &  &  \\
2MJ135656.7+704515 &  8841 &2700 & 11.02 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ135658.0+455824 &  2133 &2700 & 10.36 &$  0.1\pm  0.1$  &   &  &  \\
2MJ135700.5+432143 &  9939 &2700 & 11.13 &$ -3.6\pm  1.9$  &   &  &  \\
2MJ135704.7+415046 &  2258 &0100 &  8.72 &$  3.5\pm  0.9$  &B &  &  \\
2MJ135713.5+733659 &  7134 &2779 & 10.55 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ135739.6+672810 & 10485 &--160& 11.18 &$ -4.9\pm  0.1$  & & & \\
2MJ135753.4+645439 &  9634 &2700 & 10.14 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ135807.4+323832 & 14619 &--160& 11.23 &$ -0.7\pm  0.9$  & & & \\
2MJ135816.5+594852 &  3021 &2700 & 10.99 &$  5.1\pm  0.1$  &   &Y &  \\
2MJ135833.6+372712 &  3472 &2218 & 10.19 &$  2.0\pm  1.0$  &B &Y &Y \\
2MJ135838.2+372530 &  3486 &2212 &  8.66 &$  3.5\pm  0.9$  &   &Y &Y \\
2MJ135841.8+350516 & 10410 &2729 & 11.21 &$  0.6\pm  0.6$  &   &  &  \\
2MJ135902.8+153356 &  7667 &2712 & 10.05 &$  3.0\pm  0.1$  &   &  &  \\
2MJ135925.9+124718 & 11811 &2700 & 11.09 &$  1.5\pm  1.5$  &B &  &  \\
2MJ135931.4+344624 &  3757 &2729 & 10.18 &$  4.1\pm  1.0$  &   &  &  \\
2MJ135942.6+124412 & 11830 &2700 & 10.70 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ135943.4+361417 &  3757 &2700 & 10.53 &$  1.0\pm  0.1$  &   &  &  \\
2MJ135950.9+381055 &  2746 &2218 &  9.35 &$  2.5\pm  0.9$  &B &  &  \\
2MJ140002.5+591555 & 10799 &2779 & 10.93 &$ -3.7\pm  2.2$  &   &  &  \\
2MJ140004.4+120641 & 11833 &2764 & 11.13 &$  2.5\pm  1.7$  &   &  &  \\
2MJ140015.6+383010 &  5672 &2700 & 10.81 &$ -0.9\pm  1.0$  &   &  &  \\
2MJ140020.0+385453 &  5386 &2700 &  9.44 &$  3.5\pm  0.9$  &BX &  &  \\
2MJ140041.9+550955 &  1869 &2700 &  8.93 &$ -0.9\pm  1.0$  &   &  &  \\
2MJ140045.7+300433 &  8127 &2736 & 11.02 &$  1.5\pm  0.9$  &   &  &  \\
2MJ140045.8+591946 &  2967 &0668 &  9.03 &$  2.5\pm  0.9$  &B &  &  \\
2MJ140050.1+390922 &  5431 &2700 & 10.49 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ140116.0+542506 &  2067 &2700 & 11.05 &$ -0.9\pm  1.0$  &   &  &  \\
2MJ140131.5+281711 &  8163 &2736 & 11.23 &$ -1.2\pm  2.2$  &   &Y &Y \\
2MJ140134.8+384109 &  5773 &2700 & 10.80 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ140146.6+344003 &  8112 &2700 & 10.68 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ140149.2+370033 &  3635 &2700 & 10.60 &$  0.1\pm  0.1$  &   &  &  \\
2MJ140211.9+554854 &  1803 &2218 &  9.20 &$  2.5\pm  0.9$  &B &  &  \\
2MJ140234.1+143308 &  4064 &2779 & 10.54 &$  1.5\pm  0.9$  &   &  &  \\
2MJ140236.0+323037 &  4352 &2212 & 10.02 &$  6.1\pm  1.8$  &   &  &  \\
2MJ140243.1+391005 &  5833 &2700 & 10.57 &$  3.5\pm  0.9$  &   &  &  \\
2MJ140301.0+344528 &  3689 &2212 &  9.03 &$  1.5\pm  0.9$  &   &  &  \\
2MJ140303.7+280200 &  4616 &2212 & 10.21 &$  5.1\pm  0.1$  &   &  &  \\
2MJ140316.7+383149 &  5733 &2700 & 10.62 &$  2.7\pm  1.8$  &   &  &  \\
2MJ140324.1+350754 &  3994 &0105 &  8.92 &$ -4.4\pm  0.6$  &   &  &  \\
2MJ140331.5+350130 &  3901 &2700 &  9.95 &$ -0.4\pm  1.5$  &   &  &  \\
2MJ140336.7+390309 &  5823 &2729 & 11.04 &$  4.1\pm  1.0$  &B &  &  \\
2MJ140347.1+354429 &  3829 &2700 & 10.28 &$  1.0\pm  1.0$  &   &  &  \\
2MJ140443.2+545333 &  1997 &2700 &  8.41 &$ -3.2\pm  1.1$  &BX &  &  \\
2MJ140512.3+554432 &  1671 &2700 &  9.49 &$  1.0\pm  0.1$  &   &  &  \\
2MJ140557.4+654126 &  9593 &2779 & 10.89 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ140646.8+715320 & 10251 &2700 & 11.19 &$  1.5\pm  1.5$  &B &  &  \\
2MJ140705.3+721008 & 10865 &2700 & 11.04 &$  5.1\pm  0.1$  &   &  &  \\
2MJ140711.3+550006 &  1989 &2700 &  8.47 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ140725.2+394451 &  5637 &2700 & 11.01 &$ -0.6\pm  2.0$  &   &  &  \\
2MJ140739.2+544740 &  2330 &2700 & 11.16 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ140840.8+160549 &  7830 &2700 & 10.46 &$ -0.4\pm  0.6$  &   &Y &  \\
2MJ140848.1+353646 &  8293 &2767 & 11.09 &$ -0.2\pm  0.5$  &   &  &  \\
2MJ140852.8+333155 & 10594 &2212 & 11.22 &$  3.0\pm  1.5$  &   &  &  \\
2MJ140902.3+141900 &  5314 &2212 & 11.19 &$  5.1\pm  0.1$  &   &  &  \\
2MJ140932.2+144955 &  7733 &2700 & 10.38 &$  2.5\pm  0.9$  &B &  &  \\
2MJ140954.6+151035 &  7914 &2779 & 10.81 &$ -0.9\pm  1.0$  &   &  &  \\
2MJ140957.3+173243 &  5008 &2700 &  9.02 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ140959.0+174145 &  5478 &2700 & 10.68 &$ -2.8\pm  1.7$  &   &  &  \\
2MJ141001.5+545254 & 12680 &2779 & 10.39 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ141004.4+174401 &  5443 &2212 &  9.27 &$  4.6\pm  0.9$  &B &  &  \\
2MJ141015.2+483246 &  1891 &2700 & 10.80 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ141045.4+151233 &  7840 & 002 & 11.01 &$  2.0\pm  1.0$  &   &  &  \\
2MJ141047.6+355448 &  8424 &2700 & 10.03 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ141055.4+394619 &  5536 &2220 & 10.99 &$  3.5\pm  0.9$  &   &Y &  \\
2MJ141118.4+551052 & 12640 &--160& 10.82 &$ -0.4\pm  1.5$  & & & \\
2MJ141128.7+355351 &  8255 &--160& 11.25 &$ -4.6\pm  1.0$  & & & \\
2MJ141138.7+393830 &  5413 &2700 & 10.15 &$  0.6\pm  0.6$  &   &  &  \\
2MJ141153.4+381137 &  6229 &1812 & 10.19 &$  0.1\pm  0.1$  &   &  &  \\
2MJ141155.9+270649 & 10451 &2779 & 10.52 &$ -3.3\pm  2.2$  &   &Y &  \\
2MJ141157.4+721628 &  9818 &2700 & 10.64 &$ -1.3\pm  1.7$  &   &  &  \\
2MJ141222.8+502054 &  1877 &2218 & 10.10 &$  4.1\pm  1.0$  &   &  &  \\
2MJ141238.1+391836 &  7603 &2729 & 10.01 &$  1.5\pm  0.9$  &   &  &  \\
2MJ141251.2+354238 &  8365 &2700 & 10.88 &$  0.1\pm  0.1$  &   &  &  \\
2MJ141316.0+270028 &  5306 &2218 & 11.10 &$  3.0\pm  0.1$  &   &  &  \\
2MJ141323.1+243156 & 15642 &2779 & 11.22 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ141343.7+292544 &  9249 &2736 & 10.78 &$  1.5\pm  0.9$  &   &Y &  \\
2MJ141347.7+205053 &  4792 &2700 & 10.19 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ141349.1+371608 &  6621 &2134 & 11.09 &$  0.6\pm  0.6$  &   &  &  \\
2MJ141353.7+574616 &  2037 &0668 & 10.49 &$  4.6\pm  0.9$  &   &  &Y \\
2MJ141427.1+362415 &  8131 &2700 & 11.00 &$  2.0\pm  1.0$  &   &  &  \\
2MJ141451.7+251904 &  1044 &0668 & 10.15 &$  6.1\pm  1.8$  &   &  &  \\
2MJ141454.4+600040 & 10982 &2779 & 10.69 &$ -3.5\pm  1.5$  &   &  &Y \\
2MJ141534.2+361334 &  2883 &2212 &  9.43 &$  3.5\pm  1.5$  &   &  &  \\
2MJ141607.7+352038 &  3866 &2212 &  8.87 &$  1.5\pm  0.9$  &   &  &  \\
2MJ141623.9+393008 &  5848 &2712 & 10.66 &$  2.0\pm  1.0$  &B &  &  \\
2MJ141705.0+363429 &  3070 &2212 & 10.75 &$  3.0\pm  1.5$  &   &  &Y \\
2MJ141721.0+265126 & 10946 &2212 & 10.51 &$  1.0\pm  0.1$  &   &Y &Y \\
2MJ141758.6+262445 &  4419 &2700 & 10.62 &$  4.1\pm  1.0$  &   &  &  \\
2MJ141759.5+250812 &  5000 &2700 &  9.52 &$  0.6\pm  0.6$  &   &  &  \\
2MJ141816.8+313914 &  4273 &2212 & 10.56 &$  1.0\pm  0.1$  &   &  &  \\
2MJ141825.7+362936 &  3258 &2700 &  8.15 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ141829.7+261716 &  4539 &2717 & 10.48 &$  0.1\pm  0.1$  &   &  &  \\
2MJ141830.7+291012 & 10493 &2736 & 11.20 &$ -4.0\pm  1.0$  &   &  &  \\
2MJ141847.7+245624 &  5259 &0645 & 10.33 &$  2.0\pm  1.0$  &   &  &  \\
2MJ141912.8+244755 &  5166 &2212 & 10.40 &$  3.0\pm  0.1$  &B &  &  \\
2MJ141915.1+352019 &  8372 &2700 & 11.20 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ141916.5+261755 & 11025 &3700 & 10.80 &$ -3.0\pm  1.3$  &   &  &  \\
2MJ141917.6+350816 &  8529 &2700 & 10.30 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ141926.6+455031 &  7860 &2700 & 11.21 &$  2.0\pm  1.0$  &BX &  &  \\
2MJ141926.6+713517 &  7595 &2700 & 10.73 &$  3.0\pm  0.1$  &   &Y &Y \\
2MJ141932.6+175231 &  5738 &2712 & 10.69 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ141948.1+564345 &   305 &2212 &  9.98 &$  5.1\pm  0.1$  &X &  &  \\
2MJ142043.1+394137 &  1435 &2700 &  9.04 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ142113.1+295936 &  9168 &2736 & 10.65 &$  0.6\pm  0.6$  &   &  &  \\
2MJ142125.1+351613 &  3391 &2700 & 10.72 &$  1.0\pm  0.1$  &B &  &  \\
2MJ142138.4+351217 &  3242 &2700 &  9.73 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ142228.2+401911 &  5468 &2700 & 10.12 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ142228.7+370719 &  3167 &2700 & 10.58 &$ -2.7\pm  1.3$  &   &  &  \\
2MJ142237.1+595551 &  8520 &0522 & 11.16 &$ -1.1\pm  1.9$  &   &  &  \\
2MJ142240.3+693540 &  9170 &2700 & 10.73 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ142255.3+325102 & 10262 &2212 & 10.83 &$  1.0\pm  0.1$  &B &  &  \\
2MJ142301.5+402238 &  5625 &2700 & 10.06 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ142310.3+261556 & 11234 &2764 & 10.44 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ142343.1+282050 &  8849 &2736 & 10.86 &$  4.6\pm  3.0$  &   &Y &  \\
2MJ142344.8+400125 &  5221 &2700 & 10.40 &$ -0.9\pm  1.0$  &   &  &  \\
2MJ142346.3+340101 &  3536 &2700 & 11.14 &$  1.5\pm  0.9$  &   &  &  \\
2MJ142404.7+330251 &  1957 &2700 &  9.84 &$ -0.9\pm  1.0$  &   &  &  \\
2MJ142407.5+345132 &  3891 &2212 &  8.61 &$  1.4\pm  0.8$  &   &Y &Y \\
2MJ142417.3+293808 & 16152 &2738 & 11.03 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ142420.7+362740 &  8437 &2218 & 10.01 &$  3.5\pm  0.9$  &   &  &  \\
2MJ142422.9+243651 &  5063 &2218 &  9.96 &$  1.5\pm  0.9$  &B &  &  \\
2MJ142453.7+170216 & 16033 &2779 & 10.94 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ142513.1+134440 &  5559 &2754 & 10.88 &$  4.1\pm  1.0$  &   &  &  \\
2MJ142527.2+253134 & 10958 &2700 & 10.91 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ142658.2+125356 &  7638 &2700 & 11.02 &$  0.6\pm  0.6$  &   &  &  \\
2MJ142710.0+355514 &  8435 &2134 & 11.05 &$  4.1\pm  1.0$  &   &  &  \\
2MJ142712.1+695355 &  9104 &2700 & 10.98 &$  0.6\pm  0.6$  &   &  &  \\
2MJ142717.0+164951 & 14853 &3508 & 11.16 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ142724.2+372817 &  9625 &2700 & 10.78 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ142728.3+460847 &  2333 &2212 &  9.66 &$  4.1\pm  1.0$  &   &  &  \\
2MJ142731.7+695610 &  9220 &2729 & 11.06 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ142736.7+411527 &  2658 &2212 & 11.18 &$  7.1\pm  2.0$  &   &  &  \\
2MJ142737.3+165359 & 15010 &2700 & 11.03 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ142742.0+694139 &  9014 &2700 & 10.43 &$  3.0\pm  0.1$  &B &  &  \\
2MJ142825.7+175527 &  5724 &2779 & 10.20 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ142831.7+272433 &  4316 &2212 &  9.08 &$  3.0\pm  0.1$  &   &Y &  \\
2MJ142836.8+385957 &  2884 &0668 & 11.04 &$  5.1\pm  0.1$  &   &  &  \\
2MJ142845.3+285751 &  4209 &2212 & 11.17 &$  1.0\pm  0.1$  &B &  &  \\
2MJ142849.3+260157 &  4370 &2700 & 10.87 &$ -0.4\pm  1.5$  &   &  &  \\
2MJ142858.2+135142 &  5274 &2700 & 10.31 &$ -2.7\pm  1.3$  &   &  &  \\
2MJ142908.2+414950 &  5412 &2134 & 11.00 &$  0.6\pm  0.6$  &X &  &  \\
2MJ142914.4+444156 &  2382 &2700 & 11.08 &$ -0.4\pm  1.5$  &   &  &  \\
2MJ142916.6+284918 &  4345 &2212 &  9.31 &$  3.0\pm  1.5$  &BX &  &  \\
2MJ143022.8+592811 &  1943 &2218 & 10.99 &$  6.7\pm  2.0$  &B &  &  \\
2MJ143025.5+115540 &  7614 &2700 &  9.60 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ143030.1+400104 &  7761 &2700 & 10.61 &$  1.5\pm  0.9$  &   &  &  \\
2MJ143033.6+253049 &  4267 &1539 & 11.11 &$  1.0\pm  0.1$  &   &  &  \\
2MJ143036.0+115236 &  7297 &2700 & 11.14 &$  0.6\pm  0.6$  &   &  &  \\
2MJ143043.6+291051 &  3905 &2212 & 10.53 &$  2.0\pm  1.0$  &B &  &  \\
2MJ143104.7+281714 & 13814 &2709 & 11.12 &$  3.0\pm  0.1$  &B &  &  \\
2MJ143106.1+252118 &  4493 &0668 & 10.56 &$  2.5\pm  0.9$  &   &  &  \\
2MJ143127.7+391533 &  6935 &2779 & 11.00 &$  0.1\pm  0.1$  &   &  &  \\
2MJ143147.7+555650 & 12618 &2700 & 11.13 &$  1.0\pm  0.1$  &   &  &  \\
2MJ143156.5+164615 & 14526 &2700 & 11.11 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ143200.9+361819 &  3830 &2134 & 11.16 &$  1.5\pm  0.9$  &   &  &  \\
2MJ143205.4+575522 &  1921 &2212 &  8.46 &$  4.1\pm  1.0$  &X &  &  \\
2MJ143212.3+283324 &  9102 &2736 & 11.24 &$  5.1\pm  0.1$  &   &  &  \\
2MJ143230.1+261110 &  4731 &2764 & 11.19 &$  0.6\pm  0.6$  &   &  &  \\
2MJ143239.8+361808 &  3973 &2707 &  9.55 &$  1.0\pm  0.1$  &   &  &  \\
2MJ143315.8+454652 & 10881 &--160& 11.23 &$ -4.9\pm  0.1$  & & & \\
2MJ143316.4+413901 &  5348 &2700 & 10.61 &$  4.1\pm  1.0$  &   &  &  \\
2MJ143341.3+280315 &  9325 &2779 & 10.94 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ143346.8+400451 &  7676 &2218 & 10.71 &$  3.5\pm  1.7$  &B &  &  \\
2MJ143348.4+400539 &  7757 &2712 & 11.16 &$  1.0\pm  0.1$  &   &Y &Y \\
2MJ143409.7+275648 &  9482 &2779 & 11.07 &$ -3.0\pm  1.0$  &   &  &  \\
2MJ143412.7+252805 &  4839 &2212 & 10.65 &$  5.1\pm  0.1$  &   &  &  \\
2MJ143435.0+775800 &  6727 &2700 & 11.03 &$  0.6\pm  0.6$  &   &  &  \\
2MJ143441.7+475616 &  8002 &2700 & 11.06 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ143452.7+404452 &  5712 &2700 & 10.99 &$  2.0\pm  1.0$  &B &  &  \\
2MJ143533.9+364906 &  4244 &2700 & 10.83 &$ -0.4\pm  1.5$  &   &  &  \\
2MJ143538.1+733152 & 11216 &1819 & 11.09 &$ -3.5\pm  1.5$  &   &Y &Y \\
2MJ143545.7+244333 & 10768 &2700 & 10.55 &$  2.0\pm  1.0$  &BX &  &  \\
2MJ143550.1+363235 &  4082 &2700 &  9.91 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ143555.5+364310 &  4091 &2767 & 11.07 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ143615.3+295430 & 10339 &2736 & 10.66 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ143632.2+414114 &  5409 &2134 & 11.22 &$  4.7\pm  2.2$  &   &Y &  \\
2MJ143639.9+410937 &  5387 &2134 & 11.13 &$  4.6\pm  0.9$  &   &  &  \\
2MJ143657.0+414940 &  5471 &2218 & 10.51 &$  4.1\pm  1.0$  &B &  &  \\
2MJ143709.5+251502 & 10211 &--160& 10.88 &$  0.1\pm  0.1$  & & & \\
2MJ143714.7+382714 &  3679 &2218 & 10.32 &$  4.1\pm  1.0$  &B &  &  \\
2MJ143722.1+363403 &  4224 &2212 &  9.78 &$  2.0\pm  1.0$  &B &  &  \\
2MJ143809.4+662017 &  6728 &2700 & 10.97 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ143811.5+463818 &  2240 &0668 & 10.16 &$  5.1\pm  0.1$  &   &  &  \\
2MJ143837.6+463947 & 11034 &2700 & 10.66 &$ -0.4\pm  1.5$  &   &  &  \\
2MJ143845.9+283019 & 13641 &2717 & 11.25 &$  3.0\pm  0.1$  &   &  &  \\
2MJ143849.2+410026 &  5722 &2700 & 10.65 &$  2.0\pm  1.0$  &   &  &  \\
2MJ143922.5+170047 &  9174 &2700 & 10.57 &$ -0.4\pm  1.5$  &   &  &  \\
2MJ143933.1+620010 &  6728 &2700 & 10.96 &$  2.5\pm  0.9$  &B &  &  \\
2MJ144037.3+312228 &  6796 &2779 & 10.88 &$ -0.4\pm  1.5$  &   &  &  \\
2MJ144132.9+385104 &  4695 &2729 &  9.98 &$ -2.4\pm  2.3$  &   &  &  \\
2MJ144228.9+415032 &  5377 &3528 &  9.08 &$  0.1\pm  1.0$  &X &  &  \\
2MJ144349.3+532402 &  3287 &2218 & 10.83 &$  5.1\pm  0.1$  &   &  &  \\
2MJ144420.8+120754 &  8888 &2700 & 10.48 &$  4.6\pm  0.9$  &   &Y &  \\
2MJ144500.8+261803 &  9309 &2736 & 11.07 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ144519.6+384352 &  4413 &2712 & 10.20 &$  3.0\pm  0.1$  &B &  &  \\
2MJ144545.0+513451 &  9249 &3700 & 10.64 &$ -0.4\pm  1.5$  &   &Y &Y \\
2MJ144554.4+685547 &  8864 &2700 & 10.23 &$  2.0\pm  1.0$  &   &  &  \\
2MJ144621.1+342214 &  1692 &2700 & 10.25 &$ -0.9\pm  1.0$  &   &  &  \\
2MJ144621.7+324648 &  8718 &2700 & 10.10 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ144633.3+332431 &  9214 &2700 & 10.74 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ144702.1+134006 &  9104 &2700 & 10.77 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ144708.4+133916 &  8576 &2700 & 11.03 &$  0.6\pm  0.6$  &   &  &  \\
2MJ144714.8+132723 &  8312 &2784 & 10.44 &$  2.5\pm  0.9$  &   &Y &Y \\
2MJ144754.3+133942 &  9065 &2700 & 11.05 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ144807.7+480537 &  7691 &2700 & 11.10 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ144826.7+345952 &  8822 &2218 & 10.25 &$  3.0\pm  0.1$  &   &  &  \\
2MJ144911.5+382449 &  4306 &2134 & 10.90 &$  2.0\pm  1.0$  &   &  &  \\
2MJ144912.4+170115 & 11239 &0661 & 10.72 &$  2.0\pm  1.0$  &   &  &  \\
2MJ144927.9+274650 &  9231 &2779 & 10.68 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ144930.0+275240 &  9615 &2779 & 11.18 &$ -0.4\pm  1.5$  &   &  &  \\
2MJ144934.4+472233 &  7767 &2700 & 10.40 &$  0.7\pm  1.0$  &BX &  &  \\
2MJ144935.8+252252 & 10230 &2700 & 10.75 &$  1.5\pm  0.9$  &   &Y &  \\
2MJ145046.5+542439 & 11341 &2700 & 10.63 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ145118.7+585842 &  2138 &2212 &  9.66 &$  2.5\pm  0.9$  &   &  &  \\
2MJ145138.8+403556 &  4900 &2218 &  9.66 &$  3.5\pm  0.9$  &   &  &  \\
2MJ145157.3+511553 &  7889 &2700 & 11.13 &$  4.6\pm  0.9$  &   &Y &  \\
2MJ145243.2+165413 & 13845 & 002 & 11.06 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ145328.3+520435 &  2333 &2212 & 10.82 &$  5.1\pm  0.1$  &X &  &  \\
2MJ145416.4+423328 &  5370 &3528 &  9.35 &$ -2.0\pm  0.1$  &   &  &  \\
2MJ145419.4+384830 &  8693 &--160& 10.78 &$  1.5\pm  0.9$  & & & \\
2MJ145431.4+183833 & 17788 &2700 & 11.12 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ145435.0+233835 &  5283 &2700 & 10.73 &$  2.5\pm  0.9$  &   &  &  \\
2MJ145444.5+372445 &  9289 &2700 & 10.98 &$ -2.7\pm  1.3$  &   &  &  \\
2MJ145446.9+404705 &  4777 &2134 & 10.99 &$  1.0\pm  0.1$  &B &  &  \\
2MJ145459.6+180214 &  6066 &2212 & 11.07 &$  4.7\pm  0.8$  &   &  &  \\
2MJ145509.0+434907 &  5588 &0668 & 11.14 &$  4.4\pm  1.0$  &   &  &  \\
2MJ145515.6+423024 &  5495 &2700 & 10.10 &$ -0.4\pm  1.5$  &   &  &  \\
2MJ145527.4+411526 &  4790 &2700 & 11.03 &$ -2.7\pm  1.3$  &   &  &  \\
2MJ145553.5+494334 &  4191 &2700 & 10.31 &$ -0.4\pm  1.5$  &   &  &  \\
2MJ145616.2+203120 & 13421 &2700 & 10.88 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ145619.2+492355 &  2308 &2700 & 10.04 &$  5.1\pm  0.1$  &   &  &  \\
2MJ145623.9+494146 &  4032 &2700 &  9.69 &$  0.6\pm  0.6$  &   &Y &  \\
2MJ145651.5+384523 &  8691 &2700 & 10.45 &$ -0.4\pm  0.9$  &   &  &  \\
2MJ145706.7+494008 &  4136 &2218 & 10.39 &$  3.5\pm  0.9$  &B &  &  \\
2MJ145711.2+522045 &  7979 &2700 & 10.62 &$  0.6\pm  0.6$  &   &  &  \\
2MJ145721.2+194018 &  4835 &0620 & 10.80 &$  5.1\pm  0.1$  &   &  &  \\
2MJ145729.0+455043 & 11260 &2700 & 10.75 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ145745.7+714056 &   452 &2212 & 10.29 &$  4.1\pm  1.0$  &B &  &  \\
2MJ145819.1+531415 &  9300 & 0   & 11.05 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ145830.3+235720 & 13926 &2700 & 11.11 &$ -3.5\pm  1.5$  &   &Y &Y \\
2MJ145836.0+445300 & 10715 &2700 & 10.57 &$  1.5\pm  0.9$  &   &  &  \\
2MJ145902.9+412648 &  4895 &2700 & 10.78 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ145911.4+132519 & 13192 &2700 & 10.81 &$  3.0\pm  1.5$  &   &  &  \\
2MJ145927.6+163842 & 10003 &2700 & 10.19 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ150036.8+161020 & 11288 &0661 & 11.12 &$  3.0\pm  1.5$  &B &  &Y \\
2MJ150214.8+681542 &  9765 &2700 & 10.83 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ150216.3+115503 &  9710 &2700 & 10.56 &$ -0.4\pm  1.5$  &   &  &  \\
2MJ150350.4+420655 &  5058 &5502 & 11.20 &$  2.5\pm  0.9$  &B &  &  \\
2MJ150431.6+171854 &  6273 &2779 & 11.14 &$  3.5\pm  0.9$  &   &  &  \\
2MJ150432.6+355753 & 14850 &2700 & 10.42 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ150438.9+380039 & 10793 &--160& 11.20 &$  2.0\pm  1.0$  & & & \\
2MJ150439.8+544250 &  8987 &2700 & 11.11 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ150440.5+123800 &  8611 &2700 & 10.69 &$  2.0\pm  1.0$  &B &  &  \\
2MJ150457.2+162023 & 15484 &--160& 11.05 &$  0.1\pm  0.1$  & & & \\
2MJ150529.5+395640 &  8930 &2700 & 11.00 &$  1.0\pm  0.1$  &B &  &  \\
2MJ150553.3+393119 &  8913 &2700 & 10.63 &$  3.0\pm  0.1$  &B &  &  \\
2MJ150620.8+625851 &  6561 &2700 & 10.64 &$  4.1\pm  1.0$  &B &  &  \\
2MJ150632.7+214213 &  6286 &2779 & 11.10 &$ -1.5\pm  0.6$  &   &  &  \\
2MJ150641.7+233830 &  4934 &2700 & 10.23 &$  1.5\pm  1.5$  &B &  &  \\
2MJ150642.3+403450 &  9363 &--160& 10.98 &$ -3.6\pm  1.3$  & & & \\
2MJ150653.4+125131 &  6486 &2712 & 11.16 &$  5.1\pm  0.1$  &   &Y &Y \\
2MJ150654.9+563032 &  8883 &2700 & 10.99 &$  5.1\pm  0.1$  &X &  &  \\
2MJ150656.4+125048 &  6726 &2712 & 10.25 &$ -1.1\pm  1.7$  &   &  &Y \\
2MJ150711.9+202847 & 12552 &2700 & 10.82 &$ -0.9\pm  1.0$  &   &  &  \\
2MJ150727.3+193552 &  4772 &2712 &  9.93 &$  2.0\pm  1.0$  &B &  &  \\
2MJ150734.7+193456 &  4764 &0620 &  9.40 &$  4.4\pm  1.0$  &B &  &  \\
2MJ150751.8+544509 &  3124 &0668 & 10.22 &$  5.1\pm  0.1$  &X &  &  \\
2MJ150823.9+191228 &  6330 &2700 & 10.96 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ150829.0+215651 &  6178 &2779 & 11.12 &$ -2.5\pm  0.6$  &   &  &  \\
2MJ150849.8+200335 & 12618 &--160& 11.22 &$  0.6\pm  0.6$  & & & \\
2MJ150930.3+462933 & 11385 &2700 & 11.08 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ150931.9+543025 &  3276 &2218 &  9.58 &$  1.5\pm  0.9$  &B &  &  \\
2MJ150946.8+570003 &   772 &2212 &  8.88 &$  4.6\pm  0.9$  &   &  &  \\
2MJ151008.8+315316 &  9169 &2736 & 10.99 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ151128.0+132901 &  6630 &2700 & 10.41 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ151140.9+594831 &  2478 &2212 &  9.15 &$  5.1\pm  2.0$  &B &  &  \\
2MJ151202.1+325455 &  6980 &2422 & 11.11 &$  0.1\pm  0.1$  &   &  &  \\
2MJ151205.1+672145 &  3373 &2218 & 10.26 &$  0.1\pm  2.2$  &   &  &  \\
2MJ151225.5+403309 &  9490 &2422 & 10.90 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ151245.4+411401 &  8356 &2779 & 10.57 &$ -2.0\pm  0.1$  &   &  &  \\
2MJ151302.3+644335 & 13782 &2700 & 10.99 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ151307.3+411552 &  8729 &2779 & 10.06 &$  3.5\pm  0.9$  &B &  &  \\
2MJ151313.7+403216 &  9286 &2700 & 10.83 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ151334.1+415731 &  5381 &2212 & 10.51 &$  3.7\pm  1.0$  &B &  &  \\
2MJ151415.1+202842 &  4693 &2218 & 11.14 &$  2.0\pm  1.0$  &   &Y &  \\
2MJ151422.2+501952 & 11252 &2700 & 10.23 &$  0.6\pm  0.6$  &   &  &  \\
2MJ151427.2+204721 & 11780 &2700 & 11.09 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ151523.3+553102 &  3391 &0668 &  9.53 &$  4.1\pm  1.0$  &B &  &  \\
2MJ151548.1+182242 & 11427 &3800 & 10.98 &$  3.5\pm  0.9$  &   &  &  \\
2MJ151553.6+561943 &   666 &2212 &  7.69 &$  4.1\pm  1.0$  &   &  &  \\
2MJ151643.2+552438 &  3306 &2212 &  8.32 &$  1.5\pm  1.5$  &   &  &  \\
2MJ151825.9+725531 &  7219 &--160& 11.13 &$ -3.5\pm  1.5$  & & & \\
2MJ151843.8+415155 &  5421 &2700 & 10.44 &$  1.0\pm  0.1$  &   &  &  \\
2MJ151924.2+205327 & 12110 &2748 & 10.39 &$ -4.9\pm  0.1$  &   &Y &Y \\
2MJ151924.7+205347 & 12255 &2748 & 10.02 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ151933.6+653558 & 13256 &-1   & 11.22 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ152052.2+483938 & 32188 &1527 & 10.94 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ152114.2+414332 &  5568 &0000 & 10.77 &$  4.4\pm  1.0$  &X &  &  \\
2MJ152130.3+211126 & 12538 &2748 & 10.70 &$ -4.9\pm  0.1$  &   &  &Y \\
2MJ152207.8+135541 &  9041 &0661 & 10.82 &$  4.1\pm  1.0$  &   &  &  \\
2MJ152432.6+830436 &  6562 &2700 & 10.63 &$  1.5\pm  0.9$  &   &  &  \\
2MJ152459.5+132642 &  6724 &2700 & 10.73 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ152504.0+482725 & 11791 &2700 & 11.13 &$  1.0\pm  0.1$  &   &  &  \\
2MJ152546.3+522642 &  5839 &2218 & 10.76 &$  2.0\pm  1.0$  &   &  &  \\
2MJ152602.8+180425 &  4455 &3528 &  9.57 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ152607.9+414033 &  2617 &2700 &  9.16 &$  2.5\pm  0.9$  &X &Y &  \\
2MJ152641.4+403352 &  2623 &2212 & 10.31 &$  4.1\pm  1.0$  &X &  &  \\
2MJ152800.5+644551 &   435 &2212 &  9.50 &$  4.6\pm  0.9$  &   &  &  \\
2MJ152812.7+425547 &  5600 &2729 & 10.01 &$  1.0\pm  0.1$  &B &  &Y \\
2MJ152816.6+425638 &  5433 &2700 & 10.55 &$  0.6\pm  0.6$  &   &  &  \\
2MJ152944.0+424640 &  5702 &2700 &  9.88 &$ -3.5\pm  1.5$  &   &Y &  \\
2MJ152945.0+425506 &  5516 &2218 &  9.50 &$  1.5\pm  0.9$  &B &  &  \\
2MJ153000.8+125921 &  4004 &2212 &  9.55 &$  4.1\pm  1.0$  &B &  &  \\
2MJ153036.5+424302 &  5939 &2700 & 10.97 &$  4.6\pm  0.9$  &B &  &  \\
2MJ153056.3+822720 &  6480 &2779 &  9.63 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ153130.8+402548 &  2597 &2218 & 11.22 &$  4.1\pm  1.0$  &X &  &  \\
2MJ153235.0+830443 &  7022 &--160& 10.81 &$  2.4\pm  1.0$  & & & \\
2MJ153313.1+410435 &  5592 &2700 & 10.97 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ153317.3+821345 &  6651 &2700 & 10.93 &$  3.5\pm  1.7$  &   &  &  \\
2MJ153328.2+563332 &   652 &2607 &  9.99 &$  4.1\pm  1.0$  &   &  &  \\
2MJ153343.1+150026 &  1779 &2212 & 10.64 &$  4.1\pm  1.0$  &B &  &  \\
2MJ153345.4+210038 &  6890 &2779 & 10.90 &$ -0.9\pm  1.0$  &   &  &  \\
2MJ153348.9+210810 &  7073 &2779 & 10.78 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ153402.2+564108 &  3412 &2212 &  8.90 &$  3.0\pm  0.1$  &   &  &  \\
2MJ153432.3+151139 &  1964 &2212 &  9.19 &$ -4.9\pm  0.1$  &   &  &Y \\
2MJ153451.0+562704 & 11839 &2779 & 11.00 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ153516.3+305150 &  1754 &2700 & 10.82 &$  2.0\pm  1.0$  &   &Y &  \\
2MJ153517.7+304811 &  9434 &2212 & 11.14 &$  3.0\pm  0.1$  &   &  &  \\
2MJ153523.1+120251 &  1826 &2212 &  9.45 &$  2.5\pm  0.9$  &BX &  &  \\
2MJ153552.1+394608 &  4525 &2700 &  9.72 &$ -3.5\pm  2.0$  &   &  &  \\
2MJ153557.0+432935 &  5669 &2729 &  9.58 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ153557.3+464454 & 11204 &--160& 11.20 &$ -3.5\pm  1.5$  & & & \\
2MJ153627.0+433107 &  6104 &2779 & 10.56 &$  5.1\pm  0.1$  &X &  &  \\
2MJ153631.6+163630 &  1958 &0668 &  8.49 &$  5.1\pm  0.1$  &   &  &  \\
2MJ153642.1+433221 &  5628 &2700 & 10.24 &$  3.0\pm  1.5$  &X &  &  \\
2MJ153713.3+431753 &  5709 &0668 & 10.06 &$  4.1\pm  1.0$  &   &  &  \\
2MJ153838.5+365730 &  5588 &2700 & 10.81 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ153851.6+120450 &  2010 &2700 & 11.15 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ153854.1+170134 &  8959 &2700 & 10.82 &$  1.5\pm  1.5$  &   &Y &  \\
2MJ153922.8+214420 & 12593 &2760 & 11.16 &$ -2.7\pm  1.3$  &   &  &  \\
2MJ153939.0+214657 & 12613 &2760 & 10.09 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ153957.9+212814 &  4393 &0661 & 10.00 &$  3.5\pm  1.7$  &   &Y &  \\
2MJ154004.3+455654 & 10951 &--160& 11.23 &$  1.5\pm  1.6$  & & & \\
2MJ154006.7+204050 &  4528 &2212 & 11.06 &$  5.1\pm  0.1$  &   &  &  \\
2MJ154008.8+213056 & 11834 &2760 & 11.20 &$  3.5\pm  0.9$  &B &  &  \\
2MJ154033.4+170740 &  8127 &2700 & 11.15 &$  3.0\pm  1.5$  &B &  &  \\
2MJ154056.0+324700 & 16067 &2779 & 11.21 &$  4.1\pm  1.0$  &B &Y &  \\
2MJ154130.1+154720 &  4092 &0620 &  9.56 &$  4.1\pm  1.0$  &   &  &  \\
2MJ154235.5+234011 &  6738 &2779 & 10.64 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ154253.1+141353 &  1107 &0668 & 10.32 &$  6.1\pm  1.8$  &B &  &  \\
2MJ154355.1+441821 & 10628 &2700 & 11.24 &$  1.0\pm  0.1$  &   &  &  \\
2MJ154426.8+470024 & 11461 &2700 & 10.77 &$ -2.7\pm  1.3$  &   &  &  \\
2MJ154427.3+410718 &  9578 &2712 & 10.84 &$  3.4\pm  1.4$  &B &  &  \\
2MJ154442.3+524114 & 20134 &2700 & 11.21 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ154451.2+433050 & 11015 &2700 & 10.84 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ154458.5+165744 & 14841 &2700 & 11.02 &$ -2.7\pm  1.3$  &   &  &Y \\
2MJ154631.5+120833 & 10317 &2700 & 11.10 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ154658.9+175305 &  3297 &2218 & 10.50 &$  5.1\pm  0.1$  &B &Y &  \\
2MJ154744.4+371218 & 11935 &2443 & 11.02 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ154907.7+444158 & 10696 &2700 & 11.05 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ154938.2+420203 &  9954 &2700 & 10.49 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ154946.9+122356 &  4317 &2700 & 10.64 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ155049.6+131719 & 10962 &--160& 11.24 &$ -4.9\pm  0.1$  & & & \\
2MJ155100.1+814636 &  6547 &2700 & 10.99 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ155112.8+471517 &  5958 &2729 &  9.62 &$  1.5\pm  0.9$  &   &  &  \\
2MJ155121.6+432503 & 12096 &2700 & 10.79 &$ -3.5\pm  1.5$  &   &Y &Y \\
2MJ155125.2+621836 &   833 &2212 &  8.77 &$  5.1\pm  0.1$  &   &  &  \\
2MJ155203.6+125355 & 10345 &2700 & 10.53 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ155210.7+340503 & 14520 &--160& 11.23 &$ -4.9\pm  0.1$  & & & \\
2MJ155252.8+403847 &  4491 &1108 & 10.78 &$  4.1\pm  1.0$  &B &  &  \\
2MJ155307.8+645504 &  9078 &2779 & 10.40 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ155323.1+115735 & 10548 &2212 & 10.48 &$  4.6\pm  0.9$  &X &  &  \\
2MJ155328.8+413449 &  9896 &1108 & 10.84 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ155447.5+785905 &  3910 &2216 & 10.47 &$ -0.9\pm  1.0$  &   &  &  \\
2MJ155501.9+413441 &  9959 &1108 & 10.40 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ155504.3+452908 &  8462 &2700 & 10.98 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ155525.9+785944 &  3974 &2212 & 10.05 &$  4.1\pm  1.0$  &B &  &  \\
2MJ155543.2+475202 &  5996 &2700 &  9.47 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ155553.5+115843 & 10630 &2700 & 10.91 &$  0.1\pm  0.1$  &   &  &  \\
2MJ155601.6+302502 & 13975 &2736 & 11.17 &$  3.0\pm  1.7$  &B &Y &  \\
2MJ155607.7+480535 &  6050 &2700 & 10.87 &$ -1.1\pm  1.7$  &   &  &  \\
2MJ155633.7+200307 &  9640 &1514 & 10.71 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ155633.7+211720 &  4374 &2700 & 10.42 &$  0.1\pm  0.1$  &   &  &  \\
2MJ155643.3+480542 &  5931 &2700 & 10.01 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ155703.0+481006 &  5879 &2779 &  9.72 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ155708.1+222416 &  4397 &2700 &  9.84 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ155727.9+300335 &  9841 &0661 & 11.24 &$  4.1\pm  1.0$  &   &  &  \\
2MJ155729.7+155221 &  5218 &2712 & 10.28 &$  1.0\pm  1.3$  &   &  &  \\
2MJ155730.6+155721 &  4738 &2712 & 10.04 &$ -4.4\pm  0.6$  &   &  &  \\
2MJ155749.6+161836 & 11055 &2779 & 10.09 &$ -3.0\pm  1.0$  &   &  &  \\
2MJ155807.9+120413 &  4685 &2212 & 10.66 &$  4.6\pm  0.9$  &   &  &  \\
2MJ155819.5+195803 &  9914 &2700 & 10.96 &$  1.0\pm  0.1$  &   &  &  \\
2MJ155820.6+180452 & 13668 &2769 & 11.15 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ155832.3+172629 &  2169 &0661 & 10.70 &$  4.6\pm  0.9$  &B &  &  \\
2MJ155840.2+484056 &  6011 &2700 & 10.57 &$ -0.9\pm  1.0$  &   &  &  \\
2MJ155850.2+814136 &  6598 &2700 & 10.94 &$  1.5\pm  1.5$  &   &  &  \\
2MJ155902.9+511816 &  3706 &2729 & 10.08 &$  3.5\pm  0.9$  &   &  &  \\
2MJ155909.6+350147 &  9438 &2212 & 10.98 &$  4.1\pm  1.0$  &B &  &  \\
2MJ155910.8+204543 &  4036 &2779 & 10.80 &$ -3.5\pm  1.5$  &   &  &Y \\
2MJ155911.2+204516 &  4292 &2700 & 10.49 &$ -3.6\pm  1.8$  &   &Y &Y \\
2MJ155912.5+204548 &  4446 &2700 & 10.49 &$ -0.9\pm  1.0$  &   &Y &Y \\
2MJ155915.8+151035 & 12774 &3300 & 11.24 &$ -2.0\pm  2.0$  &   &  &  \\
2MJ155923.9+213612 &  5375 &2700 & 10.90 &$  0.8\pm  1.8$  &   &  &  \\
2MJ155945.7+184803 &  8827 &2212 & 11.02 &$  4.6\pm  0.9$  &X &  &  \\
2MJ155958.6+153529 & 10086 &2463 & 10.96 &$  3.0\pm  0.1$  &   &Y &  \\
2MJ160005.9+795149 &  6648 &2779 & 11.21 &$  1.0\pm  0.1$  &   &  &  \\
2MJ160024.2+205059 &  4823 &0645 &  9.91 &$  4.1\pm  1.0$  &   &  &  \\
2MJ160037.3+194323 &  9475 &1514 & 10.48 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ160042.8+483328 &  5874 &1820 & 10.73 &$  1.5\pm  0.9$  &B &  &  \\
2MJ160049.4+185540 &  9437 &1514 & 11.19 &$ -2.7\pm  1.3$  &   &  &  \\
2MJ160107.0+192654 &  4347 &3300 & 11.11 &$ -1.2\pm  1.3$  &X &  &  \\
2MJ160116.8+153843 & 11052 &2779 & 11.11 &$ -4.4\pm  1.2$  &   &  &  \\
2MJ160121.2+164035 &  9473 &3300 & 11.13 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ160128.6+222538 &  9780 &2764 & 10.48 &$ -1.7\pm  2.1$  &   &  &  \\
2MJ160129.1+192127 &  4475 &2212 & 11.16 &$  0.1\pm  1.0$  &   &  &  \\
2MJ160130.5+153014 & 10503 &3300 & 11.10 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ160136.1+122136 & 10682 &2700 & 10.25 &$ -0.4\pm  1.5$  &   &  &  \\
2MJ160140.2+212110 &  9644 &2212 & 10.02 &$  1.0\pm  0.1$  &   &  &  \\
2MJ160151.3+175726 &  4491 &2700 &  9.87 &$ -2.8\pm  1.1$  &   &  &  \\
2MJ160158.5+470548 & 12805 &2700 & 11.04 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ160201.5+483948 & 12964 &2700 & 11.15 &$ -1.7\pm  2.1$  &   &  &  \\
2MJ160204.2+170433 & 11036 &3300 & 10.67 &$ -4.0\pm  1.5$  &   &  &  \\
2MJ160208.0+154147 & 14898 & 002 & 10.79 &$ -2.6\pm  1.8$  &   &Y &Y \\
2MJ160212.7+155427 & 10763 &2779 & 10.80 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ160216.5+425501 &  7355 &2779 & 11.12 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ160217.0+155828 & 10384 & 0   & 10.36 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ160219.8+162046 & 11498 &2779 & 10.23 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ160223.6+360635 &  9302 &2700 & 10.58 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ160230.4+210714 &  4555 &2764 & 10.34 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ160240.5+372134 &  9392 &2700 & 10.37 &$  4.6\pm  0.9$  &   &  &  \\
2MJ160248.6+160709 &  9939 &2779 & 11.14 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ160258.7+155033 &  9704 &1514 & 11.16 &$ -0.4\pm  1.5$  &   &  &  \\
2MJ160301.1+205721 &  4372 &2212 & 10.60 &$  3.0\pm  0.1$  &B &  &  \\
2MJ160314.7+162409 & 10966 &1514 & 11.18 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ160319.5+203813 & 12152 &2700 & 11.17 &$  5.1\pm  0.1$  &BX &  &  \\
2MJ160324.1+205328 &  2236 &0000 & 10.72 &$  4.6\pm  0.9$  &   &  &  \\
2MJ160331.6+492017 &  6035 &2700 & 10.34 &$  1.5\pm  1.5$  &X &  &  \\
2MJ160332.0+171155 & 10226 &0923 & 10.58 &$ -4.4\pm  0.6$  &   &  &  \\
2MJ160332.9+161922 & 11497 &1514 & 10.62 &$ -2.0\pm  0.1$  &   &  &  \\
2MJ160343.6+161939 & 10481 &2779 & 11.19 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ160352.1+395903 &  9319 &1108 & 10.55 &$  2.0\pm  1.0$  &B &  &  \\
2MJ160413.4+134438 &  3414 &2700 & 10.15 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ160426.5+174431 & 12336 &3611 & 11.06 &$ -4.0\pm  1.8$  &   &Y &Y \\
2MJ160426.7+174501 & 12612 &1514 & 10.90 &$  5.1\pm  0.1$  &X &  &Y \\
2MJ160431.7+144909 &  4579 &2212 & 10.80 &$ -0.9\pm  1.0$  &   &Y &Y \\
2MJ160435.2+174309 & 11396 &2779 & 10.44 &$ -4.0\pm  1.0$  &B &  &  \\
2MJ160435.6+165410 &  9197 &2779 & 10.93 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ160435.7+174317 & 10593 &2779 & 10.26 &$ -3.5\pm  1.5$  &B &  &  \\
2MJ160439.5+174203 & 10675 &2779 & 11.10 &$ -4.0\pm  1.0$  &   &  &  \\
2MJ160448.1+140744 & 10160 &0661 & 11.18 &$ -2.7\pm  1.3$  &   &  &  \\
2MJ160507.8+174528 & 10012 &2463 & 10.64 &$  3.3\pm  1.6$  &B &  &  \\
2MJ160508.9+174348 &  9381 &2700 & 10.84 &$ -4.4\pm  0.6$  &   &  &  \\
2MJ160523.8+143851 & 12228 &3300 & 10.73 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ160526.8+150130 &  4706 &2700 & 10.49 &$ -2.5\pm  2.5$  &   &  &  \\
2MJ160529.2+162609 & 13211 &3527 & 10.85 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ160531.2+175749 & 11701 &3300 & 10.71 &$ -2.1\pm  1.4$  &B &  &  \\
2MJ160533.1+173605 & 10208 &2779 & 10.81 &$ -2.7\pm  1.3$  &   &Y &Y \\
2MJ160535.4+441220 & 12891 &3502 & 10.94 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ160536.8+174808 & 10255 &2212 & 11.18 &$ -3.0\pm  2.0$  &   &Y &  \\
2MJ160538.0+174604 & 10196 &2779 & 11.16 &$ -2.5\pm  0.6$  &X &  &  \\
2MJ160544.5+174257 & 10422 &2779 & 10.70 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ160547.1+154728 & 12336 &2779 & 10.92 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ160625.4+154109 & 12055 &2700 & 10.50 &$ -4.4\pm  0.6$  &   &  &  \\
2MJ160625.7+154138 & 13239 &2700 & 11.17 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ160632.1+174249 & 12034 &2731 & 11.08 &$ -0.4\pm  0.6$  &X &  &  \\
2MJ160639.3+174540 & 11690 &2779 & 10.97 &$ -3.6\pm  1.9$  &   &Y &  \\
2MJ160640.2+300556 &  6556 &2218 & 10.01 &$  1.0\pm  0.1$  &   &Y &  \\
2MJ160642.0+161911 & 11015 &2760 & 10.15 &$ -0.9\pm  1.0$  &X &Y &  \\
2MJ160715.4+695553 &  7538 &2729 & 11.16 &$  1.0\pm  0.1$  &   &  &  \\
2MJ160722.9+135316 & 10223 &2700 & 10.64 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ160729.7+811806 &  8145 &2700 & 10.72 &$  3.5\pm  0.9$  &   &  &  \\
2MJ160735.3+135637 & 10357 &2700 & 10.77 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ160737.2+450355 & 13301 &--160& 11.13 &$  2.0\pm  1.0$  & & & \\
2MJ160741.6+385550 & 11591 &2700 & 10.80 &$ -2.7\pm  2.0$  &   &  &  \\
2MJ160752.9+695417 &  6889 &2779 & 11.00 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ160816.4+360535 & 12806 &--160& 11.24 &$ -4.9\pm  0.1$  & & & \\
2MJ160821.0+575633 &  9887 &2779 & 10.81 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ160836.3+121951 & 10143 &2212 & 10.99 &$  3.0\pm  1.5$  &B &Y &  \\
2MJ160858.3+363638 &  9026 &2212 & 10.70 &$  4.6\pm  0.9$  &B &  &  \\
2MJ160908.5+120505 & 12340 &2700 & 11.01 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ160933.9+642158 &  9822 &--160& 11.17 &$ -4.4\pm  0.6$  & & & \\
2MJ160943.0+302709 &  9271 &2779 & 11.25 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ160955.4+430744 &  9752 &2700 & 11.02 &$  4.6\pm  0.9$  &   &  &  \\
2MJ161010.8+164158 &  4644 &2212 & 10.66 &$  5.1\pm  0.1$  &   &  &  \\
2MJ161026.5+121820 & 10210 &2212 & 10.99 &$  3.5\pm  0.9$  &B &  &  \\
2MJ161035.5+561613 & 15689 &--160& 11.25 &$ -2.6\pm  1.0$  & & & \\
2MJ161042.6+572759 &  9923 &2700 & 10.96 &$ -4.2\pm  1.3$  &   &  &Y \\
2MJ161052.1+415309 & 10922 &1108 & 10.66 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ161056.1+134506 &  9252 &2700 & 10.42 &$ -2.7\pm  1.3$  &   &  &  \\
2MJ161101.2+494743 & 12647 &2700 & 11.25 &$  3.5\pm  0.9$  &B &  &  \\
2MJ161104.0+522701 & 19017 &--160& 11.17 &$ -4.2\pm  1.3$  & & & \\
2MJ161107.6+381503 &  3829 &2218 & 11.22 &$  4.1\pm  1.0$  &   &  &  \\
2MJ161111.5+611604 &  9245 &2700 &  9.97 &$ -2.0\pm  0.1$  &   &  &  \\
2MJ161112.5+355621 &  9437 &2700 & 11.24 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ161117.0+135158 & 10436 &2212 & 11.07 &$  2.0\pm  1.0$  &B &  &  \\
2MJ161117.2+141531 &  9936 &2700 & 11.00 &$ -4.9\pm  0.1$  &   &  &Y \\
2MJ161130.3+584708 &  9365 &2700 & 10.59 &$  3.5\pm  0.9$  &X &  &  \\
2MJ161140.8+522726 &  8822 &2712 & 11.02 &$  0.1\pm  1.1$  &   &Y &Y \\
2MJ161205.4+141231 &  9358 &2700 & 10.19 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ161240.1+330205 &  9607 &2700 & 10.68 &$ -4.2\pm  1.3$  &   &Y &Y \\
2MJ161241.3+330216 &  9473 &--160& 11.21 &$  1.0\pm  1.3$  & & & \\
2MJ161304.9+305406 & 15170 &4011 & 11.12 &$ -4.2\pm  1.3$  &   &  &Y \\
2MJ161308.8+304937 & 15353 &2736 & 10.88 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ161346.0+225508 &  9589 &2764 & 11.00 &$  3.0\pm  1.5$  &   &  &  \\
2MJ161349.2+380906 & 11211 &2700 & 11.15 &$ -4.0\pm  1.5$  &   &  &  \\
2MJ161403.2+141655 &  9104 &2463 & 10.25 &$  2.5\pm  0.9$  &B &  &  \\
2MJ161406.3+345214 &  9807 &2700 & 11.25 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ161416.6+174526 &  9081 &2212 & 10.62 &$  0.6\pm  0.6$  &   &  &  \\
2MJ161422.3+631540 &  9464 &2700 & 10.78 &$ -4.9\pm  0.1$  &   &  &Y \\
2MJ161426.1+350632 &  9963 &2700 & 10.34 &$ -2.0\pm  0.1$  &   &Y &  \\
2MJ161430.4+623212 &  2928 &2700 & 10.91 &$  3.5\pm  1.7$  &   &  &  \\
2MJ161435.2+341320 &  8690 &2700 & 11.07 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ161457.8+215618 &  9352 &2700 & 10.59 &$  0.4\pm  0.5$  &   &  &  \\
2MJ161509.2+464628 &  5896 &2700 & 11.18 &$  3.0\pm  0.1$  &B &  &  \\
2MJ161530.7+641330 &  9826 &2700 & 10.82 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ161534.1+192742 &  9501 &2779 & 10.17 &$ -4.9\pm  0.1$  &   &  &Y \\
2MJ161535.5+192712 &  9125 &2779 & 10.33 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ161544.6+315750 &  9383 &2700 & 11.14 &$  5.1\pm  0.1$  &   &Y &  \\
2MJ161547.9+363138 &  9666 &2700 & 11.18 &$  0.6\pm  0.6$  &   &  &  \\
2MJ161611.7+655808 &  7136 &2700 & 10.60 &$ -0.9\pm  1.0$  &   &  &  \\
2MJ161622.5+652114 &  9893 &2779 & 10.96 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ161630.6+354229 &  8367 &2700 & 10.81 &$  5.1\pm  0.1$  &X &Y &  \\
2MJ161645.6+193117 &  9079 &2700 & 11.19 &$  1.4\pm  1.3$  &   &  &  \\
2MJ161652.1+530021 &  5615 &2700 &  9.77 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ161709.2+345243 &  8820 &2779 & 11.04 &$  0.6\pm  0.6$  &B &  &  \\
2MJ161719.8+615620 &  3986 &2700 & 10.57 &$  0.6\pm  0.6$  &   &  &  \\
2MJ161723.5+503809 & 12454 &--160& 11.18 &$ -4.9\pm  0.1$  & & & \\
2MJ161725.6+350808 &  9366 &2779 & 10.97 &$  1.0\pm  0.1$  &B &  &  \\
2MJ161730.5+460530 &  5691 &2729 & 10.69 &$  1.0\pm  1.3$  &   &Y &  \\
2MJ161735.1+132931 & 10114 &0661 & 10.59 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ161740.5+350015 &  8934 &2700 & 10.47 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ161800.5+350636 &  9461 &2784 & 10.89 &$ -4.4\pm  0.6$  &   &  &  \\
2MJ161823.6+351027 &  8819 &2784 & 11.17 &$  0.3\pm  0.5$  &X &  &  \\
2MJ161833.3+430453 & 17973 &--160& 10.96 &$ -4.2\pm  1.3$  & & & \\
2MJ161839.5+153329 &  8911 &2700 & 10.38 &$ -2.3\pm  2.1$  &   &  &  \\
2MJ161845.7+392004 &  9474 &-1   & 11.20 &$ -1.7\pm  2.1$  &   &  &  \\
2MJ161854.5+350913 &  8923 &2784 & 10.99 &$  2.5\pm  0.9$  &   &  &  \\
2MJ161910.5+140800 &  8941 &2700 & 10.28 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ161911.6+575902 &  4609 &2700 &  9.14 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ161933.4+573653 &  5066 &2700 & 10.97 &$  4.6\pm  0.9$  &B &  &  \\
2MJ161936.8+151642 & 10219 &2700 & 11.07 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ161943.7+311652 & 10308 &2779 & 10.66 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ161948.0+374627 &  9203 &2729 & 10.51 &$  0.8\pm  0.5$  &   &Y &  \\
2MJ162009.5+374753 & 10072 &--160& 10.68 &$  2.5\pm  0.9$  & & & \\
2MJ162050.9+533224 & 16292 &--160& 11.22 &$ -4.0\pm  1.0$  & & & \\
2MJ162053.8+400614 & 10177 &2700 & 10.72 &$  2.5\pm  0.9$  &B &  &  \\
2MJ162057.4+652327 &   910 &2212 & 10.25 &$  5.1\pm  0.1$  &B &Y &  \\
2MJ162109.6+344532 &  9942 &2761 & 11.25 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ162125.7+143153 &  8710 &2700 & 10.77 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ162127.9+362235 &  9759 &2700 & 10.28 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ162138.9+492656 &  9740 &2700 & 11.01 &$  0.7\pm  0.5$  &   &Y &  \\
2MJ162142.2+550509 &  5326 &2700 & 10.95 &$  4.6\pm  0.9$  &X &  &  \\
2MJ162143.3+375945 & 10034 &2700 & 10.46 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ162152.2+385556 &  5117 &2779 & 10.93 &$  5.1\pm  0.1$  &BX &  &  \\
2MJ162209.6+571615 &  9298 &2700 & 10.94 &$  2.0\pm  1.0$  &   &  &  \\
2MJ162238.8+432752 &  9550 &2700 & 10.64 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ162247.1+373316 &  9088 &2700 & 11.13 &$ -0.9\pm  1.0$  &   &  &  \\
2MJ162252.5+822330 &  6899 &--160& 10.99 &$  3.5\pm  1.7$  & & & \\
2MJ162255.4+394730 &  9628 &0661 & 11.01 &$  4.1\pm  1.0$  &B &  &  \\
2MJ162258.0+143609 &  8708 &2700 & 11.22 &$  0.6\pm  0.6$  &B &  &  \\
2MJ162259.6+375656 &  9768 &2700 & 11.18 &$  0.6\pm  1.0$  &   &  &  \\
2MJ162303.0+375520 &  9306 &2700 &  9.60 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ162307.9+355016 &  9638 &2767 & 10.92 &$  2.0\pm  1.0$  &   &Y &  \\
2MJ162311.3+165557 & 10308 &2700 & 10.53 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ162316.5+395511 &  9676 &2700 & 10.56 &$  4.1\pm  1.0$  &B &  &  \\
2MJ162321.0+371530 & 10232 &2700 & 10.77 &$  3.5\pm  0.9$  &   &  &  \\
2MJ162322.9+502833 & 13366 &--160& 11.08 &$ -4.9\pm  0.1$  & & & \\
2MJ162327.7+414222 &  8405 &2700 & 10.91 &$  2.0\pm  1.0$  &   &  &  \\
2MJ162332.7+390715 & 10574 &2700 & 11.02 &$  3.0\pm  0.1$  &   &  &  \\
2MJ162338.6+350040 & 10090 &2700 & 11.11 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ162339.1+505810 &  5967 &2700 & 10.88 &$  1.0\pm  0.1$  &B &  &  \\
2MJ162356.4+361338 &  9858 &2700 & 11.16 &$  1.7\pm  1.0$  &   &  &  \\
2MJ162417.5+391239 &  9010 &2731 & 11.11 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ162433.5+555452 &  9279 &2700 & 11.12 &$ -4.6\pm  1.0$  &   &  &  \\
2MJ162502.3+405647 &  8608 &2731 & 11.06 &$  0.6\pm  0.6$  &   &  &  \\
2MJ162510.3+405333 &  8738 &2760 &  9.59 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ162526.0+395214 &  8804 &2731 & 10.59 &$  0.6\pm  0.6$  &   &  &  \\
2MJ162530.5+495024 &  5982 &2700 & 10.25 &$  1.0\pm  0.1$  &B &  &  \\
2MJ162538.0+162718 & 10336 &2700 & 10.76 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ162541.8+393600 &  8952 &2731 & 10.98 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ162548.3+552138 &  9392 &2700 & 11.17 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ162549.7+480601 &  5908 &2700 & 11.20 &$ -0.4\pm  1.5$  &   &  &  \\
2MJ162550.0+402919 &  8719 &2779 & 10.22 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ162608.4+482200 &  2418 &2729 & 10.10 &$  5.1\pm  0.1$  &   &  &  \\
2MJ162630.2+354018 &  9928 &2700 & 11.25 &$  1.0\pm  0.1$  &   &  &  \\
2MJ162639.8+402841 & 10138 &2731 & 10.76 &$  3.7\pm  1.0$  &BX &  &  \\
2MJ162702.8+162258 &  4630 &2212 & 10.84 &$  1.5\pm  0.9$  &   &  &  \\
2MJ162703.5+393138 & 10139 &2731 & 11.17 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ162712.0+484110 &  9937 &--160& 11.25 &$ -4.9\pm  0.1$  & & & \\
2MJ162722.0+390634 &  9918 &2731 & 10.94 &$  1.5\pm  0.9$  &   &Y &  \\
2MJ162724.2+193549 &  2391 &2700 & 10.40 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ162724.8+213641 &  9206 &2700 & 10.76 &$ -0.4\pm  1.5$  &   &  &  \\
2MJ162725.2+424046 &  9380 &2700 & 10.40 &$ -2.5\pm  0.6$  &   &  &  \\
2MJ162736.5+593344 &  9335 &2700 & 10.91 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ162740.8+392258 &  8963 &2324 & 10.74 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ162741.0+405536 &  9408 & 0   &  9.89 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ162748.9+624127 &  9700 &1822 & 11.16 &$  3.5\pm  0.9$  &   &  &  \\
2MJ162804.0+514631 & 16549 &-1   & 11.23 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ162807.2+522300 &  9061 &2779 & 11.12 &$ -2.0\pm  0.1$  &   &  &  \\
2MJ162819.0+802117 &  7117 &2700 & 10.57 &$  1.8\pm  1.3$  &   &  &  \\
2MJ162822.3+325057 & 11177 &2748 & 10.54 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ162827.9+325046 & 10447 &2748 & 10.93 &$ -1.5\pm  0.6$  &B &  &  \\
2MJ162829.2+825337 &  7789 &4302 & 10.94 &$ -0.9\pm  1.0$  &   &Y &Y \\
2MJ162847.2+212937 & 10885 &2700 & 10.85 &$  0.3\pm  0.5$  &   &  &  \\
2MJ162856.2+641225 &  5944 &2218 & 10.85 &$  3.0\pm  0.1$  &   &  &  \\
2MJ162903.5+254248 & 12677 &2700 & 10.86 &$ -1.7\pm  2.1$  &   &  &  \\
2MJ162934.1+553100 &  5138 &5502 & 10.41 &$  0.6\pm  0.6$  &   &  &  \\
2MJ162936.1+153930 & 10183 &2700 & 10.34 &$  1.0\pm  0.1$  &   &  &  \\
2MJ163038.9+350323 &  9308 &2218 & 10.65 &$  3.5\pm  0.9$  &B &  &  \\
2MJ163044.3+813238 & 11411 &3700 & 10.32 &$  0.1\pm  0.1$  &   &  &  \\
2MJ163121.3+201105 &  2520 &3800 & 10.85 &$  6.1\pm  1.8$  &   &  &  \\
2MJ163138.0+204736 & 11151 &--160& 10.70 &$ -3.5\pm  1.5$  & & & \\
2MJ163205.2+133850 & 15704 &2700 & 11.06 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ163220.9+194935 &  2370 &0668 &  8.72 &$  5.1\pm  0.1$  &X &  &  \\
2MJ163224.6+764422 &  7974 &2700 & 11.00 &$  2.7\pm  1.4$  &BX &  &  \\
2MJ163231.7+823216 &  7400 &2700 &  9.16 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ163239.5+781155 &  1361 &2212 &  8.58 &$  4.6\pm  0.9$  &B &  &  \\
2MJ163240.5+823436 &  6428 &2779 & 10.52 &$  1.5\pm  1.5$  &B &  &  \\
2MJ163257.1+502405 & 14303 &2779 & 10.41 &$ -4.4\pm  0.6$  &   &  &  \\
2MJ163313.8+502354 & 13197 &2700 & 10.97 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ163317.7+352032 & 10301 &2700 &  9.97 &$  1.0\pm  1.3$  &   &Y &  \\
2MJ163509.2+461249 &  9224 &0000 & 10.84 &$  4.6\pm  0.9$  &X &  &  \\
2MJ163518.1+553803 &  9213 &2700 & 11.16 &$  3.0\pm  2.0$  &B &Y &Y \\
2MJ163530.6+572911 &  5292 &2779 & 11.20 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ163602.4+560250 &  8805 &2700 & 11.22 &$  2.5\pm  0.9$  &   &  &  \\
2MJ163606.8+443610 &  9221 &2729 & 10.96 &$  4.7\pm  0.8$  &   &  &  \\
2MJ163617.8+440808 &  9444 &2700 & 10.67 &$ -2.0\pm  0.1$  &   &  &  \\
2MJ163632.5+390140 &  9022 &0661 & 10.31 &$  3.0\pm  0.1$  &   &  &  \\
2MJ163637.1+361201 &  9311 &2767 & 10.30 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ163654.3+362525 &  9366 &2700 & 10.88 &$  2.0\pm  1.0$  &B &  &  \\
2MJ163716.4+442505 &  9400 &2700 & 11.04 &$  2.5\pm  0.9$  &B &  &  \\
2MJ163730.0+440839 &  9655 &2700 & 10.44 &$ -2.7\pm  1.3$  &   &  &  \\
2MJ163734.3+502043 &  6089 &2700 & 10.14 &$ -2.7\pm  1.3$  &   &  &  \\
2MJ163735.5+442041 &  9196 &2700 & 10.13 &$ -0.2\pm  1.1$  &   &Y &  \\
2MJ163744.0+492644 &  9021 &--160& 10.73 &$  0.1\pm  1.8$  & & & \\
2MJ163753.9+360422 &  9424 &2700 &  9.86 &$ -2.5\pm  0.6$  &X &  &  \\
2MJ163759.9+355944 &  9874 &2767 & 11.21 &$  2.5\pm  0.9$  &   &  &  \\
2MJ163800.4+552537 &  9185 &2700 & 10.47 &$ -1.7\pm  2.1$  &   &  &  \\
2MJ163809.0+395504 &  8882 &2700 & 10.74 &$  1.5\pm  0.9$  &   &  &  \\
2MJ163814.0+415620 &  8572 &2465 & 11.18 &$  6.1\pm  1.8$  &   &Y &Y \\
2MJ163837.6+490813 &  8981 &2700 & 10.82 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ163859.6+574329 &  5213 &2700 & 10.38 &$  0.6\pm  0.6$  &   &  &  \\
2MJ163957.4+620018 &  5883 &--160& 11.17 &$  3.0\pm  0.1$  & & & \\
2MJ164003.2+155300 & 10771 &2779 & 10.54 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ164006.4+371128 &  9011 &2700 & 10.80 &$ -2.0\pm  0.1$  &   &  &  \\
2MJ164008.2+583702 &  5036 &0523 & 10.52 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ164022.6+334046 &  9256 &0661 & 11.02 &$  1.5\pm  0.9$  &   &  &  \\
2MJ164027.9+391912 &  9040 &2700 & 10.60 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ164051.7+654722 &  7388 &-130 & 11.02 &$  1.5\pm  0.9$  &   &  &  \\
2MJ164058.9+503037 &  9231 &2700 & 11.18 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ164100.0+334623 &  9312 &2700 & 10.66 &$  0.1\pm  0.1$  &   &  &  \\
2MJ164109.4+611933 &  5595 &2700 &  9.96 &$  2.0\pm  1.0$  &   &  &  \\
2MJ164109.8+394524 &  9156 &2700 & 10.98 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ164115.2+511103 &  9149 &2700 & 10.79 &$ -0.4\pm  1.5$  &   &  &  \\
2MJ164116.7+132330 & 15131 &--160& 11.04 &$ -4.2\pm  1.3$  & & & \\
2MJ164127.6+574700 &  5965 &0523 &  9.77 &$ -2.0\pm  0.1$  &B &Y &  \\
2MJ164137.3+400948 & 10133 &2700 & 10.71 &$ -0.4\pm  1.5$  &   &  &  \\
2MJ164145.2+393835 &  8981 &2700 & 11.25 &$  4.3\pm  1.0$  &   &Y &  \\
2MJ164147.0+395903 &  9583 &2700 & 10.75 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ164206.8+653507 &  7598 &2754 & 10.38 &$  3.0\pm  1.5$  &B &  &  \\
2MJ164256.2+191515 & 10179 &2779 & 10.52 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ164256.2+435949 &  9293 &--160& 11.17 &$ -0.9\pm  1.0$  & & & \\
2MJ164303.7+364956 &   850 &2212 &  9.23 &$  6.1\pm  1.8$  &   &  &  \\
2MJ164309.4+455045 &  5301 &2700 & 11.03 &$ -0.9\pm  1.0$  &   &  &  \\
2MJ164310.4+421134 &  8534 &2700 & 11.18 &$  2.0\pm  1.0$  &   &  &  \\
2MJ164323.1+394823 &  9045 &2700 & 10.95 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ164433.9+385513 & 11751 &-1   & 11.16 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ164501.6+511537 & 14413 &2779 & 11.01 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ164503.0+504940 & 14650 &--160& 11.24 &$ -4.2\pm  1.3$  & & & \\
2MJ164552.5+593719 &  9003 &2700 & 10.63 &$  2.5\pm  0.9$  &B &  &  \\
2MJ164656.7+340919 &  9290 &2212 & 10.79 &$  3.4\pm  0.8$  &BX &  &  \\
2MJ164658.9+582523 &  5253 &0668 & 10.46 &$  5.1\pm  0.1$  &   &  &  \\
2MJ164714.8+401441 &  8824 &2700 & 11.09 &$  3.0\pm  0.1$  &X &  &  \\
2MJ164733.3+535140 &  8858 &--160& 11.16 &$  0.8\pm  0.5$  & & & \\
2MJ164817.5+355400 &  9683 &2767 & 11.14 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ164826.4+415711 &  9800 &--160& 11.16 &$ -4.2\pm  1.3$  & & & \\
2MJ164909.6+361325 &  9398 &2767 & 10.88 &$ -0.9\pm  1.0$  &   &Y &  \\
2MJ164911.5+532511 &  8996 &2779 & 10.97 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ164925.8+360320 &  9474 &2767 & 11.24 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ164928.2+452740 &  9405 &3700 & 10.77 &$ -0.4\pm  1.5$  &   &  &  \\
2MJ164948.4+464305 & 11642 &3700 & 11.07 &$ -1.7\pm  2.1$  &   &  &Y \\
2MJ164953.2+553236 &  5214 & 004 & 10.84 &$  3.5\pm  0.9$  &B &  &  \\
2MJ164955.8+535713 &  9086 &2700 & 10.19 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ165005.0+424423 &   938 &0100 & 10.21 &$  3.5\pm  0.9$  &B &Y &  \\
2MJ165010.9+452514 &  9046 &2700 & 10.83 &$  4.1\pm  1.0$  &   &Y &  \\
2MJ165013.7+552304 &  5266 &2212 & 10.76 &$  5.1\pm  0.1$  &X &Y &  \\
2MJ165014.2+232628 & 10129 &--160& 11.17 &$  2.0\pm  1.0$  & & & \\
2MJ165015.3+533307 &  8971 &2700 & 10.91 &$  1.5\pm  1.5$  &B &  &  \\
2MJ165015.7+233447 & 10850 &2700 & 10.25 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ165218.8+555419 &  8839 &2700 & 10.84 &$  3.0\pm  0.1$  &   &  &  \\
2MJ165222.6+304239 & 10918 &2736 & 11.04 &$ -2.7\pm  1.3$  &   &  &  \\
2MJ165226.3+231957 & 10731 &2700 & 10.41 &$  2.4\pm  1.0$  &   &  &  \\
2MJ165238.8+544959 &  9466 &--160& 11.17 &$ -4.9\pm  0.1$  & & & \\
2MJ165246.9+231435 & 10707 &2700 & 10.91 &$ -4.4\pm  1.2$  &   &  &  \\
2MJ165352.2+394536 & 10094 &2700 &  9.75 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ165509.5+263946 & 10359 &2212 & 10.98 &$  0.1\pm  0.1$  &   &Y &Y \\
2MJ165518.0+441925 &  4941 &2700 & 10.70 &$  0.7\pm  0.5$  &   &  &  \\
2MJ165615.7+550133 &  8594 &5502 & 10.55 &$  5.1\pm  0.1$  &BX &  &  \\
2MJ165630.5+275839 & 10610 &2700 & 10.49 &$ -0.4\pm  0.9$  &   &Y &  \\
2MJ165641.8+265018 & 10062 &2736 & 11.17 &$ -2.5\pm  1.8$  &   &  &  \\
2MJ165643.1+274919 & 10314 &2700 & 10.43 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ165644.0+183309 & 15910 &--160& 10.93 &$ -4.2\pm  1.3$  & & & \\
2MJ165715.4+465228 &  7234 &2218 & 10.89 &$  5.1\pm  0.1$  &   &  &  \\
2MJ165724.4+682725 & 10325 &2700 & 10.63 &$ -2.0\pm  0.1$  &   &  &  \\
2MJ165726.7+404408 &  8625 &2700 & 11.18 &$  1.5\pm  0.9$  &   &  &  \\
2MJ165739.8+404226 &  9160 &2700 & 10.99 &$  0.6\pm  0.6$  &B &Y &Y \\
2MJ165740.6+404320 &  9142 &2700 & 11.10 &$ -4.9\pm  0.1$  &   &  &Y \\
2MJ165744.9+683052 & 11011 &2700 & 10.88 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ165801.9+381310 & 10075 &3300 & 10.72 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ165824.0+585721 &  5720 &2700 & 11.10 &$  2.5\pm  1.7$  &B &  &  \\
2MJ165831.6+585614 &  5537 &2700 &  9.79 &$  2.5\pm  0.9$  &   &Y &  \\
2MJ165832.9+594517 &  6020 &3800 & 11.19 &$  1.0\pm  0.1$  &B &  &  \\
2MJ165850.6+400716 &  8714 &2700 & 10.71 &$ -4.4\pm  0.6$  &   &  &  \\
2MJ165901.4+471413 &  7258 &2700 & 10.33 &$ -0.9\pm  1.0$  &B &  &  \\
2MJ165920.4+295646 & 11820 &2736 & 11.21 &$  0.6\pm  0.6$  &   &Y &Y \\
2MJ165926.5+495519 &  1093 &2700 & 11.25 &$  5.1\pm  0.1$  &   &  &  \\
2MJ170036.1+471553 &  7286 &2700 & 10.97 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ170055.9+585615 &  5155 &2700 & 10.99 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ170056.4+585813 &  5177 &2779 & 10.22 &$  1.7\pm  1.0$  &B &  &  \\
2MJ170100.3+393357 & 10272 &2700 & 10.78 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ170129.4+482533 &  6926 &2700 & 11.07 &$  0.6\pm  0.6$  &   &  &  \\
2MJ170130.2+301003 & 10742 &2736 & 10.56 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ170216.0+304212 & 10162 &2700 & 10.93 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ170223.2+445041 &  8246 &2766 & 10.93 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ170236.2+414703 & 11581 &-120 & 11.14 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ170308.8+462225 &  9610 &2779 & 11.23 &$  2.0\pm  1.0$  &   &  &  \\
2MJ170310.7+512201 &  9220 &2700 & 10.95 &$  2.0\pm  1.0$  &   &  &  \\
2MJ170322.2+121447 &  9258 &2766 & 10.97 &$ -0.4\pm  1.5$  &   &  &  \\
2MJ170330.6+362506 &  7102 &2766 & 10.27 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ170419.4+415631 &  8361 &2766 & 11.05 &$  1.0\pm  1.3$  &   &  &  \\
2MJ170452.9+415155 &  8404 &2700 &  9.77 &$ -4.2\pm  1.3$  &   &Y &  \\
2MJ170502.6+684939 & 12192 &2700 & 10.39 &$ -2.0\pm  0.1$  &   &  &  \\
2MJ170505.5+430235 &  8423 &2700 & 10.33 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ170528.0+230911 &  9329 &2218 & 10.77 &$  3.4\pm  1.4$  &   &Y &  \\
2MJ170529.3+221607 & 14930 &2772 & 10.94 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ170641.6+355210 &  8307 &2766 & 10.80 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ170649.8+422523 & 11700 &0501 & 10.60 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ170652.6+430718 &  8387 &2700 & 10.82 &$  2.0\pm  1.0$  &   &  &  \\
2MJ170654.7+301611 &  9342 &2766 & 11.01 &$  1.0\pm  0.1$  &B &  &  \\
2MJ170710.0+341610 &  9358 &2766 & 11.09 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ170725.3+301328 &  9508 & 002 & 11.15 &$  3.0\pm  1.5$  &   &  &  \\
2MJ170727.5+311451 &  9426 &2700 & 11.21 &$  1.5\pm  1.5$  &B &  &  \\
2MJ170819.5+425728 &  7910 &2700 & 10.85 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ170825.7+404721 &  8310 &2766 & 10.58 &$ -1.7\pm  2.1$  &   &  &  \\
2MJ170832.7+422020 &  8344 &2218 & 10.51 &$  5.1\pm  0.1$  &   &  &  \\
2MJ170838.1+471436 &  9933 &-120 & 11.16 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ170925.0+221250 & 14623 &-120 & 11.12 &$  3.0\pm  1.5$  &   &Y &  \\
2MJ170951.0+491834 &  8731 &2700 & 11.08 &$  1.5\pm  0.9$  &B &  &  \\
2MJ170954.2+403547 &  8280 &2766 & 10.71 &$  1.5\pm  1.5$  &   &  &  \\
2MJ171005.4+322959 &  8697 &2700 & 10.67 &$ -4.0\pm  1.0$  &   &  &  \\
2MJ171012.7+301829 &  9214 &2766 & 10.78 &$ -0.4\pm  1.5$  &   &  &  \\
2MJ171013.7+390052 & 10902 &2766 & 11.09 &$  0.6\pm  0.6$  &   &  &  \\
2MJ171020.8+481954 &  7352 &2700 & 10.42 &$  1.5\pm  0.9$  &   &  &  \\
2MJ171033.6+361812 &  8181 &2766 & 10.16 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ171034.9+395529 &  9717 &2766 & 10.84 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ171043.5+413903 & 10717 &2700 &  9.93 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ171117.7+495915 &  8400 &2700 & 11.18 &$ -2.7\pm  1.3$  &   &  &  \\
2MJ171159.7+232247 &  8820 &0643 & 10.20 &$  4.6\pm  0.9$  &X &  &  \\
2MJ171228.4+355302 &  8040 &5526 & 10.97 &$  2.4\pm  1.9$  &B &  &  \\
2MJ171236.5+380113 & 11201 &2700 & 10.22 &$ -3.0\pm  1.5$  &   &Y &  \\
2MJ171238.7+231612 &  6633 &0661 &  9.88 &$  0.6\pm  0.6$  &   &Y &  \\
2MJ171254.1+211811 &  6513 &2766 & 11.19 &$ -0.9\pm  1.0$  &   &  &  \\
2MJ171255.7+401559 &  8282 &2700 & 10.76 &$  4.6\pm  0.9$  &B &  &  \\
2MJ171334.8+160259 &  9183 &2766 & 10.83 &$ -3.0\pm  1.3$  &   &  &Y \\
2MJ171337.6+490756 &  8725 &2700 & 11.22 &$  3.7\pm  1.0$  &B &Y &  \\
2MJ171340.1+405746 & 11867 &2766 & 10.83 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ171436.6+412434 &  8145 &2766 & 11.12 &$  2.5\pm  0.9$  &   &  &  \\
2MJ171514.3+524005 &  9230 &--160& 11.17 &$ -4.9\pm  0.1$  & & & \\
2MJ171528.5+305344 &  8707 &2766 & 10.47 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ171534.3+161929 &  9193 &2766 & 11.18 &$  2.8\pm  1.6$  &B &Y &  \\
2MJ171545.2+525034 &  9375 &2700 & 11.12 &$ -1.1\pm  2.1$  &   &Y &Y \\
2MJ171552.6+362420 & 11130 &--160& 11.18 &$ -0.9\pm  1.0$  & & & \\
2MJ171626.1+372041 & 11408 &2766 & 10.81 &$  2.0\pm  1.0$  &   &  &  \\
2MJ171657.2+213650 &  8771 &1804 & 11.23 &$  2.5\pm  1.7$  &B &Y &Y \\
2MJ171706.5+405041 &  2109 &2212 & 10.76 &$  4.1\pm  1.0$  &B &  &  \\
2MJ171716.0+403445 &  9007 &2700 & 10.96 &$ -3.3\pm  1.3$  &   &  &  \\
2MJ171716.2+410309 &  8278 &2766 & 10.47 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ171753.3+614651 &  2948 &0000 &  9.57 &$ -4.0\pm  1.0$  &   &  &  \\
2MJ171756.1+482803 &  8503 & 0   & 10.99 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ171801.8+501449 & 10155 &2779 & 10.54 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ171821.1+413851 &  9521 &--160& 11.11 &$  0.1\pm  1.0$  & & & \\
2MJ171842.2+414139 &  9769 &2700 &  9.88 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ171853.0+523654 &  9201 &2700 & 10.72 &$  0.6\pm  0.6$  &   &  &  \\
2MJ171906.5+360338 & 11546 &2766 & 10.81 &$ -1.5\pm  1.8$  &   &  &  \\
2MJ171911.8+341202 & 11631 &2766 & 10.98 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ171914.4+485849 &  7318 &2700 & 10.89 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ171921.3+490225 &  7250 & 0   & 10.39 &$  2.5\pm  0.9$  &X &Y &Y \\
2MJ171954.6+163938 &  6143 &0661 & 10.66 &$  3.5\pm  0.9$  &B &  &  \\
2MJ172011.3+235027 &  4244 &2766 & 10.80 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ172015.6+391536 & 11371 &2766 & 10.15 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ172041.2+515315 & 15129 &2700 & 10.98 &$ -2.0\pm  0.1$  &   &  &  \\
2MJ172215.4+304239 & 14000 &--160& 10.83 &$ -4.9\pm  0.1$  & & & \\
2MJ172238.3+305212 & 13487 &1824 & 10.81 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ172239.9+305252 & 12900 &2212 & 10.80 &$  2.0\pm  1.0$  &X &  &  \\
2MJ172239.9+410606 &  8912 &2700 & 10.38 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ172256.5+312030 &  4560 &2766 & 11.22 &$  0.1\pm  0.1$  &   &  &  \\
2MJ172305.3+124143 &  8995 &2779 & 10.39 &$  3.5\pm  0.9$  &   &Y &  \\
2MJ172326.0+711545 & 13925 &2779 & 11.02 &$ -4.2\pm  1.3$  &   &  &Y \\
2MJ172326.1+233839 & 12092 &2700 & 10.43 &$ -4.9\pm  0.1$  &   &Y &  \\
2MJ172350.8+304234 & 14026 &--160& 10.76 &$ -4.2\pm  1.3$  & & & \\
2MJ172353.7+482844 &  5049 &2700 & 11.06 &$  2.5\pm  0.9$  &   &  &  \\
2MJ172358.0+123530 &  9173 &2766 & 10.53 &$ -2.0\pm  0.1$  &   &  &  \\
2MJ172359.3+515730 &  9130 &2700 & 11.19 &$  2.0\pm  1.0$  &   &  &  \\
2MJ172359.8+210814 &  6486 &2700 & 10.76 &$  2.5\pm  0.9$  &   &  &  \\
2MJ172423.0+495545 &  8738 &--160& 11.24 &$  2.0\pm  1.0$  & & & \\
2MJ172450.9+234409 &  8202 &2700 & 10.58 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ172508.9+374535 &  7927 &2766 & 10.73 &$  2.0\pm  1.0$  &   &  &  \\
2MJ172520.7+600112 &  8345 &2779 & 11.07 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ172613.6+620858 &  8389 &2700 & 11.12 &$  2.5\pm  1.7$  &   &  &  \\
2MJ172621.9+351610 & 11999 &2766 & 10.85 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ172704.9+375106 &  7800 &0501 & 10.57 &$ -1.5\pm  1.5$  &   &  &  \\
2MJ172712.0+315125 & 13524 &--160& 11.17 &$ -4.9\pm  0.1$  & & & \\
2MJ172718.8+314410 & 14417 &--160& 11.07 &$ -4.9\pm  0.1$  & & & \\
2MJ172819.4+141007 &  2880 &2700 & 10.22 &$ -0.4\pm  1.5$  &   &  &  \\
2MJ172851.7+524323 &  7063 &2779 & 11.02 &$  3.0\pm  0.1$  &B &  &  \\
2MJ172915.9+521114 &  7112 &2700 & 11.02 &$ -0.4\pm  0.6$  &   &  &  \\
2MJ172921.8+161224 &  6182 &2700 &  9.53 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ172931.0+433527 & 10198 &2766 & 11.15 &$  1.5\pm  0.9$  &   &  &  \\
2MJ172959.3+602100 &  6168 &2700 & 10.81 &$  2.0\pm  1.0$  &B &  &  \\
2MJ173008.4+352159 &  8042 &2700 & 10.84 &$  2.5\pm  0.9$  &   &  &  \\
2MJ173022.1+671921 &  7871 &2700 & 11.11 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ173034.8+161718 &  5973 &2212 & 10.96 &$  4.1\pm  1.0$  &   &  &  \\
2MJ173117.7+362634 & 14824 &--160& 10.96 &$ -4.6\pm  1.0$  & & & \\
2MJ173212.1+595629 &  9000 &0501 & 10.68 &$ -2.0\pm  0.1$  &   &  &  \\
2MJ173239.7+162406 &  3118 &2212 &  9.32 &$  4.1\pm  1.0$  &   &  &  \\
2MJ173302.0+434535 &  9759 &2700 & 10.67 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ173307.1+434919 &  8655 &2766 & 11.21 &$  3.3\pm  1.6$  &BX &Y &  \\
2MJ173339.8+363336 & 12316 &--160& 11.11 &$ -3.5\pm  1.5$  & & & \\
2MJ173432.9+495916 &  6234 &2700 & 10.36 &$  0.6\pm  0.6$  &   &  &  \\
2MJ173433.0+501536 &  5693 &2700 & 10.98 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ173532.8+604850 &  3690 &2700 &  9.03 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ173607.1+680914 &  7948 &2700 & 10.63 &$  0.6\pm  0.6$  &   &  &  \\
2MJ173612.0+695920 &  7832 &2700 & 10.89 &$ -3.7\pm  1.1$  &   &  &  \\
2MJ173629.4+680326 &  7679 &-203 & 10.73 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ173639.4+420518 &  2169 &2218 & 11.11 &$  3.0\pm  1.5$  &   &  &  \\
2MJ173815.7+353204 &  7968 &2700 & 11.06 &$  1.0\pm  1.3$  &B &  &  \\
2MJ173835.9+391303 & 10416 &2766 & 10.95 &$  1.0\pm  0.1$  &   &Y &Y \\
2MJ173951.9+431810 & 10738 &2766 & 10.71 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ174005.1+334841 & 13507 &2766 & 11.20 &$  2.8\pm  1.6$  &   &Y &Y \\
2MJ174006.4+374105 & 15351 &--160& 11.16 &$ -4.2\pm  1.3$  & & & \\
2MJ174011.0+623830 &  8472 &2700 & 10.68 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ174038.0+411804 &  5352 &2766 & 11.01 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ174054.8+384355 & 12300 &0503 & 10.81 &$  1.0\pm  0.1$  &   &Y &Y \\
2MJ174109.8+664045 &  8315 &2700 & 11.04 &$  2.5\pm  0.9$  &B &  &  \\
2MJ174112.2+450902 &  7720 &2700 & 11.07 &$  4.6\pm  0.9$  &B &  &  \\
2MJ174118.2+172204 & 19095 &2766 & 11.04 &$  0.8\pm  1.0$  &   &  &  \\
2MJ174214.8+682054 &  7530 &2700 & 10.89 &$  2.7\pm  1.4$  &B &  &  \\
2MJ174250.6+161250 &  9426 &2766 & 10.61 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ174252.9+662833 &  8148 &2700 & 10.09 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ174334.3+673612 & 12243 &2779 & 10.88 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ174356.2+364800 &  7517 &0661 &  9.99 &$  3.5\pm  0.9$  &   &  &  \\
2MJ174414.8+673709 &  1462 &2700 & 11.15 &$  1.5\pm  0.9$  &B &Y &  \\
2MJ174426.8+554940 &  8641 &2700 & 10.73 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ174438.6+562945 &  5347 &2700 & 11.10 &$  0.6\pm  0.6$  &   &  &  \\
2MJ174448.8+615437 & 11514 & 002 & 11.09 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ174449.4+552058 &  8693 &2700 & 10.58 &$ -0.9\pm  1.0$  &   &  &  \\
2MJ174453.3+141203 & 11623 &2766 & 11.21 &$ -2.7\pm  1.3$  &   &  &  \\
2MJ174456.6+554216 &  9120 & 0   & 10.07 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ174514.4+385457 & 14365 &2700 & 11.00 &$  4.1\pm  1.0$  &B &  &  \\
2MJ174547.1+554635 &  8753 &2700 & 11.13 &$ -2.0\pm  0.1$  &   &  &  \\
2MJ174555.8+325308 & 13692 &2766 & 10.94 &$  0.1\pm  1.5$  &   &  &  \\
2MJ174557.8+571525 &  8450 &2700 & 11.24 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ174559.8+394134 & 12496 &2700 & 11.20 &$ -4.6\pm  1.0$  &   &  &  \\
2MJ174617.2+353419 &  6734 &3700 & 10.66 &$  4.1\pm  1.0$  &B &  &  \\
2MJ174627.8+304217 &  4655 &1804 & 11.01 &$  4.1\pm  1.0$  &B &Y &Y \\
2MJ174647.4+591444 &  8502 &2700 & 10.18 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ174659.9+683639 & 18667 &2779 & 11.12 &$ -0.4\pm  1.5$  &   &Y &Y \\
2MJ174705.4+571803 &  8455 &2700 & 11.06 &$  3.0\pm  0.1$  &   &  &  \\
2MJ174716.6+611831 &  8491 &2700 & 11.05 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ174718.3+454228 & 11679 &2700 & 10.79 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ174727.0+402116 & 12625 &2766 & 11.07 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ174732.8+640139 &  8154 &0521 & 10.88 &$  3.5\pm  1.7$  &   &  &  \\
2MJ174804.4+144429 &  1801 &0639 & 11.01 &$  8.1\pm  1.8$  &B &  &  \\
2MJ174812.2+173730 &  6347 &2766 & 10.40 &$ -1.6\pm  1.5$  &X &Y &  \\
2MJ174817.7+340606 &  6649 &5502 & 11.14 &$  2.5\pm  0.9$  &   &  &  \\
2MJ174820.3+175652 & 10198 &--160& 11.03 &$ -4.9\pm  0.1$  & & & \\
2MJ174821.5+540856 &  6672 &2700 & 10.98 &$  5.1\pm  0.1$  &   &  &  \\
2MJ174840.9+582416 &  9344 &2700 & 11.04 &$  4.1\pm  1.0$  &BX &  &  \\
2MJ174920.9+621322 &  8620 &2700 & 10.60 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ174927.1+700839 &    43 &2212 &  7.61 &$  5.1\pm  0.1$  &   &  &  \\
2MJ174933.9+164045 & 10762 &2766 & 11.08 &$ -4.9\pm  0.1$  &   &  &Y \\
2MJ175000.7+613154 &  6212 &2779 & 10.31 &$  2.0\pm  1.0$  &   &  &  \\
2MJ175040.1+173216 &  3040 &0661 & 10.80 &$  5.1\pm  0.1$  &   &  &  \\
2MJ175047.1+625251 &  8045 &2700 & 10.86 &$  3.5\pm  0.9$  &   &  &  \\
2MJ175052.7+471150 &  9575 &2700 & 11.11 &$  0.1\pm  0.1$  &   &  &  \\
2MJ175055.6+170827 &  9132 &2766 & 11.11 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ175107.4+653150 & 12826 &2779 & 10.43 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ175152.7+312746 &  4743 &2212 & 10.77 &$  3.0\pm  1.5$  &   &  &  \\
2MJ175205.7+603552 &  6202 &-130 & 11.23 &$  5.1\pm  0.1$  &   &  &  \\
2MJ175301.1+580433 & 16556 &-120 & 10.91 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ175429.3+325314 &  7411 &2779 & 10.63 &$  3.5\pm  1.7$  &B &Y &Y \\
2MJ175435.4+323417 & 13220 &3700 & 10.94 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ175438.8+680328 & 24024 &-203 & 10.98 &$ -4.9\pm  0.1$  &   &  &Y \\
2MJ175450.3+623842 &  8357 &2700 & 10.49 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ175451.8+344634 &  4810 &2220 & 10.03 &$  1.0\pm  1.3$  &   &Y &  \\
2MJ175516.8+624011 &  7733 &2700 & 11.12 &$ -0.9\pm  1.0$  &   &  &  \\
2MJ175520.9+315050 &  7714 &2700 & 11.06 &$  1.5\pm  0.9$  &   &  &  \\
2MJ175543.0+675409 & 24829 &-203 & 11.13 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ175548.4+623643 &  8237 &2700 &  9.66 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ175605.7+331230 &  4788 &2700 &  9.38 &$  1.4\pm  1.3$  &   &  &  \\
2MJ175614.4+475909 & 15464 &--160& 11.08 &$  2.5\pm  0.9$  & & & \\
2MJ175620.2+262159 & 15932 &2779 & 11.25 &$  3.5\pm  1.7$  &B &  &  \\
2MJ175649.6+701726 & 11601 &0523 & 10.97 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ175650.7+280450 &  6681 &--160& 11.20 &$ -0.9\pm  1.0$  & & & \\
2MJ175651.2+542346 &  8850 &2700 & 11.25 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ175655.0+323811 &  4757 &2212 & 10.56 &$  3.0\pm  0.1$  &B &  &  \\
2MJ175656.6+240102 &  5944 &2754 & 10.83 &$ -0.9\pm  1.0$  &   &  &  \\
2MJ175710.6+275740 &  4621 &2754 &  9.92 &$  2.4\pm  1.0$  &   &  &  \\
2MJ175716.3+645616 &  7863 &2700 & 10.76 &$  3.0\pm  0.1$  &B &  &  \\
2MJ175740.9+275005 &  7043 &2212 & 10.32 &$  5.1\pm  0.1$  &   &  &  \\
2MJ175841.3+415638 & 14766 &--160& 10.94 &$ -3.0\pm  1.0$  & & & \\
2MJ175851.7+340021 &  7463 &2700 & 10.79 &$  2.5\pm  1.7$  &   &  &  \\
2MJ175914.7+455313 &  5698 &4302 &  9.79 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ175930.1+423055 & 15292 &4013 & 11.19 &$ -4.9\pm  0.1$  &   &  &Y \\
2MJ175934.2+245312 &  5940 &2700 & 10.10 &$ -4.0\pm  1.0$  &   &  &  \\
2MJ175938.6+612133 &   680 &2700 & 11.23 &$ -0.9\pm  1.0$  &   &  &  \\
2MJ175943.7+285159 &  6733 &2779 & 10.37 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ175958.4+445126 & 11564 &2700 & 11.21 &$  4.1\pm  1.0$  &B &  &  \\
2MJ180005.5+262158 &  4747 &2779 & 10.06 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ180007.3+663654 &  7942 &4300 & 10.40 &$  2.0\pm  1.0$  &B &  &  \\
2MJ180018.9+343823 &  7800 &0511 & 11.25 &$  5.1\pm  0.1$  &   &Y &Y \\
2MJ180023.9+284721 &  6628 &2766 & 10.56 &$  3.0\pm  0.1$  &   &  &  \\
2MJ180107.6+244435 &  3072 &2766 & 11.08 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ180133.6+261510 &  4647 &2766 & 10.73 &$ -1.5\pm  0.6$  &   &  &  \\
2MJ180140.6+612450 & 13366 &2700 & 11.24 &$ -1.8\pm  1.7$  &   &Y &Y \\
2MJ180145.9+282527 &  7074 &--160& 11.15 &$ -0.9\pm  1.0$  & & & \\
2MJ180148.7+451837 &  5749 &2700 & 11.16 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ180149.4+332419 & 13432 &--160& 11.22 &$ -0.2\pm  0.5$  & & & \\
2MJ180201.5+442832 & 13309 &-120 & 10.89 &$ -2.0\pm  0.1$  &   &  &  \\
2MJ180202.3+451725 & 11362 &2700 & 10.64 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ180224.7+260234 &  4552 &2754 & 10.53 &$  6.1\pm  1.8$  &   &  &  \\
2MJ180240.2+424743 & 15117 &2779 & 10.97 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ180245.7+261412 &  5071 &--160& 11.19 &$  1.5\pm  0.9$  & & & \\
2MJ180257.0+291837 &  6973 &2766 & 10.82 &$ -1.3\pm  1.7$  &   &  &  \\
2MJ180426.0+231120 & 10669 &-1   & 11.25 &$  2.5\pm  1.7$  &BX &  &  \\
2MJ180513.9+465253 &  7040 &2212 & 11.10 &$  2.5\pm  0.9$  &   &  &  \\
2MJ180537.0+602953 & 13632 &--160& 11.13 &$  0.6\pm  0.6$  & & & \\
2MJ180627.7+463223 &  8105 &--160& 11.21 &$ -4.2\pm  1.3$  & & & \\
2MJ180700.6+521536 &  5313 &2700 & 11.18 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ180846.2+465001 & 14720 &3502 & 10.39 &$ -3.5\pm  1.5$  &   &Y &Y \\
2MJ180855.9+690404 &  8339 &2700 & 10.05 &$  0.8\pm  0.5$  &   &Y &  \\
2MJ180910.8+301936 &  7152 &2700 & 10.70 &$  3.0\pm  0.1$  &B &  &  \\
2MJ180926.1+384739 &  2837 &2218 & 10.91 &$  3.5\pm  0.9$  &   &  &  \\
2MJ180950.7+612518 &  8151 &2700 & 10.92 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ181005.5+610800 &  8110 &2700 & 11.18 &$  1.5\pm  1.5$  &   &Y &  \\
2MJ181029.2+495516 & 15469 &2700 & 11.09 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ181057.4+310657 &  6992 &3700 &  9.58 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ181058.5+444604 &  4466 &2766 &  9.68 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ181058.6+493143 & 14240 &3700 & 11.11 &$  1.0\pm  0.1$  &   &  &  \\
2MJ181101.8+495442 & 14167 &3700 & 10.86 &$ -4.9\pm  0.1$  &   &  &Y \\
2MJ181105.1+495433 & 14525 &3700 & 10.32 &$ -4.6\pm  0.5$  &   &  &  \\
2MJ181115.3+360027 &  6477 &5502 & 10.47 &$  3.0\pm  0.1$  &   &  &  \\
2MJ181210.1+645857 & 10530 &--160& 11.02 &$  1.5\pm  1.5$  & & & \\
2MJ181221.7+393758 &  2835 &2218 & 10.56 &$  5.1\pm  0.1$  &   &  &  \\
2MJ181233.5+611955 &  8250 &2700 & 10.84 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ181249.6+635305 & 15631 &2779 & 11.14 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ181327.0+334432 &  7022 &3700 & 10.93 &$  1.5\pm  0.9$  &   &  &  \\
2MJ181402.8+490238 &  6909 &2700 & 11.22 &$  4.6\pm  0.9$  &   &  &  \\
2MJ181409.6+304029 &  4598 &2766 & 10.54 &$  0.1\pm  0.1$  &   &  &  \\
2MJ181441.5+431607 &  5773 &2700 & 10.15 &$  1.0\pm  0.1$  &   &  &  \\
2MJ181503.7+294610 &  5700 &0501 & 11.16 &$ -3.3\pm  2.4$  &   &Y &  \\
2MJ181542.9+514713 &  6627 &2700 & 10.99 &$  0.6\pm  0.6$  &   &  &  \\
2MJ181618.0+475009 &  6997 &2700 & 10.94 &$  3.5\pm  0.9$  &   &  &  \\
2MJ181630.4+295414 &  7264 &2766 & 10.90 &$ -3.6\pm  1.3$  &   &  &  \\
2MJ181725.9+400152 & 12690 &2766 & 10.72 &$  1.0\pm  0.1$  &   &  &  \\
2MJ181755.7+412119 &  5856 &-120 & 11.22 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ181829.1+361913 &  6357 &2700 & 10.66 &$  1.0\pm  0.1$  &   &  &  \\
2MJ181839.0+501639 &  7809 &3700 & 10.26 &$ -2.0\pm  0.1$  &   &  &  \\
2MJ181946.6+743411 &  1484 &0668 &  8.23 &$  5.1\pm  0.1$  &   &  &  \\
2MJ181948.8+634046 &  7364 &-130 & 10.70 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ182031.3+473440 & 11300 &-120 & 11.16 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ182139.3+522653 &  8267 &2779 & 10.89 &$  2.5\pm  0.9$  &B &  &  \\
2MJ182215.4+480639 & 12427 &2700 & 10.69 &$  3.0\pm  0.1$  &   &  &  \\
2MJ182250.6+511909 &  8281 &2700 & 11.01 &$  1.0\pm  0.1$  &   &  &  \\
2MJ182259.3+433938 & 11472 &--160& 11.19 &$  1.0\pm  0.1$  & & & \\
2MJ182446.2+412933 &  5814 &2700 & 10.07 &$ -2.5\pm  1.2$  &   &  &  \\
2MJ182649.8+510820 &  9931 &2700 & 11.14 &$  4.1\pm  1.0$  &X &  &  \\
2MJ182841.9+481434 &  4955 & 0   & 10.61 &$  5.1\pm  0.1$  &   &  &  \\
2MJ182848.0+502220 &  5065 &2109 & 11.22 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ182922.4+394248 &  5689 &2700 & 10.32 &$  1.0\pm  0.1$  &B &  &  \\
2MJ182938.7+395154 &  5764 &2766 &  9.29 &$  1.0\pm  0.1$  &   &  &  \\
2MJ183336.5+481411 &  6924 &2700 & 10.68 &$  2.5\pm  0.9$  &   &  &  \\
2MJ183342.0+481734 &  6817 &-120 & 10.97 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ183520.8+524340 &  8279 &2700 & 10.10 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ183558.5+512732 &  9497 &-1   & 10.97 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ183620.5+512759 & 10738 &2700 &  9.89 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ183625.9+770527 & 11376 &--160& 11.02 &$  1.0\pm  0.1$  & & & \\
2MJ183906.5+775023 & 15500 &-204 & 11.07 &$ -0.6\pm  1.8$  &   &Y &Y \\
2MJ184157.2+501407 &  6578 &--160& 11.10 &$  1.5\pm  0.9$  & & & \\
2MJ184254.9+503947 & 15911 &-2   & 10.87 &$ -2.0\pm  0.1$  &   &  &Y \\
2MJ184532.2+595852 &  4033 &2700 & 11.11 &$  2.0\pm  1.0$  &   &  &  \\
2MJ184729.7+502319 &  8893 &2779 & 11.14 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ184900.9+473929 &  4670 &2212 & 10.28 &$  4.6\pm  0.9$  &B &  &  \\
2MJ185624.0+522239 &  8101 &2700 &  9.99 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ210407.2+131511 & 11342 &--160& 11.24 &$  2.0\pm  1.0$  & & & \\
2MJ210429.1+160458 &  9350 &2700 &  9.78 &$  1.5\pm  0.9$  &   &  &Y \\
2MJ210605.0+155820 &  4972 &2212 & 11.20 &$  3.5\pm  0.9$  &   &Y &  \\
2MJ210734.6+151009 &  8948 &2700 & 10.43 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ210843.0+122903 &  4801 &2700 & 10.15 &$  2.0\pm  1.0$  &   &  &  \\
2MJ210936.2+150730 &  9106 &2779 & 10.90 &$ -0.4\pm  1.2$  &   &  &  \\
2MJ210938.1+150902 &  8914 &2779 & 10.45 &$ -4.4\pm  1.2$  &   &  &  \\
2MJ211437.6+190019 &  5575 &2700 & 10.77 &$ -3.2\pm  1.8$  &X &  &  \\
2MJ211646.8+150329 &  9247 &2700 & 11.19 &$  3.4\pm  0.8$  &   &  &  \\
2MJ211648.2+150255 &  9313 &2700 & 10.77 &$ -3.5\pm  1.5$  &   &  &Y \\
2MJ211732.0+152741 &  8889 &2700 & 11.06 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ212229.3+151655 &  8764 &2700 & 10.22 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ212300.0+123458 & 14028 &--160& 11.22 &$ -4.1\pm  1.1$  & & & \\
2MJ212304.2+152339 &  8576 &2700 & 10.74 &$ -0.2\pm  1.1$  &   &  &  \\
2MJ212333.3+173501 &  8621 &2700 & 11.14 &$ -0.4\pm  1.5$  &   &  &  \\
2MJ212411.4+155917 &  8852 &2700 & 10.91 &$ -0.8\pm  1.7$  &   &  &  \\
2MJ212613.7+141059 &  5110 &2700 & 10.40 &$  1.0\pm  0.1$  &   &Y &  \\
2MJ212632.3+121103 &  5183 &2700 & 10.69 &$  3.0\pm  1.5$  &B &  &  \\
2MJ213057.6+135911 &  8590 &2700 & 10.48 &$  2.0\pm  1.0$  &   &  &  \\
2MJ214013.0+143758 &  8805 &2700 & 10.37 &$ -3.6\pm  1.4$  &   &  &  \\
2MJ214132.1+170123 &  6933 &-1   & 10.96 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ214222.8+122954 &  5738 &2700 & 11.21 &$  2.7\pm  0.8$  &   &  &  \\
2MJ214226.6+123409 &  5775 &2700 & 10.18 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ214226.8+135358 &  5385 &2779 & 10.98 &$ -2.6\pm  2.0$  &   &  &  \\
2MJ214335.6+140053 &  8806 &--160& 10.84 &$ -0.9\pm  1.0$  & & & \\
2MJ214813.0+220938 &  1685 &2212 &  9.71 &$  4.8\pm  0.7$  &X &  &  \\
2MJ214901.1+123051 &  8406 &2212 & 10.48 &$  2.8\pm  1.6$  &B &  &  \\
2MJ214935.9+154726 &  7686 &5502 & 10.10 &$  3.5\pm  0.9$  &   &  &  \\
2MJ215038.4+131717 &  6020 &2779 & 10.23 &$  1.0\pm  0.1$  &B &  &  \\
2MJ215046.7+140636 &  9092 &2700 & 10.89 &$  1.0\pm  1.3$  &   &  &  \\
2MJ220141.6+115124 &  8830 &-1   & 10.87 &$ -3.6\pm  1.3$  &   &  &  \\
2MJ220330.3+123939 &  7883 &-1   & 11.14 &$ -4.4\pm  0.6$  &   &  &  \\
2MJ220330.9+123812 &  8148 &2779 &  9.81 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ220335.1+150624 &  7805 &2700 & 10.42 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ220540.8+164706 &  9440 &2700 & 10.03 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ220545.6+164603 &  8789 &2700 & 11.13 &$ -2.0\pm  0.1$  &   &  &  \\
2MJ221222.2+140127 &  7976 &2700 & 11.19 &$  3.0\pm  0.1$  &B &  &  \\
2MJ221356.0+134519 &  7657 &2700 & 11.16 &$  3.0\pm  1.0$  &   &  &  \\
2MJ221421.8+135711 &  7856 &2700 & 11.16 &$ -4.0\pm  1.3$  &   &  &  \\
2MJ221445.0+135047 &  7879 &2324 & 10.30 &$ -4.3\pm  1.0$  &   &  &  \\
2MJ221446.8+135026 &  7868 &2324 & 10.25 &$ -4.0\pm  1.1$  &   &Y &Y \\
2MJ221502.7+162204 &  9969 &-1   & 10.94 &$ -3.5\pm  1.5$  &   &Y &Y \\
2MJ221559.4+140729 &  7562 &2779 & 10.50 &$ -4.1\pm  1.1$  &   &Y &Y \\
2MJ221626.8+162817 &  7563 &2212 & 11.20 &$ -4.9\pm  0.1$  &   &Y &  \\
2MJ221706.9+132152 & 26400 &0504 & 10.99 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ221712.2+141420 & 19715 &2212 & 11.15 &$ -4.9\pm  0.1$  &   &Y &  \\
2MJ222022.9+153232 & 10530 &-1   & 10.70 &$ -1.8\pm  1.7$  &   &Y &  \\
2MJ222309.1+320855 &  6492 &--160& 10.97 &$ -4.9\pm  0.1$  & & & \\
2MJ222336.9+305125 &  6735 &2212 & 10.84 &$  3.7\pm  1.0$  &B &  &  \\
2MJ222347.5+322412 &  6662 &2212 & 10.30 &$  0.6\pm  0.6$  &   &Y &Y \\
2MJ222402.9+332612 &  6524 &2212 & 10.94 &$  4.6\pm  0.9$  &   &  &  \\
2MJ222417.2+322647 &  6533 &2212 & 10.90 &$ -0.3\pm  1.3$  &   &  &  \\
2MJ222431.7+163517 & 10161 &2700 & 10.43 &$  3.0\pm  1.0$  &B &  &  \\
2MJ222627.5+160855 &  1848 &0651 &  9.19 &$ -2.5\pm  1.5$  &X &  &  \\
2MJ222636.4+250630 & 12181 &2700 & 10.42 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ222750.5+290545 &  1008 &2212 & 11.16 &$  0.9\pm  0.5$  &   &  &  \\
2MJ222825.3+301736 &   986 &2212 & 10.87 &$  8.4\pm  1.5$  &   &  &  \\
2MJ222826.4+170853 &  2905 &0651 & 10.86 &$  5.1\pm  2.0$  &   &Y &  \\
2MJ222829.5+164659 & 10306 &2700 &  9.91 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ222834.2+335957 &  6090 &2700 & 10.43 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ222838.0+165602 & 10411 &2700 & 10.81 &$ -4.6\pm  0.5$  &   &  &  \\
2MJ222903.2+190601 &  8049 &2700 & 11.21 &$  4.1\pm  1.0$  &   &  &  \\
2MJ223044.1+223233 &  7552 &0624 & 11.15 &$  3.4\pm  0.8$  &B &  &  \\
2MJ223400.7+232019 &  7602 &2700 & 10.73 &$  0.3\pm  1.3$  &B &  &  \\
2MJ223426.5+250149 & 12210 &0624 & 11.08 &$  3.5\pm  0.9$  &B &  &  \\
2MJ223556.3+201920 &  5557 &2212 & 10.64 &$  4.1\pm  1.0$  &   &  &  \\
2MJ223628.0+213718 &  7139 &2218 & 10.15 &$  3.5\pm  0.9$  &B &  &  \\
2MJ223632.8+254547 &  7375 &2212 & 10.94 &$  4.6\pm  0.9$  &B &  &  \\
2MJ223646.5+192256 &  9551 &2700 & 10.66 &$ -2.0\pm  0.1$  &   &  &  \\
2MJ223653.6+190838 &  5600 &2212 & 10.69 &$  4.5\pm  1.0$  &   &Y &  \\
2MJ223654.5+142452 & 11010 &2700 & 11.22 &$  4.1\pm  1.0$  &   &  &  \\
2MJ223724.5+234754 &  1299 &2212 &  8.08 &$ -1.3\pm  1.0$  &   &  &  \\
2MJ223726.6+342226 &  6581 &2218 & 10.66 &$  3.5\pm  0.9$  &B &  &  \\
2MJ223739.2+200058 &  8974 &2700 & 11.07 &$  1.0\pm  1.3$  &   &  &  \\
2MJ223740.4+345047 &  6940 &2700 & 10.53 &$ -2.5\pm  1.5$  &   &  &  \\
2MJ223744.2+342436 &  6400 &0002 & 10.23 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ223746.9+234712 &  1339 &0668 &  8.62 &$  4.4\pm  1.0$  &X &  &  \\
2MJ223753.2+252019 & 12151 &2700 & 10.69 &$ -3.5\pm  1.5$  &   &  &Y \\
2MJ223818.3+183515 & 10233 &2700 & 10.65 &$  3.0\pm  1.5$  &B &  &  \\
2MJ223825.1+352157 &  7793 &2779 & 10.53 &$ -2.0\pm  0.1$  &   &  &Y \\
2MJ223829.4+351947 &  8318 &2779 &  9.71 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ223830.2+352241 &  8131 &-120 & 11.05 &$  0.1\pm  0.1$  &   &  &  \\
2MJ223830.4+341426 &  6000 &0002 & 10.46 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ223834.8+352029 &  8791 &--160& 11.15 &$ -4.2\pm  1.3$  & & & \\
2MJ223837.8+340417 &  7420 &2700 & 10.60 &$  4.1\pm  1.0$  &B &  &  \\
2MJ223858.6+352619 &  9030 &2700 & 10.60 &$ -4.4\pm  0.6$  &   &  &  \\
2MJ224107.5+321011 &  7317 &2212 & 10.55 &$  1.4\pm  0.8$  &B &  &  \\
2MJ224112.2+341456 &  6413 &2754 & 10.21 &$  1.0\pm  1.0$  &B &  &  \\
2MJ224115.2+232425 &  7082 &0624 & 11.18 &$  3.0\pm  1.5$  &X &Y &  \\
2MJ224115.5+333725 &  6560 &2700 & 11.22 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ224122.8+343718 &  6843 &2700 & 10.73 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ224153.6+345510 &  6600 &     &  9.91 &$  3.0\pm  1.2$  &   &Y &Y \\
2MJ224202.3+304231 &  7287 &0668 & 10.75 &$  4.7\pm  0.8$  &   &  &  \\
2MJ224210.4+195948 &  9286 &2212 & 11.13 &$  4.1\pm  1.0$  &   &  &  \\
2MJ224220.5+240603 & 15805 &--160& 10.97 &$ -4.2\pm  1.3$  & & & \\
2MJ224223.9+301016 &  7309 &2212 & 11.16 &$  2.4\pm  1.0$  &   &  &  \\
2MJ224402.5+155219 & 11414 &-1   & 11.19 &$ -4.1\pm  1.1$  &   &  &  \\
2MJ224412.3+342104 &  6726 &2700 & 11.02 &$  4.1\pm  1.0$  &   &  &  \\
2MJ224421.8+250640 & 12323 &2700 & 10.77 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ224503.9+335946 &  6998 &2700 &  9.93 &$ -4.0\pm  1.5$  &   &  &  \\
2MJ224632.0+210500 &  6974 &2700 & 10.43 &$  1.7\pm  1.0$  &B &  &  \\
2MJ224725.0+312224 &  6649 &2212 & 10.83 &$  2.7\pm  0.8$  &B &  &  \\
2MJ224806.5+281732 &  7263 &2212 & 10.67 &$  3.5\pm  1.4$  &   &  &  \\
2MJ224819.4+244903 &  7343 &2700 & 10.70 &$ -0.4\pm  1.5$  &   &  &  \\
2MJ224844.1+273500 &  9566 &3700 & 10.74 &$  4.4\pm  1.0$  &B &  &  \\
2MJ224909.5+345930 &  5070 &2754 & 10.77 &$  1.7\pm  1.0$  &   &  &  \\
2MJ224932.8+332137 &  6770 &2212 & 10.34 &$  2.0\pm  1.0$  &B &  &  \\
2MJ224933.2+322202 &  6492 &2700 & 10.97 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ224959.7+120328 &  6704 &2779 & 10.72 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ225056.0+345124 &  6046 &2700 & 10.55 &$  0.8\pm  0.5$  &B &  &  \\
2MJ225100.9+312229 &  6610 &2700 & 10.00 &$ -3.6\pm  1.3$  &   &  &Y \\
2MJ225103.5+312227 &  6760 &--160& 11.09 &$ -4.9\pm  0.1$  & & & \\
2MJ225306.3+164508 & 11400 &2700 & 11.17 &$  2.0\pm  1.0$  &   &  &  \\
2MJ225321.1+320745 &  6426 &0668 & 10.40 &$  3.8\pm  1.0$  &   &  &  \\
2MJ225404.1+322224 &  6673 &2700 & 10.85 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ225425.5+322706 &  6764 &2700 &  9.94 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ225444.9+321249 &  6289 &--160& 10.94 &$  1.0\pm  0.1$  & & & \\
2MJ225503.1+131313 &  9740 & 0   & 11.13 &$ -0.9\pm  1.0$  &   &  &  \\
2MJ225506.2+321105 &  6539 &2700 & 10.77 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ225514.7+364018 &  5658 &0668 & 10.06 &$  1.3\pm  0.7$  &   &Y &  \\
2MJ225531.9+294818 &  9459 &2212 & 11.01 &$  3.3\pm  1.3$  &B &  &  \\
2MJ225535.9+124725 &  7254 &2218 & 10.45 &$  4.1\pm  1.0$  &B &  &  \\
2MJ225602.8+362141 &  5325 &2700 &  8.89 &$ -4.4\pm  1.2$  &   &  &  \\
2MJ225614.0+190755 &  9648 &2700 & 11.23 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ225631.2+174704 &  6974 &2700 & 10.21 &$ -1.3\pm  1.0$  &   &  &  \\
2MJ225754.4+260820 &  8163 &2700 & 10.43 &$  2.8\pm  0.7$  &B &  &Y \\
2MJ225756.1+260900 &  7716 &2700 &  9.30 &$ -2.0\pm  0.1$  &   &  &Y \\
2MJ225757.5+260900 &  7406 &2700 &  9.17 &$ -4.9\pm  0.1$  &   &  &Y \\
2MJ225801.9+130804 &  7615 &2760 &  9.98 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ225809.9+291342 &  9417 &2700 & 11.12 &$  0.6\pm  0.6$  &B &  &  \\
2MJ225812.8+251315 &  7512 &2779 & 10.75 &$  0.8\pm  0.5$  &   &  &  \\
2MJ225817.5+254616 &  7273 &2212 & 10.49 &$  0.3\pm  1.3$  &   &  &  \\
2MJ225819.5+260343 &  7641 &2700 & 10.72 &$  2.4\pm  1.0$  &   &  &  \\
2MJ225827.6+185507 &  9974 &2700 & 10.79 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ225832.5+354808 &  5665 &2212 & 10.65 &$  2.4\pm  1.0$  &B &  &  \\
2MJ225839.7+184911 &  9875 &2700 & 10.86 &$  0.3\pm  1.3$  &X &  &  \\
2MJ225857.3+202328 &  7018 &2700 & 11.21 &$  2.0\pm  1.0$  &   &Y &  \\
2MJ225918.5+255447 &  9788 &2700 & 11.21 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ225919.7+240624 &  9949 &0624 & 11.00 &$  2.0\pm  1.0$  &   &  &  \\
2MJ225926.5+153254 &  7268 &2212 & 10.66 &$  4.4\pm  1.0$  &   &  &  \\
2MJ225935.7+175816 &  9952 &2700 & 11.22 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ225937.5+245051 &  7287 &0624 & 11.00 &$  4.1\pm  1.0$  &   &  &  \\
2MJ225941.8+261217 &  7769 &2212 & 11.07 &$ -2.0\pm  0.1$  &   &  &  \\
2MJ225951.5+260159 &  9980 &0624 & 10.81 &$  0.6\pm  0.6$  &X &  &  \\
2MJ225959.5+175335 &  9904 &2700 & 10.84 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ230003.5+155849 &  2194 &0651 &  9.11 &$  4.8\pm  0.7$  &   &  &  \\
2MJ230009.2+242102 & 10134 &--160& 10.59 &$ -3.8\pm  1.3$  & & & \\
2MJ230009.4+312432 &  6422 &2700 & 10.76 &$ -0.2\pm  1.1$  &   &  &  \\
2MJ230009.6+312230 &  6631 &2212 & 11.03 &$  1.7\pm  1.0$  &   &  &  \\
2MJ230037.1+124656 &  2294 &2700 & 10.77 &$  1.0\pm  1.3$  &   &  &  \\
2MJ230038.8+304430 &  6307 &2700 & 10.65 &$ -0.9\pm  1.0$  &   &  &  \\
2MJ230049.0+264427 &  7962 &2218 & 10.61 &$  2.0\pm  1.0$  &   &  &  \\
2MJ230059.9+300841 &   822 &2700 &  8.37 &$ -4.4\pm  0.9$  &   &  &  \\
2MJ230106.5+162318 &  2007 &2700 &  8.96 &$ -4.8\pm  0.8$  &   &  &  \\
2MJ230148.3+153457 &  4272 &2700 & 10.14 &$ -0.3\pm  1.3$  &B &  &  \\
2MJ230151.9+155854 &  2445 &2212 & 10.40 &$  4.1\pm  1.0$  &X &  &  \\
2MJ230200.9+155753 &  1968 &0651 &  9.55 &$ -0.9\pm  1.5$  &B &Y &  \\
2MJ230203.5+270309 &  7493 &2700 & 10.61 &$  3.7\pm  1.0$  &   &  &  \\
2MJ230227.4+153314 & 11424 &-1   & 10.91 &$ -1.8\pm  1.5$  &   &  &  \\
2MJ230240.3+131944 &  8323 &2700 & 11.10 &$ -2.5\pm  1.5$  &   &Y &  \\
2MJ230254.6+265006 &  7588 &2700 & 10.74 &$  2.2\pm  1.0$  &   &  &  \\
2MJ230309.4+200104 & 11441 &--160& 11.14 &$  0.6\pm  0.6$  & & & \\
2MJ230310.2+231740 & 11835 &2212 & 10.91 &$ -3.0\pm  1.5$  &   &  &  \\
2MJ230318.3+195720 & 10033 &2700 & 11.16 &$  4.1\pm  1.0$  &B &  &  \\
2MJ230324.5+243549 & 12507 &--160& 10.99 &$  0.6\pm  0.6$  & & & \\
2MJ230357.9+271808 &  7374 &2700 & 11.09 &$  0.6\pm  0.6$  &B &  &  \\
2MJ230402.6+223727 & 11828 &2212 & 11.03 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ230404.4+200402 & 10176 &2779 & 10.83 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ230410.2+200446 & 11182 &-1   & 10.15 &$ -4.0\pm  1.3$  &   &  &Y \\
2MJ230411.6+200506 & 10856 &--160& 10.65 &$ -4.2\pm  1.3$  & & & \\
2MJ230424.7+175711 & 10866 &2700 & 10.98 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ230428.1+272126 &  7698 &--160& 10.58 &$ -3.5\pm  1.5$  & & & \\
2MJ230456.5+193308 &  7524 &2212 & 10.61 &$  4.6\pm  0.9$  &   &Y &  \\
2MJ230456.6+121922 &  2376 &0658 &  8.18 &$  4.4\pm  1.0$  &B &  &Y \\
2MJ230519.5+141013 &  7250 &2700 & 11.13 &$  1.0\pm  1.3$  &   &  &  \\
2MJ230540.3+273955 &  7447 &0624 & 10.34 &$ -0.4\pm  1.5$  &   &  &  \\
2MJ230542.2+243759 &  7720 &0668 & 11.17 &$  1.0\pm  0.1$  &   &  &  \\
2MJ230553.4+165335 &  7756 &0651 & 11.05 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ230604.7+145202 & 10707 & 002 & 10.56 &$  3.7\pm  1.5$  &   &  &  \\
2MJ230650.5+281045 &  9535 &2700 &  9.91 &$ -4.4\pm  1.2$  &   &  &  \\
2MJ230812.3+130200 & 10703 &2700 & 11.01 &$ -3.5\pm  1.5$  &   &Y &  \\
2MJ230832.1+131235 &  4527 &-501 & 11.15 &$  4.1\pm  1.0$  &   &  &  \\
2MJ230857.1+120252 &  4886 &2212 & 10.87 &$  5.1\pm  0.1$  &   &  &  \\
2MJ230906.7+171533 &  7666 &2779 & 10.68 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ230933.5+150159 & 10061 &--160& 10.98 &$  1.5\pm  0.9$  & & & \\
2MJ231016.5+263715 &  7469 &2700 & 11.03 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ231100.6+133753 &  6929 &-1   & 11.08 &$ -2.0\pm  0.1$  &   &  &  \\
2MJ231105.0+293837 &   841 &3528 & 11.08 &$ -0.9\pm  1.5$  &   &  &  \\
2MJ231117.3+175254 & 11840 &--160& 11.23 &$ -4.9\pm  0.1$  & & & \\
2MJ231137.7+184620 &  7726 &--160& 10.60 &$  2.0\pm  1.0$  & & & \\
2MJ231149.1+125624 & 12175 &-1   & 11.03 &$  1.5\pm  1.3$  &   &  &  \\
2MJ231150.4+310117 &  7085 &2212 & 11.07 &$  3.4\pm  1.4$  &   &  &  \\
2MJ231151.6+240037 &  8441 &--160& 11.23 &$  1.0\pm  1.3$  & & & \\
2MJ231219.8+284322 &  6841 &--160& 11.21 &$  1.0\pm  0.1$  & & & \\
2MJ231220.9+310732 &  7095 &2700 & 10.06 &$ -4.4\pm  1.2$  &   &  &  \\
2MJ231221.4+143634 &  4878 &2700 & 10.00 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ231225.8+345253 &  4843 &2212 & 10.25 &$  3.5\pm  0.9$  &   &  &  \\
2MJ231226.2+134335 &  4928 &2700 & 10.92 &$  4.6\pm  0.9$  &   &Y &  \\
2MJ231248.6+124045 &  4474 &2212 &  9.45 &$  3.0\pm  1.8$  &   &  &  \\
2MJ231251.8+201453 &  4991 &2700 &  9.93 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ231312.0+164617 & 12020 &--160& 11.24 &$ -4.9\pm  0.1$  & & & \\
2MJ231334.6+135912 & 11938 &-1   & 11.17 &$  2.3\pm  1.0$  &   &  &  \\
2MJ231341.7+245408 &  7985 &2700 &  9.89 &$ -4.4\pm  1.2$  &   &  &  \\
2MJ231413.2+132539 &  4696 &2212 & 10.53 &$  4.6\pm  0.9$  &   &  &  \\
2MJ231416.3+303305 &  6983 &--160& 10.79 &$  0.1\pm  0.1$  & & & \\
2MJ231423.4+282640 &  6908 &2700 & 10.89 &$ -3.0\pm  1.5$  &X &  &  \\
2MJ231429.2+313256 &  6349 &2700 &  9.92 &$ -3.5\pm  1.5$  &   &Y &  \\
2MJ231434.5+281937 &  6921 &2212 & 10.07 &$  1.5\pm  0.9$  &   &  &  \\
2MJ231440.1+283326 &  7086 &2700 & 11.22 &$ -0.1\pm  1.4$  &   &  &  \\
2MJ231510.4+285702 &  6646 &2700 & 10.99 &$  2.0\pm  1.0$  &   &  &  \\
2MJ231511.1+251655 &  7989 &2212 & 10.19 &$  0.3\pm  1.3$  &BX &  &  \\
2MJ231555.9+131145 &  4315 &2700 &  9.46 &$  1.3\pm  1.1$  &B &  &  \\
2MJ231558.4+250130 &  8138 &--160& 11.25 &$ -4.0\pm  1.5$  & & & \\
2MJ231600.7+253324 &  8197 &2212 & 10.60 &$  0.6\pm  0.6$  &B &  &  \\
2MJ231643.7+293514 &  7152 &2212 & 10.73 &$ -0.4\pm  1.5$  &   &  &  \\
2MJ231644.6+132859 &  4697 &2212 & 10.42 &$  2.4\pm  1.5$  &B &  &  \\
2MJ231650.3+182859 & 13084 &5519 & 10.69 &$  1.5\pm  1.5$  &   &  &  \\
2MJ231711.9+184204 & 12105 &2779 &  9.87 &$ -4.0\pm  1.3$  &   &Y &Y \\
2MJ231713.5+184229 & 12040 &2748 & 10.02 &$ -4.6\pm  0.5$  &   &Y &Y \\
2MJ231733.7+290109 &  6946 &2700 &  9.84 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ231736.3+140004 &  4431 &2212 & 11.03 &$  1.0\pm  0.1$  &   &Y &Y \\
2MJ231745.9+290137 &  6459 &--160& 11.04 &$ -4.9\pm  0.1$  & & & \\
2MJ231815.3+291350 &  6723 &2700 & 10.29 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ231830.2+184120 & 11263 &4013 & 10.49 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ231833.2+184458 & 11362 &2779 & 11.22 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ231838.3+251358 &  8097 &2212 & 10.65 &$  3.0\pm  1.5$  &B &  &  \\
2MJ231843.5+184153 & 11793 &2700 & 11.01 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ231854.6+290123 &  7282 &--160& 11.19 &$ -4.9\pm  0.1$  & & & \\
2MJ231930.4+160429 &  7236 &2218 & 11.02 &$  4.7\pm  0.8$  &   &  &  \\
2MJ232001.0+271247 &  5592 &2777 & 10.97 &$ -0.9\pm  1.0$  &   &  &  \\
2MJ232001.2+325522 &  9325 &2212 & 11.11 &$  1.0\pm  0.1$  &   &  &  \\
2MJ232002.7+155710 &  4382 &2218 & 10.88 &$  5.1\pm  0.1$  &X &  &  \\
2MJ232005.6+241315 &  9582 &2212 & 10.41 &$  4.4\pm  1.0$  &   &  &  \\
2MJ232022.5+271855 &  4275 &0662 & 10.01 &$  4.8\pm  0.7$  &   &  &  \\
2MJ232030.1+171331 &  1631 &0651 &  8.92 &$  1.3\pm  0.7$  &   &Y &  \\
2MJ232031.4+291826 &  4311 &2212 & 11.01 &$  4.1\pm  1.0$  &B &  &  \\
2MJ232054.8+255356 &  4202 &2700 &  9.83 &$ -4.4\pm  1.2$  &   &  &  \\
2MJ232107.8+293258 &  6116 &2212 & 11.02 &$  1.7\pm  1.0$  &   &  &  \\
2MJ232118.3+252307 &  4436 &2212 & 10.66 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ232228.6+291051 &  5923 &2212 & 10.32 &$  0.4\pm  0.5$  &   &  &  \\
2MJ232230.9+115333 &  7872 &5502 & 10.10 &$  2.5\pm  0.9$  &   &  &  \\
2MJ232245.8+290816 &  5781 &2212 & 10.53 &$  2.7\pm  0.8$  &B &  &  \\
2MJ232250.2+115918 &  3878 &2212 & 10.10 &$  4.1\pm  1.0$  &   &  &  \\
2MJ232301.1+174430 & 12044 &-1   & 10.88 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ232321.8+244503 &  9788 &--160& 11.12 &$  2.0\pm  1.0$  & & & \\
2MJ232327.0+141932 &  7660 &--160& 11.06 &$  0.6\pm  0.6$  & & & \\
2MJ232334.3+291056 &  6235 &2700 & 10.58 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ232357.4+164638 & 12219 &2700 & 10.23 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ232420.1+143849 & 12514 &0000 & 10.30 &$ -2.0\pm  2.3$  &   &  &  \\
2MJ232425.9+135820 & 12724 &2700 & 10.33 &$ -4.9\pm  0.1$  &   &  &Y \\
2MJ232438.7+275045 & 12957 &--160& 10.59 &$ -3.8\pm  1.5$  & & & \\
2MJ232440.9+143755 & 11557 &2700 & 10.90 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ232442.7+143106 & 12699 &2700 & 11.25 &$ -4.0\pm  1.5$  &   &  &  \\
2MJ232449.3+151632 &  4265 &0611 &  9.82 &$  3.8\pm  1.0$  &   &  &  \\
2MJ232449.9+263845 & 12795 &2212 & 11.05 &$  2.7\pm  0.8$  &   &Y &  \\
2MJ232521.0+282947 &  6949 &2212 &  9.19 &$  1.0\pm  1.0$  &   &  &  \\
2MJ232522.1+285124 & 10343 &2212 & 10.95 &$  3.0\pm  0.1$  &B &  &  \\
2MJ232538.5+152116 & 12350 &2463 & 11.15 &$ -0.7\pm  1.3$  &   &  &  \\
2MJ232548.6+270144 &  5707 &2700 &  9.55 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ232555.7+141235 &  3967 &2700 & 10.14 &$ -0.3\pm  1.3$  &   &  &  \\
2MJ232558.1+340254 &  9889 &--160& 11.19 &$ -4.2\pm  1.3$  & & & \\
2MJ232602.5+131206 & 12492 &2700 & 10.93 &$  4.1\pm  1.0$  &   &  &  \\
2MJ232639.7+250448 &  3474 &0658 &  9.73 &$  2.3\pm  1.8$  &   &  &  \\
2MJ232648.0+254109 &  6688 &2212 & 10.84 &$  0.3\pm  0.5$  &   &  &  \\
2MJ232653.9+154331 & 12266 &--160& 11.17 &$ -2.1\pm  1.5$  & & & \\
2MJ232704.1+174852 & 12180 &0661 & 11.12 &$ -4.0\pm  1.5$  &   &  &  \\
2MJ232719.3+122802 &  3842 &2712 &  9.32 &$ -2.3\pm  1.0$  &   &  &  \\
2MJ232721.9+152437 & 13901 &-150 & 11.05 &$ -4.3\pm  1.0$  &   &  &  \\
2MJ232731.4+122306 &  4010 &2700 & 11.09 &$  3.0\pm  0.1$  &B &  &  \\
2MJ232812.8+274121 &  5089 &2212 & 10.67 &$  0.4\pm  0.5$  &   &  &  \\
2MJ232830.1+171640 &  7335 &2779 & 11.03 &$ -2.5\pm  1.2$  &   &  &  \\
2MJ232849.0+294407 &  5588 &2700 & 10.50 &$ -2.7\pm  1.3$  &   &  &  \\
2MJ232854.9+171835 &  6849 &2700 &  9.33 &$ -1.1\pm  1.6$  &   &Y &  \\
2MJ232906.9+294630 &  5281 &2212 & 10.52 &$  2.0\pm  1.0$  &   &  &  \\
2MJ232915.1+262243 &  8021 &2212 & 11.02 &$  0.1\pm  0.1$  &   &Y &  \\
2MJ233013.4+132801 & 12515 &--160& 11.23 &$ -4.2\pm  1.3$  & & & \\
2MJ233013.6+154540 &  4236 &2754 & 10.45 &$  1.0\pm  0.9$  &X &Y &  \\
2MJ233019.6+132657 & 11936 &--160& 11.07 &$ -3.7\pm  1.1$  & & & \\
2MJ233139.0+255644 &  8033 &2212 & 10.42 &$  2.7\pm  1.4$  &B &  &  \\
2MJ233224.4+155052 &  4041 &0658 & 10.66 &$  4.4\pm  1.0$  &X &  &  \\
2MJ233229.0+235551 &  5177 &2700 &  9.94 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ233243.4+292738 &  5595 &2700 & 10.00 &$ -0.9\pm  1.5$  &   &  &  \\
2MJ233326.9+142006 &  5804 &2700 & 11.07 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ233349.2+300337 &  3793 &0668 & 10.60 &$  5.1\pm  0.1$  &   &  &  \\
2MJ233401.5+245640 &  7028 &2700 & 10.31 &$ -3.0\pm  1.5$  &   &  &  \\
2MJ233405.4+225900 & 21065 &--160& 10.95 &$ -4.9\pm  0.1$  & & & \\
2MJ233423.1+343729 &  6521 &2700 & 11.03 &$  4.3\pm  1.0$  &   &Y &Y \\
2MJ233446.8+160433 &  3936 &3528 & 10.08 &$  1.5\pm  0.9$  &   &  &  \\
2MJ233506.4+213807 & 11563 &2700 & 10.91 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ233539.4+151803 &  4057 &2700 &  9.04 &$ -1.5\pm  0.9$  &   &  &  \\
2MJ233549.2+162205 & 12462 &2700 & 10.80 &$ -3.0\pm  1.5$  &   &  &  \\
2MJ233549.8+265944 &  7115 &0668 & 11.21 &$  3.0\pm  0.1$  &   &  &  \\
2MJ233551.6+233707 &  3053 &0662 & 10.61 &$  5.1\pm  0.1$  &   &  &  \\
2MJ233630.5+210849 & 16562 &4007 & 10.72 &$ -4.2\pm  1.3$  &   &  &Y \\
2MJ233652.3+263036 &  9327 &2731 & 11.11 &$  0.6\pm  0.6$  &   &  &  \\
2MJ233805.0+254310 &  9443 &0668 & 10.89 &$  0.6\pm  0.6$  &   &Y &  \\
2MJ233841.1+155716 &  4024 &3528 &  8.89 &$ -0.6\pm  1.0$  &   &  &  \\
2MJ233850.6+271603 &  9345 &2731 & 10.45 &$ -4.4\pm  1.2$  &   &  &  \\
2MJ233911.9+270655 &  7603 &0668 & 11.10 &$  3.0\pm  0.1$  &B &  &  \\
2MJ233917.7+250114 & 11451 &2700 & 11.02 &$ -4.0\pm  1.3$  &   &Y &  \\
2MJ233919.0+271444 &  9639 &1538 & 11.18 &$  0.3\pm  0.5$  &BX &  &  \\
2MJ233932.4+285505 &  6527 &--160& 10.91 &$ -3.1\pm  1.5$  & & & \\
2MJ233936.0+215458 &  6806 &2700 & 10.73 &$ -0.3\pm  1.3$  &   &  &  \\
2MJ233949.3+272234 & 10081 &1538 & 10.89 &$  0.6\pm  0.6$  &   &  &  \\
2MJ233958.6+265003 &  8659 &1538 & 11.13 &$ -2.7\pm  1.3$  &   &  &  \\
2MJ234000.8+270801 &  9498 &2700 &  9.55 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ234019.0+273341 &  8707 &2731 & 10.54 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ234033.6+291117 &  5251 &2212 &  9.91 &$  2.4\pm  1.0$  &   &  &  \\
2MJ234038.9+202628 &  6702 &2700 & 10.82 &$  0.1\pm  0.1$  &   &  &  \\
2MJ234046.8+265007 & 11797 &1538 & 10.56 &$ -4.6\pm  0.5$  &   &  &  \\
2MJ234054.2+273034 & 10040 &1538 & 11.00 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ234116.0+253304 &  9400 &0668 & 10.59 &$  9.1\pm  0.1$  &   &  &Y \\
2MJ234123.4+160918 & 12438 &2700 & 11.22 &$  3.5\pm  0.9$  &B &  &  \\
2MJ234217.3+261353 &  9596 &2700 &  9.99 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ234246.4+270310 &  7638 &2212 & 10.31 &$ -2.7\pm  1.3$  &   &  &  \\
2MJ234246.6+271750 &  7437 &0662 & 10.80 &$  4.6\pm  0.9$  &   &  &  \\
2MJ234256.3+272816 &  7669 &2700 & 10.30 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ234317.0+272132 &  7683 &2700 & 11.05 &$ -2.0\pm  0.1$  &   &  &  \\
2MJ234324.4+283017 & 11253 &2700 & 10.68 &$ -4.9\pm  0.1$  &   &Y &  \\
2MJ234328.7+131234 & 11859 &5502 & 10.53 &$  4.6\pm  0.9$  &   &  &  \\
2MJ234332.2+271843 &  9086 &2700 & 10.57 &$ -2.0\pm  0.1$  &   &  &  \\
2MJ234342.2+264224 & 10184 &--160& 11.13 &$  0.6\pm  0.6$  & & & \\
2MJ234349.6+282020 &  8800 &0662 & 10.55 &$  1.5\pm  0.9$  &B &  &  \\
2MJ234353.6+260432 &   755 &2212 &  9.77 &$  4.6\pm  0.9$  &B &Y &  \\
2MJ234426.7+273609 &  7641 &2700 & 11.22 &$  2.0\pm  1.0$  &   &  &  \\
2MJ234506.9+281220 &  7003 &2700 & 10.58 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ234532.1+272136 &  7684 &0668 & 10.23 &$  2.4\pm  1.0$  &B &  &  \\
2MJ234545.6+293559 & 11363 &--160& 11.08 &$  0.8\pm  0.5$  & & & \\
2MJ234555.0+120342 &  4261 &2212 & 10.55 &$  6.4\pm  1.9$  &   &  &  \\
2MJ234643.4+280157 &  9197 &--160& 10.73 &$  2.0\pm  1.0$  & & & \\
2MJ234646.1+160235 & 12445 &2700 & 11.14 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ234746.4+274053 &  6801 &2731 & 10.94 &$ -4.9\pm  0.1$  &   &  &  \\
2MJ234800.6+272231 &  8381 &2731 & 10.71 &$  1.5\pm  0.9$  &   &  &  \\
2MJ234939.9+295555 &  5264 &2212 & 10.43 &$  4.1\pm  1.0$  &   &  &  \\
2MJ235019.2+323331 & 12737 &--160& 11.23 &$ -4.2\pm  1.3$  & & & \\
2MJ235033.9+285953 &  8942 &0668 & 10.49 &$ -0.4\pm  1.5$  &   &Y &  \\
2MJ235034.4+333502 &  7922 &-1   & 11.10 &$  1.0\pm  0.1$  &   &  &  \\
2MJ235036.5+243322 & 10220 &--160& 10.61 &$ -4.9\pm  0.1$  & & & \\
2MJ235056.3+270513 &  8013 &2700 & 10.66 &$ -1.5\pm  0.9$  &   &  &  \\
2MJ235058.5+270850 &  8186 &1539 &  9.44 &$ -3.8\pm  1.5$  &   &  &  \\
2MJ235103.9+200901 &  4211 &0658 &  9.00 &$  3.4\pm  1.4$  &   &  &  \\
2MJ235122.6+200548 &  4286 &2216 & 10.77 &$ -3.4\pm  2.1$  &   &Y &Y \\
2MJ235124.8+200642 &  4277 &0658 &  8.45 &$  2.8\pm  1.6$  &B &  &  \\
2MJ235126.7+203510 &  5423 &2212 &  9.95 &$  1.0\pm  0.1$  &   &  &  \\
2MJ235209.9+311635 &  8486 &2212 & 10.47 &$  3.8\pm  1.0$  &B &  &  \\
2MJ235224.4+284622 &  6752 &2212 & 11.07 &$  5.1\pm  0.1$  &   &  &  \\
2MJ235226.0+332506 & 12792 &2700 & 10.95 &$ -4.0\pm  1.0$  &   &  &  \\
2MJ235236.3+143305 &  7969 &2779 & 10.53 &$ -2.2\pm  0.5$  &   &  &  \\
2MJ235244.2+270756 &  8184 &1539 & 10.92 &$ -1.6\pm  0.5$  &B &  &  \\
2MJ235244.7+331947 & 12626 &2700 & 11.15 &$ -3.5\pm  1.5$  &   &  &  \\
2MJ235523.1+302335 &  4996 &2700 & 11.16 &$ -4.2\pm  1.3$  &   &  &Y \\
2MJ235637.2+270617 &  7874 &2212 & 10.92 &$  1.5\pm  0.9$  &   &  &  \\
2MJ235741.6+324600 & 13023 &--160& 10.89 &$ -4.4\pm  0.6$  & & & \\
2MJ235803.5+163004 & 12861 &2700 & 10.61 &$  1.0\pm  0.1$  &   &  &Y \\
2MJ235816.5+292126 &  7037 &2700 & 10.59 &$ -0.4\pm  1.5$  &   &  &  \\
2MJ235828.3+280203 &  9145 &2700 & 10.92 &$ -4.2\pm  1.3$  &   &  &  \\
2MJ235936.7+144824 &  1744 &2212 & 11.06 &$  9.1\pm  0.1$  &   &  &  \\
2MJ235943.7+281725 &  9073 &--160& 10.66 &$ -0.9\pm  1.0$  & & & \\
2MJ235950.5+324208 & 10086 &2212 & 11.18 &$  0.6\pm  0.6$  &   &  &  \\

